Adaptive Modulation in Network-coded Two-way Relay Channel: A Supermodular Game Approach

We study the adaptive modulation (AM) problem in a network-coded two-way relay channel (NC-TWRC), where each of the two users controls its own bit rate in the $m$-ary quadrature amplitude modulation ($m$-QAM) to minimize the transmission error rate and enhance the spectral efficiency. We show that there exists a strategic complementarity, one user tends to transmit while the other decides to do so in order to enhance the overall spectral efficiency, which is beyond the scope of the conventional single-agent AM scheduling method. We propose a two-player game model parameterized by the signal-to-noise ratios (SNRs) of two user-to-user channels and prove that it is a supermodular game where there always exist the extremal pure strategy Nash equilibria (PSNEs), the largest and smallest PSNEs. We show by simulation results that the extremal PSNEs incur a similar bit error rate (BER) as the conventional single-agent AM scheme, but significantly improve the spectral efficiency in the NC-TWRC system. The study also reveals the Pareto order of the extremal PSNEs: The largest and smallest PSNEs are Pareto worst and best PSNEs, respectively. Finally, we derive the sufficient conditions for the extremal PSNEs to be symmetric and monotonic in channel SNRs. We also discuss how to utilize the symmetry and monotonicity to relieve the complexity in the PSNE learning process.

==> Policy/MonoH1.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.2in,
unbounded coords=jump,
view={-130}{40},
scale only axis,
xmin=0.5,
xmax=11.5,
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0.1,1,2,3,4,5,6,7,8,9,10},
xlabel={$\gamma_2$},
xmajorgrids,
y dir=reverse,
ymin=0.5,
ymax=11.5,
ytick={1,2,3,4,5,6,7,8,9,10,11},
yticklabels={0.1,1,2,3,4,5,6,7,8,9,10},
ylabel={$\gamma_1$},
ymajorgrids,
zmin=0,
zmax=4,
zlabel={$\overline{\theta}_1^*$},
zmajorgrids,
name=plot1,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 11\\
10.6 0.6 0 11\\
10.6 1.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 1.6 0 11\\
10.6 2.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 2.6 0 11\\
10.6 3.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 3.6 0 11\\
10.6 4.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 4.6 0 11\\
10.6 5.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 5.6 0 11\\
10.6 6.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 6.6 0 11\\
10.6 7.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 7.6 0 11\\
10.6 8.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 8.6 0 11\\
10.6 9.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 9.6 0 11\\
10.6 10.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 10.6 0 11\\
10.6 11.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 0.6 0 11\\
10.6 0.6 1 11\\
10.6 1.4 1 11\\
10.6 1.4 0 11\\
10.6 0.6 0 11\\
NaN NaN NaN 11\\
10.6 1.6 0 11\\
10.6 1.6 2 11\\
10.6 2.4 2 11\\
10.6 2.4 0 11\\
10.6 1.6 0 11\\
NaN NaN NaN 11\\
10.6 2.6 0 11\\
10.6 2.6 3 11\\
10.6 3.4 3 11\\
10.6 3.4 0 11\\
10.6 2.6 0 11\\
NaN NaN NaN 11\\
10.6 3.6 0 11\\
10.6 3.6 3 11\\
10.6 4.4 3 11\\
10.6 4.4 0 11\\
10.6 3.6 0 11\\
NaN NaN NaN 11\\
10.6 4.6 0 11\\
10.6 4.6 3 11\\
10.6 5.4 3 11\\
10.6 5.4 0 11\\
10.6 4.6 0 11\\
NaN NaN NaN 11\\
10.6 5.6 0 11\\
10.6 5.6 3 11\\
10.6 6.4 3 11\\
10.6 6.4 0 11\\
10.6 5.6 0 11\\
NaN NaN NaN 11\\
10.6 6.6 0 11\\
10.6 6.6 4 11\\
10.6 7.4 4 11\\
10.6 7.4 0 11\\
10.6 6.6 0 11\\
NaN NaN NaN 11\\
10.6 7.6 0 11\\
10.6 7.6 4 11\\
10.6 8.4 4 11\\
10.6 8.4 0 11\\
10.6 7.6 0 11\\
NaN NaN NaN 11\\
10.6 8.6 0 11\\
10.6 8.6 4 11\\
10.6 9.4 4 11\\
10.6 9.4 0 11\\
10.6 8.6 0 11\\
NaN NaN NaN 11\\
10.6 9.6 0 11\\
10.6 9.6 4 11\\
10.6 10.4 4 11\\
10.6 10.4 0 11\\
10.6 9.6 0 11\\
NaN NaN NaN 11\\
10.6 10.6 0 11\\
10.6 10.6 4 11\\
10.6 11.4 4 11\\
10.6 11.4 0 11\\
10.6 10.6 0 11\\
NaN NaN NaN 11\\
11.4 0.6 0 11\\
11.4 0.6 1 11\\
11.4 1.4 1 11\\
11.4 1.4 0 11\\
11.4 0.6 0 11\\
NaN NaN NaN 11\\
11.4 1.6 0 11\\
11.4 1.6 2 11\\
11.4 2.4 2 11\\
11.4 2.4 0 11\\
11.4 1.6 0 11\\
NaN NaN NaN 11\\
11.4 2.6 0 11\\
11.4 2.6 3 11\\
11.4 3.4 3 11\\
11.4 3.4 0 11\\
11.4 2.6 0 11\\
NaN NaN NaN 11\\
11.4 3.6 0 11\\
11.4 3.6 3 11\\
11.4 4.4 3 11\\
11.4 4.4 0 11\\
11.4 3.6 0 11\\
NaN NaN NaN 11\\
11.4 4.6 0 11\\
11.4 4.6 3 11\\
11.4 5.4 3 11\\
11.4 5.4 0 11\\
11.4 4.6 0 11\\
NaN NaN NaN 11\\
11.4 5.6 0 11\\
11.4 5.6 3 11\\
11.4 6.4 3 11\\
11.4 6.4 0 11\\
11.4 5.6 0 11\\
NaN NaN NaN 11\\
11.4 6.6 0 11\\
11.4 6.6 4 11\\
11.4 7.4 4 11\\
11.4 7.4 0 11\\
11.4 6.6 0 11\\
NaN NaN NaN 11\\
11.4 7.6 0 11\\
11.4 7.6 4 11\\
11.4 8.4 4 11\\
11.4 8.4 0 11\\
11.4 7.6 0 11\\
NaN NaN NaN 11\\
11.4 8.6 0 11\\
11.4 8.6 4 11\\
11.4 9.4 4 11\\
11.4 9.4 0 11\\
11.4 8.6 0 11\\
NaN NaN NaN 11\\
11.4 9.6 0 11\\
11.4 9.6 4 11\\
11.4 10.4 4 11\\
11.4 10.4 0 11\\
11.4 9.6 0 11\\
NaN NaN NaN 11\\
11.4 10.6 0 11\\
11.4 10.6 4 11\\
11.4 11.4 4 11\\
11.4 11.4 0 11\\
11.4 10.6 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 0.6 0 11\\
11.4 1.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 1.6 0 11\\
11.4 2.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 2.6 0 11\\
11.4 3.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 3.6 0 11\\
11.4 4.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 4.6 0 11\\
11.4 5.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 5.6 0 11\\
11.4 6.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 6.6 0 11\\
11.4 7.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 7.6 0 11\\
11.4 8.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 8.6 0 11\\
11.4 9.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 9.6 0 11\\
11.4 10.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 10.6 0 11\\
11.4 11.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 10\\
9.6 0.6 0 10\\
9.6 1.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 1.6 0 10\\
9.6 2.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 2.6 0 10\\
9.6 3.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 3.6 0 10\\
9.6 4.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 4.6 0 10\\
9.6 5.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 5.6 0 10\\
9.6 6.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 6.6 0 10\\
9.6 7.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 7.6 0 10\\
9.6 8.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 8.6 0 10\\
9.6 9.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 9.6 0 10\\
9.6 10.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 10.6 0 10\\
9.6 11.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 0.6 0 10\\
9.6 0.6 1 10\\
9.6 1.4 1 10\\
9.6 1.4 0 10\\
9.6 0.6 0 10\\
NaN NaN NaN 10\\
9.6 1.6 0 10\\
9.6 1.6 2 10\\
9.6 2.4 2 10\\
9.6 2.4 0 10\\
9.6 1.6 0 10\\
NaN NaN NaN 10\\
9.6 2.6 0 10\\
9.6 2.6 3 10\\
9.6 3.4 3 10\\
9.6 3.4 0 10\\
9.6 2.6 0 10\\
NaN NaN NaN 10\\
9.6 3.6 0 10\\
9.6 3.6 3 10\\
9.6 4.4 3 10\\
9.6 4.4 0 10\\
9.6 3.6 0 10\\
NaN NaN NaN 10\\
9.6 4.6 0 10\\
9.6 4.6 3 10\\
9.6 5.4 3 10\\
9.6 5.4 0 10\\
9.6 4.6 0 10\\
NaN NaN NaN 10\\
9.6 5.6 0 10\\
9.6 5.6 3 10\\
9.6 6.4 3 10\\
9.6 6.4 0 10\\
9.6 5.6 0 10\\
NaN NaN NaN 10\\
9.6 6.6 0 10\\
9.6 6.6 4 10\\
9.6 7.4 4 10\\
9.6 7.4 0 10\\
9.6 6.6 0 10\\
NaN NaN NaN 10\\
9.6 7.6 0 10\\
9.6 7.6 4 10\\
9.6 8.4 4 10\\
9.6 8.4 0 10\\
9.6 7.6 0 10\\
NaN NaN NaN 10\\
9.6 8.6 0 10\\
9.6 8.6 4 10\\
9.6 9.4 4 10\\
9.6 9.4 0 10\\
9.6 8.6 0 10\\
NaN NaN NaN 10\\
9.6 9.6 0 10\\
9.6 9.6 4 10\\
9.6 10.4 4 10\\
9.6 10.4 0 10\\
9.6 9.6 0 10\\
NaN NaN NaN 10\\
9.6 10.6 0 10\\
9.6 10.6 4 10\\
9.6 11.4 4 10\\
9.6 11.4 0 10\\
9.6 10.6 0 10\\
NaN NaN NaN 10\\
10.4 0.6 0 10\\
10.4 0.6 1 10\\
10.4 1.4 1 10\\
10.4 1.4 0 10\\
10.4 0.6 0 10\\
NaN NaN NaN 10\\
10.4 1.6 0 10\\
10.4 1.6 2 10\\
10.4 2.4 2 10\\
10.4 2.4 0 10\\
10.4 1.6 0 10\\
NaN NaN NaN 10\\
10.4 2.6 0 10\\
10.4 2.6 3 10\\
10.4 3.4 3 10\\
10.4 3.4 0 10\\
10.4 2.6 0 10\\
NaN NaN NaN 10\\
10.4 3.6 0 10\\
10.4 3.6 3 10\\
10.4 4.4 3 10\\
10.4 4.4 0 10\\
10.4 3.6 0 10\\
NaN NaN NaN 10\\
10.4 4.6 0 10\\
10.4 4.6 3 10\\
10.4 5.4 3 10\\
10.4 5.4 0 10\\
10.4 4.6 0 10\\
NaN NaN NaN 10\\
10.4 5.6 0 10\\
10.4 5.6 3 10\\
10.4 6.4 3 10\\
10.4 6.4 0 10\\
10.4 5.6 0 10\\
NaN NaN NaN 10\\
10.4 6.6 0 10\\
10.4 6.6 4 10\\
10.4 7.4 4 10\\
10.4 7.4 0 10\\
10.4 6.6 0 10\\
NaN NaN NaN 10\\
10.4 7.6 0 10\\
10.4 7.6 4 10\\
10.4 8.4 4 10\\
10.4 8.4 0 10\\
10.4 7.6 0 10\\
NaN NaN NaN 10\\
10.4 8.6 0 10\\
10.4 8.6 4 10\\
10.4 9.4 4 10\\
10.4 9.4 0 10\\
10.4 8.6 0 10\\
NaN NaN NaN 10\\
10.4 9.6 0 10\\
10.4 9.6 4 10\\
10.4 10.4 4 10\\
10.4 10.4 0 10\\
10.4 9.6 0 10\\
NaN NaN NaN 10\\
10.4 10.6 0 10\\
10.4 10.6 4 10\\
10.4 11.4 4 10\\
10.4 11.4 0 10\\
10.4 10.6 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 0.6 0 10\\
10.4 1.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 1.6 0 10\\
10.4 2.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 2.6 0 10\\
10.4 3.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 3.6 0 10\\
10.4 4.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 4.6 0 10\\
10.4 5.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 5.6 0 10\\
10.4 6.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 6.6 0 10\\
10.4 7.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 7.6 0 10\\
10.4 8.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 8.6 0 10\\
10.4 9.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 9.6 0 10\\
10.4 10.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 10.6 0 10\\
10.4 11.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 9\\
8.6 0.6 0 9\\
8.6 1.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 1.6 0 9\\
8.6 2.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 2.6 0 9\\
8.6 3.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 3.6 0 9\\
8.6 4.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 4.6 0 9\\
8.6 5.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 5.6 0 9\\
8.6 6.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 6.6 0 9\\
8.6 7.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 7.6 0 9\\
8.6 8.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 8.6 0 9\\
8.6 9.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 9.6 0 9\\
8.6 10.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 10.6 0 9\\
8.6 11.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 0.6 0 9\\
8.6 0.6 1 9\\
8.6 1.4 1 9\\
8.6 1.4 0 9\\
8.6 0.6 0 9\\
NaN NaN NaN 9\\
8.6 1.6 0 9\\
8.6 1.6 2 9\\
8.6 2.4 2 9\\
8.6 2.4 0 9\\
8.6 1.6 0 9\\
NaN NaN NaN 9\\
8.6 2.6 0 9\\
8.6 2.6 3 9\\
8.6 3.4 3 9\\
8.6 3.4 0 9\\
8.6 2.6 0 9\\
NaN NaN NaN 9\\
8.6 3.6 0 9\\
8.6 3.6 3 9\\
8.6 4.4 3 9\\
8.6 4.4 0 9\\
8.6 3.6 0 9\\
NaN NaN NaN 9\\
8.6 4.6 0 9\\
8.6 4.6 3 9\\
8.6 5.4 3 9\\
8.6 5.4 0 9\\
8.6 4.6 0 9\\
NaN NaN NaN 9\\
8.6 5.6 0 9\\
8.6 5.6 3 9\\
8.6 6.4 3 9\\
8.6 6.4 0 9\\
8.6 5.6 0 9\\
NaN NaN NaN 9\\
8.6 6.6 0 9\\
8.6 6.6 4 9\\
8.6 7.4 4 9\\
8.6 7.4 0 9\\
8.6 6.6 0 9\\
NaN NaN NaN 9\\
8.6 7.6 0 9\\
8.6 7.6 4 9\\
8.6 8.4 4 9\\
8.6 8.4 0 9\\
8.6 7.6 0 9\\
NaN NaN NaN 9\\
8.6 8.6 0 9\\
8.6 8.6 4 9\\
8.6 9.4 4 9\\
8.6 9.4 0 9\\
8.6 8.6 0 9\\
NaN NaN NaN 9\\
8.6 9.6 0 9\\
8.6 9.6 4 9\\
8.6 10.4 4 9\\
8.6 10.4 0 9\\
8.6 9.6 0 9\\
NaN NaN NaN 9\\
8.6 10.6 0 9\\
8.6 10.6 4 9\\
8.6 11.4 4 9\\
8.6 11.4 0 9\\
8.6 10.6 0 9\\
NaN NaN NaN 9\\
9.4 0.6 0 9\\
9.4 0.6 1 9\\
9.4 1.4 1 9\\
9.4 1.4 0 9\\
9.4 0.6 0 9\\
NaN NaN NaN 9\\
9.4 1.6 0 9\\
9.4 1.6 2 9\\
9.4 2.4 2 9\\
9.4 2.4 0 9\\
9.4 1.6 0 9\\
NaN NaN NaN 9\\
9.4 2.6 0 9\\
9.4 2.6 3 9\\
9.4 3.4 3 9\\
9.4 3.4 0 9\\
9.4 2.6 0 9\\
NaN NaN NaN 9\\
9.4 3.6 0 9\\
9.4 3.6 3 9\\
9.4 4.4 3 9\\
9.4 4.4 0 9\\
9.4 3.6 0 9\\
NaN NaN NaN 9\\
9.4 4.6 0 9\\
9.4 4.6 3 9\\
9.4 5.4 3 9\\
9.4 5.4 0 9\\
9.4 4.6 0 9\\
NaN NaN NaN 9\\
9.4 5.6 0 9\\
9.4 5.6 3 9\\
9.4 6.4 3 9\\
9.4 6.4 0 9\\
9.4 5.6 0 9\\
NaN NaN NaN 9\\
9.4 6.6 0 9\\
9.4 6.6 4 9\\
9.4 7.4 4 9\\
9.4 7.4 0 9\\
9.4 6.6 0 9\\
NaN NaN NaN 9\\
9.4 7.6 0 9\\
9.4 7.6 4 9\\
9.4 8.4 4 9\\
9.4 8.4 0 9\\
9.4 7.6 0 9\\
NaN NaN NaN 9\\
9.4 8.6 0 9\\
9.4 8.6 4 9\\
9.4 9.4 4 9\\
9.4 9.4 0 9\\
9.4 8.6 0 9\\
NaN NaN NaN 9\\
9.4 9.6 0 9\\
9.4 9.6 4 9\\
9.4 10.4 4 9\\
9.4 10.4 0 9\\
9.4 9.6 0 9\\
NaN NaN NaN 9\\
9.4 10.6 0 9\\
9.4 10.6 4 9\\
9.4 11.4 4 9\\
9.4 11.4 0 9\\
9.4 10.6 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 0.6 0 9\\
9.4 1.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 1.6 0 9\\
9.4 2.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 2.6 0 9\\
9.4 3.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 3.6 0 9\\
9.4 4.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 4.6 0 9\\
9.4 5.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 5.6 0 9\\
9.4 6.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 6.6 0 9\\
9.4 7.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 7.6 0 9\\
9.4 8.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 8.6 0 9\\
9.4 9.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 9.6 0 9\\
9.4 10.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 10.6 0 9\\
9.4 11.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 5.6 0 8\\
7.6 6.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 6.6 0 8\\
7.6 7.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 7.6 0 8\\
7.6 8.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 8.6 0 8\\
7.6 9.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 9.6 0 8\\
7.6 10.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 10.6 0 8\\
7.6 11.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 0.6 1 8\\
7.6 1.4 1 8\\
7.6 1.4 0 8\\
7.6 0.6 0 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 1.6 2 8\\
7.6 2.4 2 8\\
7.6 2.4 0 8\\
7.6 1.6 0 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 2.6 2 8\\
7.6 3.4 2 8\\
7.6 3.4 0 8\\
7.6 2.6 0 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 3.6 3 8\\
7.6 4.4 3 8\\
7.6 4.4 0 8\\
7.6 3.6 0 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 4.6 3 8\\
7.6 5.4 3 8\\
7.6 5.4 0 8\\
7.6 4.6 0 8\\
NaN NaN NaN 8\\
7.6 5.6 0 8\\
7.6 5.6 3 8\\
7.6 6.4 3 8\\
7.6 6.4 0 8\\
7.6 5.6 0 8\\
NaN NaN NaN 8\\
7.6 6.6 0 8\\
7.6 6.6 4 8\\
7.6 7.4 4 8\\
7.6 7.4 0 8\\
7.6 6.6 0 8\\
NaN NaN NaN 8\\
7.6 7.6 0 8\\
7.6 7.6 4 8\\
7.6 8.4 4 8\\
7.6 8.4 0 8\\
7.6 7.6 0 8\\
NaN NaN NaN 8\\
7.6 8.6 0 8\\
7.6 8.6 4 8\\
7.6 9.4 4 8\\
7.6 9.4 0 8\\
7.6 8.6 0 8\\
NaN NaN NaN 8\\
7.6 9.6 0 8\\
7.6 9.6 4 8\\
7.6 10.4 4 8\\
7.6 10.4 0 8\\
7.6 9.6 0 8\\
NaN NaN NaN 8\\
7.6 10.6 0 8\\
7.6 10.6 4 8\\
7.6 11.4 4 8\\
7.6 11.4 0 8\\
7.6 10.6 0 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 0.6 1 8\\
8.4 1.4 1 8\\
8.4 1.4 0 8\\
8.4 0.6 0 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 1.6 2 8\\
8.4 2.4 2 8\\
8.4 2.4 0 8\\
8.4 1.6 0 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 2.6 2 8\\
8.4 3.4 2 8\\
8.4 3.4 0 8\\
8.4 2.6 0 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 3.6 3 8\\
8.4 4.4 3 8\\
8.4 4.4 0 8\\
8.4 3.6 0 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 4.6 3 8\\
8.4 5.4 3 8\\
8.4 5.4 0 8\\
8.4 4.6 0 8\\
NaN NaN NaN 8\\
8.4 5.6 0 8\\
8.4 5.6 3 8\\
8.4 6.4 3 8\\
8.4 6.4 0 8\\
8.4 5.6 0 8\\
NaN NaN NaN 8\\
8.4 6.6 0 8\\
8.4 6.6 4 8\\
8.4 7.4 4 8\\
8.4 7.4 0 8\\
8.4 6.6 0 8\\
NaN NaN NaN 8\\
8.4 7.6 0 8\\
8.4 7.6 4 8\\
8.4 8.4 4 8\\
8.4 8.4 0 8\\
8.4 7.6 0 8\\
NaN NaN NaN 8\\
8.4 8.6 0 8\\
8.4 8.6 4 8\\
8.4 9.4 4 8\\
8.4 9.4 0 8\\
8.4 8.6 0 8\\
NaN NaN NaN 8\\
8.4 9.6 0 8\\
8.4 9.6 4 8\\
8.4 10.4 4 8\\
8.4 10.4 0 8\\
8.4 9.6 0 8\\
NaN NaN NaN 8\\
8.4 10.6 0 8\\
8.4 10.6 4 8\\
8.4 11.4 4 8\\
8.4 11.4 0 8\\
8.4 10.6 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 5.6 0 8\\
8.4 6.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 6.6 0 8\\
8.4 7.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 7.6 0 8\\
8.4 8.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 8.6 0 8\\
8.4 9.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 9.6 0 8\\
8.4 10.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 10.6 0 8\\
8.4 11.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 5.6 0 7\\
6.6 6.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 6.6 0 7\\
6.6 7.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 7.6 0 7\\
6.6 8.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 8.6 0 7\\
6.6 9.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 9.6 0 7\\
6.6 10.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 10.6 0 7\\
6.6 11.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 0.6 1 7\\
6.6 1.4 1 7\\
6.6 1.4 0 7\\
6.6 0.6 0 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 1.6 2 7\\
6.6 2.4 2 7\\
6.6 2.4 0 7\\
6.6 1.6 0 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 2.6 2 7\\
6.6 3.4 2 7\\
6.6 3.4 0 7\\
6.6 2.6 0 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 3.6 3 7\\
6.6 4.4 3 7\\
6.6 4.4 0 7\\
6.6 3.6 0 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 4.6 3 7\\
6.6 5.4 3 7\\
6.6 5.4 0 7\\
6.6 4.6 0 7\\
NaN NaN NaN 7\\
6.6 5.6 0 7\\
6.6 5.6 3 7\\
6.6 6.4 3 7\\
6.6 6.4 0 7\\
6.6 5.6 0 7\\
NaN NaN NaN 7\\
6.6 6.6 0 7\\
6.6 6.6 4 7\\
6.6 7.4 4 7\\
6.6 7.4 0 7\\
6.6 6.6 0 7\\
NaN NaN NaN 7\\
6.6 7.6 0 7\\
6.6 7.6 4 7\\
6.6 8.4 4 7\\
6.6 8.4 0 7\\
6.6 7.6 0 7\\
NaN NaN NaN 7\\
6.6 8.6 0 7\\
6.6 8.6 4 7\\
6.6 9.4 4 7\\
6.6 9.4 0 7\\
6.6 8.6 0 7\\
NaN NaN NaN 7\\
6.6 9.6 0 7\\
6.6 9.6 4 7\\
6.6 10.4 4 7\\
6.6 10.4 0 7\\
6.6 9.6 0 7\\
NaN NaN NaN 7\\
6.6 10.6 0 7\\
6.6 10.6 4 7\\
6.6 11.4 4 7\\
6.6 11.4 0 7\\
6.6 10.6 0 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 0.6 1 7\\
7.4 1.4 1 7\\
7.4 1.4 0 7\\
7.4 0.6 0 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 1.6 2 7\\
7.4 2.4 2 7\\
7.4 2.4 0 7\\
7.4 1.6 0 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 2.6 2 7\\
7.4 3.4 2 7\\
7.4 3.4 0 7\\
7.4 2.6 0 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 3.6 3 7\\
7.4 4.4 3 7\\
7.4 4.4 0 7\\
7.4 3.6 0 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 4.6 3 7\\
7.4 5.4 3 7\\
7.4 5.4 0 7\\
7.4 4.6 0 7\\
NaN NaN NaN 7\\
7.4 5.6 0 7\\
7.4 5.6 3 7\\
7.4 6.4 3 7\\
7.4 6.4 0 7\\
7.4 5.6 0 7\\
NaN NaN NaN 7\\
7.4 6.6 0 7\\
7.4 6.6 4 7\\
7.4 7.4 4 7\\
7.4 7.4 0 7\\
7.4 6.6 0 7\\
NaN NaN NaN 7\\
7.4 7.6 0 7\\
7.4 7.6 4 7\\
7.4 8.4 4 7\\
7.4 8.4 0 7\\
7.4 7.6 0 7\\
NaN NaN NaN 7\\
7.4 8.6 0 7\\
7.4 8.6 4 7\\
7.4 9.4 4 7\\
7.4 9.4 0 7\\
7.4 8.6 0 7\\
NaN NaN NaN 7\\
7.4 9.6 0 7\\
7.4 9.6 4 7\\
7.4 10.4 4 7\\
7.4 10.4 0 7\\
7.4 9.6 0 7\\
NaN NaN NaN 7\\
7.4 10.6 0 7\\
7.4 10.6 4 7\\
7.4 11.4 4 7\\
7.4 11.4 0 7\\
7.4 10.6 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 5.6 0 7\\
7.4 6.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 6.6 0 7\\
7.4 7.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 7.6 0 7\\
7.4 8.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 8.6 0 7\\
7.4 9.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 9.6 0 7\\
7.4 10.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 10.6 0 7\\
7.4 11.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 5.6 0 6\\
5.6 6.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 6.6 0 6\\
5.6 7.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 7.6 0 6\\
5.6 8.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 8.6 0 6\\
5.6 9.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 9.6 0 6\\
5.6 10.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 10.6 0 6\\
5.6 11.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 0.6 1 6\\
5.6 1.4 1 6\\
5.6 1.4 0 6\\
5.6 0.6 0 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 1.6 2 6\\
5.6 2.4 2 6\\
5.6 2.4 0 6\\
5.6 1.6 0 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 2.6 2 6\\
5.6 3.4 2 6\\
5.6 3.4 0 6\\
5.6 2.6 0 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 3.6 3 6\\
5.6 4.4 3 6\\
5.6 4.4 0 6\\
5.6 3.6 0 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 4.6 3 6\\
5.6 5.4 3 6\\
5.6 5.4 0 6\\
5.6 4.6 0 6\\
NaN NaN NaN 6\\
5.6 5.6 0 6\\
5.6 5.6 3 6\\
5.6 6.4 3 6\\
5.6 6.4 0 6\\
5.6 5.6 0 6\\
NaN NaN NaN 6\\
5.6 6.6 0 6\\
5.6 6.6 3 6\\
5.6 7.4 3 6\\
5.6 7.4 0 6\\
5.6 6.6 0 6\\
NaN NaN NaN 6\\
5.6 7.6 0 6\\
5.6 7.6 3 6\\
5.6 8.4 3 6\\
5.6 8.4 0 6\\
5.6 7.6 0 6\\
NaN NaN NaN 6\\
5.6 8.6 0 6\\
5.6 8.6 4 6\\
5.6 9.4 4 6\\
5.6 9.4 0 6\\
5.6 8.6 0 6\\
NaN NaN NaN 6\\
5.6 9.6 0 6\\
5.6 9.6 4 6\\
5.6 10.4 4 6\\
5.6 10.4 0 6\\
5.6 9.6 0 6\\
NaN NaN NaN 6\\
5.6 10.6 0 6\\
5.6 10.6 4 6\\
5.6 11.4 4 6\\
5.6 11.4 0 6\\
5.6 10.6 0 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 0.6 1 6\\
6.4 1.4 1 6\\
6.4 1.4 0 6\\
6.4 0.6 0 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 1.6 2 6\\
6.4 2.4 2 6\\
6.4 2.4 0 6\\
6.4 1.6 0 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 2.6 2 6\\
6.4 3.4 2 6\\
6.4 3.4 0 6\\
6.4 2.6 0 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 3.6 3 6\\
6.4 4.4 3 6\\
6.4 4.4 0 6\\
6.4 3.6 0 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 4.6 3 6\\
6.4 5.4 3 6\\
6.4 5.4 0 6\\
6.4 4.6 0 6\\
NaN NaN NaN 6\\
6.4 5.6 0 6\\
6.4 5.6 3 6\\
6.4 6.4 3 6\\
6.4 6.4 0 6\\
6.4 5.6 0 6\\
NaN NaN NaN 6\\
6.4 6.6 0 6\\
6.4 6.6 3 6\\
6.4 7.4 3 6\\
6.4 7.4 0 6\\
6.4 6.6 0 6\\
NaN NaN NaN 6\\
6.4 7.6 0 6\\
6.4 7.6 3 6\\
6.4 8.4 3 6\\
6.4 8.4 0 6\\
6.4 7.6 0 6\\
NaN NaN NaN 6\\
6.4 8.6 0 6\\
6.4 8.6 4 6\\
6.4 9.4 4 6\\
6.4 9.4 0 6\\
6.4 8.6 0 6\\
NaN NaN NaN 6\\
6.4 9.6 0 6\\
6.4 9.6 4 6\\
6.4 10.4 4 6\\
6.4 10.4 0 6\\
6.4 9.6 0 6\\
NaN NaN NaN 6\\
6.4 10.6 0 6\\
6.4 10.6 4 6\\
6.4 11.4 4 6\\
6.4 11.4 0 6\\
6.4 10.6 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 5.6 0 6\\
6.4 6.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 6.6 0 6\\
6.4 7.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 7.6 0 6\\
6.4 8.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 8.6 0 6\\
6.4 9.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 9.6 0 6\\
6.4 10.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 10.6 0 6\\
6.4 11.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 5.6 0 5\\
4.6 6.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 6.6 0 5\\
4.6 7.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 7.6 0 5\\
4.6 8.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 8.6 0 5\\
4.6 9.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 9.6 0 5\\
4.6 10.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 10.6 0 5\\
4.6 11.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
4.6 1.4 0 5\\
4.6 0.6 0 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 1.6 2 5\\
4.6 2.4 2 5\\
4.6 2.4 0 5\\
4.6 1.6 0 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 2.6 2 5\\
4.6 3.4 2 5\\
4.6 3.4 0 5\\
4.6 2.6 0 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 3.6 3 5\\
4.6 4.4 3 5\\
4.6 4.4 0 5\\
4.6 3.6 0 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 4.6 3 5\\
4.6 5.4 3 5\\
4.6 5.4 0 5\\
4.6 4.6 0 5\\
NaN NaN NaN 5\\
4.6 5.6 0 5\\
4.6 5.6 3 5\\
4.6 6.4 3 5\\
4.6 6.4 0 5\\
4.6 5.6 0 5\\
NaN NaN NaN 5\\
4.6 6.6 0 5\\
4.6 6.6 3 5\\
4.6 7.4 3 5\\
4.6 7.4 0 5\\
4.6 6.6 0 5\\
NaN NaN NaN 5\\
4.6 7.6 0 5\\
4.6 7.6 3 5\\
4.6 8.4 3 5\\
4.6 8.4 0 5\\
4.6 7.6 0 5\\
NaN NaN NaN 5\\
4.6 8.6 0 5\\
4.6 8.6 4 5\\
4.6 9.4 4 5\\
4.6 9.4 0 5\\
4.6 8.6 0 5\\
NaN NaN NaN 5\\
4.6 9.6 0 5\\
4.6 9.6 4 5\\
4.6 10.4 4 5\\
4.6 10.4 0 5\\
4.6 9.6 0 5\\
NaN NaN NaN 5\\
4.6 10.6 0 5\\
4.6 10.6 4 5\\
4.6 11.4 4 5\\
4.6 11.4 0 5\\
4.6 10.6 0 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
5.4 1.4 0 5\\
5.4 0.6 0 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 1.6 2 5\\
5.4 2.4 2 5\\
5.4 2.4 0 5\\
5.4 1.6 0 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 2.6 2 5\\
5.4 3.4 2 5\\
5.4 3.4 0 5\\
5.4 2.6 0 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 3.6 3 5\\
5.4 4.4 3 5\\
5.4 4.4 0 5\\
5.4 3.6 0 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 4.6 3 5\\
5.4 5.4 3 5\\
5.4 5.4 0 5\\
5.4 4.6 0 5\\
NaN NaN NaN 5\\
5.4 5.6 0 5\\
5.4 5.6 3 5\\
5.4 6.4 3 5\\
5.4 6.4 0 5\\
5.4 5.6 0 5\\
NaN NaN NaN 5\\
5.4 6.6 0 5\\
5.4 6.6 3 5\\
5.4 7.4 3 5\\
5.4 7.4 0 5\\
5.4 6.6 0 5\\
NaN NaN NaN 5\\
5.4 7.6 0 5\\
5.4 7.6 3 5\\
5.4 8.4 3 5\\
5.4 8.4 0 5\\
5.4 7.6 0 5\\
NaN NaN NaN 5\\
5.4 8.6 0 5\\
5.4 8.6 4 5\\
5.4 9.4 4 5\\
5.4 9.4 0 5\\
5.4 8.6 0 5\\
NaN NaN NaN 5\\
5.4 9.6 0 5\\
5.4 9.6 4 5\\
5.4 10.4 4 5\\
5.4 10.4 0 5\\
5.4 9.6 0 5\\
NaN NaN NaN 5\\
5.4 10.6 0 5\\
5.4 10.6 4 5\\
5.4 11.4 4 5\\
5.4 11.4 0 5\\
5.4 10.6 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 5.6 0 5\\
5.4 6.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 6.6 0 5\\
5.4 7.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 7.6 0 5\\
5.4 8.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 8.6 0 5\\
5.4 9.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 9.6 0 5\\
5.4 10.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 10.6 0 5\\
5.4 11.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 5.6 0 4\\
3.6 6.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 6.6 0 4\\
3.6 7.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 7.6 0 4\\
3.6 8.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 8.6 0 4\\
3.6 9.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 9.6 0 4\\
3.6 10.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 10.6 0 4\\
3.6 11.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
3.6 1.4 0 4\\
3.6 0.6 0 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 1.6 2 4\\
3.6 2.4 2 4\\
3.6 2.4 0 4\\
3.6 1.6 0 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 2.6 2 4\\
3.6 3.4 2 4\\
3.6 3.4 0 4\\
3.6 2.6 0 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 3.6 3 4\\
3.6 4.4 3 4\\
3.6 4.4 0 4\\
3.6 3.6 0 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 4.6 3 4\\
3.6 5.4 3 4\\
3.6 5.4 0 4\\
3.6 4.6 0 4\\
NaN NaN NaN 4\\
3.6 5.6 0 4\\
3.6 5.6 3 4\\
3.6 6.4 3 4\\
3.6 6.4 0 4\\
3.6 5.6 0 4\\
NaN NaN NaN 4\\
3.6 6.6 0 4\\
3.6 6.6 3 4\\
3.6 7.4 3 4\\
3.6 7.4 0 4\\
3.6 6.6 0 4\\
NaN NaN NaN 4\\
3.6 7.6 0 4\\
3.6 7.6 3 4\\
3.6 8.4 3 4\\
3.6 8.4 0 4\\
3.6 7.6 0 4\\
NaN NaN NaN 4\\
3.6 8.6 0 4\\
3.6 8.6 4 4\\
3.6 9.4 4 4\\
3.6 9.4 0 4\\
3.6 8.6 0 4\\
NaN NaN NaN 4\\
3.6 9.6 0 4\\
3.6 9.6 4 4\\
3.6 10.4 4 4\\
3.6 10.4 0 4\\
3.6 9.6 0 4\\
NaN NaN NaN 4\\
3.6 10.6 0 4\\
3.6 10.6 4 4\\
3.6 11.4 4 4\\
3.6 11.4 0 4\\
3.6 10.6 0 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
4.4 1.4 0 4\\
4.4 0.6 0 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 1.6 2 4\\
4.4 2.4 2 4\\
4.4 2.4 0 4\\
4.4 1.6 0 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 2.6 2 4\\
4.4 3.4 2 4\\
4.4 3.4 0 4\\
4.4 2.6 0 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 3.6 3 4\\
4.4 4.4 3 4\\
4.4 4.4 0 4\\
4.4 3.6 0 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 4.6 3 4\\
4.4 5.4 3 4\\
4.4 5.4 0 4\\
4.4 4.6 0 4\\
NaN NaN NaN 4\\
4.4 5.6 0 4\\
4.4 5.6 3 4\\
4.4 6.4 3 4\\
4.4 6.4 0 4\\
4.4 5.6 0 4\\
NaN NaN NaN 4\\
4.4 6.6 0 4\\
4.4 6.6 3 4\\
4.4 7.4 3 4\\
4.4 7.4 0 4\\
4.4 6.6 0 4\\
NaN NaN NaN 4\\
4.4 7.6 0 4\\
4.4 7.6 3 4\\
4.4 8.4 3 4\\
4.4 8.4 0 4\\
4.4 7.6 0 4\\
NaN NaN NaN 4\\
4.4 8.6 0 4\\
4.4 8.6 4 4\\
4.4 9.4 4 4\\
4.4 9.4 0 4\\
4.4 8.6 0 4\\
NaN NaN NaN 4\\
4.4 9.6 0 4\\
4.4 9.6 4 4\\
4.4 10.4 4 4\\
4.4 10.4 0 4\\
4.4 9.6 0 4\\
NaN NaN NaN 4\\
4.4 10.6 0 4\\
4.4 10.6 4 4\\
4.4 11.4 4 4\\
4.4 11.4 0 4\\
4.4 10.6 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 5.6 0 4\\
4.4 6.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 6.6 0 4\\
4.4 7.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 7.6 0 4\\
4.4 8.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 8.6 0 4\\
4.4 9.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 9.6 0 4\\
4.4 10.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 10.6 0 4\\
4.4 11.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 5.6 0 3\\
2.6 6.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 6.6 0 3\\
2.6 7.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 7.6 0 3\\
2.6 8.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 8.6 0 3\\
2.6 9.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 9.6 0 3\\
2.6 10.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 10.6 0 3\\
2.6 11.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
2.6 1.4 0 3\\
2.6 0.6 0 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 1.6 2 3\\
2.6 2.4 2 3\\
2.6 2.4 0 3\\
2.6 1.6 0 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 2.6 2 3\\
2.6 3.4 2 3\\
2.6 3.4 0 3\\
2.6 2.6 0 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 3.6 3 3\\
2.6 4.4 3 3\\
2.6 4.4 0 3\\
2.6 3.6 0 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 4.6 3 3\\
2.6 5.4 3 3\\
2.6 5.4 0 3\\
2.6 4.6 0 3\\
NaN NaN NaN 3\\
2.6 5.6 0 3\\
2.6 5.6 3 3\\
2.6 6.4 3 3\\
2.6 6.4 0 3\\
2.6 5.6 0 3\\
NaN NaN NaN 3\\
2.6 6.6 0 3\\
2.6 6.6 3 3\\
2.6 7.4 3 3\\
2.6 7.4 0 3\\
2.6 6.6 0 3\\
NaN NaN NaN 3\\
2.6 7.6 0 3\\
2.6 7.6 3 3\\
2.6 8.4 3 3\\
2.6 8.4 0 3\\
2.6 7.6 0 3\\
NaN NaN NaN 3\\
2.6 8.6 0 3\\
2.6 8.6 4 3\\
2.6 9.4 4 3\\
2.6 9.4 0 3\\
2.6 8.6 0 3\\
NaN NaN NaN 3\\
2.6 9.6 0 3\\
2.6 9.6 4 3\\
2.6 10.4 4 3\\
2.6 10.4 0 3\\
2.6 9.6 0 3\\
NaN NaN NaN 3\\
2.6 10.6 0 3\\
2.6 10.6 4 3\\
2.6 11.4 4 3\\
2.6 11.4 0 3\\
2.6 10.6 0 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
3.4 1.4 0 3\\
3.4 0.6 0 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 1.6 2 3\\
3.4 2.4 2 3\\
3.4 2.4 0 3\\
3.4 1.6 0 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 2.6 2 3\\
3.4 3.4 2 3\\
3.4 3.4 0 3\\
3.4 2.6 0 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 3.6 3 3\\
3.4 4.4 3 3\\
3.4 4.4 0 3\\
3.4 3.6 0 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 4.6 3 3\\
3.4 5.4 3 3\\
3.4 5.4 0 3\\
3.4 4.6 0 3\\
NaN NaN NaN 3\\
3.4 5.6 0 3\\
3.4 5.6 3 3\\
3.4 6.4 3 3\\
3.4 6.4 0 3\\
3.4 5.6 0 3\\
NaN NaN NaN 3\\
3.4 6.6 0 3\\
3.4 6.6 3 3\\
3.4 7.4 3 3\\
3.4 7.4 0 3\\
3.4 6.6 0 3\\
NaN NaN NaN 3\\
3.4 7.6 0 3\\
3.4 7.6 3 3\\
3.4 8.4 3 3\\
3.4 8.4 0 3\\
3.4 7.6 0 3\\
NaN NaN NaN 3\\
3.4 8.6 0 3\\
3.4 8.6 4 3\\
3.4 9.4 4 3\\
3.4 9.4 0 3\\
3.4 8.6 0 3\\
NaN NaN NaN 3\\
3.4 9.6 0 3\\
3.4 9.6 4 3\\
3.4 10.4 4 3\\
3.4 10.4 0 3\\
3.4 9.6 0 3\\
NaN NaN NaN 3\\
3.4 10.6 0 3\\
3.4 10.6 4 3\\
3.4 11.4 4 3\\
3.4 11.4 0 3\\
3.4 10.6 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 5.6 0 3\\
3.4 6.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 6.6 0 3\\
3.4 7.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 7.6 0 3\\
3.4 8.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 8.6 0 3\\
3.4 9.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 9.6 0 3\\
3.4 10.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 10.6 0 3\\
3.4 11.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 5.6 0 2\\
1.6 6.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 6.6 0 2\\
1.6 7.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 7.6 0 2\\
1.6 8.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 8.6 0 2\\
1.6 9.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 9.6 0 2\\
1.6 10.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 10.6 0 2\\
1.6 11.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
1.6 1.4 0 2\\
1.6 0.6 0 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 1.6 2 2\\
1.6 2.4 2 2\\
1.6 2.4 0 2\\
1.6 1.6 0 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 2.6 2 2\\
1.6 3.4 2 2\\
1.6 3.4 0 2\\
1.6 2.6 0 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 3.6 3 2\\
1.6 4.4 3 2\\
1.6 4.4 0 2\\
1.6 3.6 0 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 4.6 3 2\\
1.6 5.4 3 2\\
1.6 5.4 0 2\\
1.6 4.6 0 2\\
NaN NaN NaN 2\\
1.6 5.6 0 2\\
1.6 5.6 3 2\\
1.6 6.4 3 2\\
1.6 6.4 0 2\\
1.6 5.6 0 2\\
NaN NaN NaN 2\\
1.6 6.6 0 2\\
1.6 6.6 3 2\\
1.6 7.4 3 2\\
1.6 7.4 0 2\\
1.6 6.6 0 2\\
NaN NaN NaN 2\\
1.6 7.6 0 2\\
1.6 7.6 3 2\\
1.6 8.4 3 2\\
1.6 8.4 0 2\\
1.6 7.6 0 2\\
NaN NaN NaN 2\\
1.6 8.6 0 2\\
1.6 8.6 3 2\\
1.6 9.4 3 2\\
1.6 9.4 0 2\\
1.6 8.6 0 2\\
NaN NaN NaN 2\\
1.6 9.6 0 2\\
1.6 9.6 3 2\\
1.6 10.4 3 2\\
1.6 10.4 0 2\\
1.6 9.6 0 2\\
NaN NaN NaN 2\\
1.6 10.6 0 2\\
1.6 10.6 4 2\\
1.6 11.4 4 2\\
1.6 11.4 0 2\\
1.6 10.6 0 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
2.4 1.4 0 2\\
2.4 0.6 0 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 1.6 2 2\\
2.4 2.4 2 2\\
2.4 2.4 0 2\\
2.4 1.6 0 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 2.6 2 2\\
2.4 3.4 2 2\\
2.4 3.4 0 2\\
2.4 2.6 0 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 3.6 3 2\\
2.4 4.4 3 2\\
2.4 4.4 0 2\\
2.4 3.6 0 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 4.6 3 2\\
2.4 5.4 3 2\\
2.4 5.4 0 2\\
2.4 4.6 0 2\\
NaN NaN NaN 2\\
2.4 5.6 0 2\\
2.4 5.6 3 2\\
2.4 6.4 3 2\\
2.4 6.4 0 2\\
2.4 5.6 0 2\\
NaN NaN NaN 2\\
2.4 6.6 0 2\\
2.4 6.6 3 2\\
2.4 7.4 3 2\\
2.4 7.4 0 2\\
2.4 6.6 0 2\\
NaN NaN NaN 2\\
2.4 7.6 0 2\\
2.4 7.6 3 2\\
2.4 8.4 3 2\\
2.4 8.4 0 2\\
2.4 7.6 0 2\\
NaN NaN NaN 2\\
2.4 8.6 0 2\\
2.4 8.6 3 2\\
2.4 9.4 3 2\\
2.4 9.4 0 2\\
2.4 8.6 0 2\\
NaN NaN NaN 2\\
2.4 9.6 0 2\\
2.4 9.6 3 2\\
2.4 10.4 3 2\\
2.4 10.4 0 2\\
2.4 9.6 0 2\\
NaN NaN NaN 2\\
2.4 10.6 0 2\\
2.4 10.6 4 2\\
2.4 11.4 4 2\\
2.4 11.4 0 2\\
2.4 10.6 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 5.6 0 2\\
2.4 6.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 6.6 0 2\\
2.4 7.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 7.6 0 2\\
2.4 8.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 8.6 0 2\\
2.4 9.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 9.6 0 2\\
2.4 10.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 10.6 0 2\\
2.4 11.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 5.6 0 1\\
0.6 6.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 6.6 0 1\\
0.6 7.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 7.6 0 1\\
0.6 8.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 8.6 0 1\\
0.6 9.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 9.6 0 1\\
0.6 10.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 10.6 0 1\\
0.6 11.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
0.6 1.4 0 1\\
0.6 0.6 0 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 1.6 1 1\\
0.6 2.4 1 1\\
0.6 2.4 0 1\\
0.6 1.6 0 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 2.6 1 1\\
0.6 3.4 1 1\\
0.6 3.4 0 1\\
0.6 2.6 0 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 3.6 2 1\\
0.6 4.4 2 1\\
0.6 4.4 0 1\\
0.6 3.6 0 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 4.6 2 1\\
0.6 5.4 2 1\\
0.6 5.4 0 1\\
0.6 4.6 0 1\\
NaN NaN NaN 1\\
0.6 5.6 0 1\\
0.6 5.6 3 1\\
0.6 6.4 3 1\\
0.6 6.4 0 1\\
0.6 5.6 0 1\\
NaN NaN NaN 1\\
0.6 6.6 0 1\\
0.6 6.6 3 1\\
0.6 7.4 3 1\\
0.6 7.4 0 1\\
0.6 6.6 0 1\\
NaN NaN NaN 1\\
0.6 7.6 0 1\\
0.6 7.6 3 1\\
0.6 8.4 3 1\\
0.6 8.4 0 1\\
0.6 7.6 0 1\\
NaN NaN NaN 1\\
0.6 8.6 0 1\\
0.6 8.6 3 1\\
0.6 9.4 3 1\\
0.6 9.4 0 1\\
0.6 8.6 0 1\\
NaN NaN NaN 1\\
0.6 9.6 0 1\\
0.6 9.6 3 1\\
0.6 10.4 3 1\\
0.6 10.4 0 1\\
0.6 9.6 0 1\\
NaN NaN NaN 1\\
0.6 10.6 0 1\\
0.6 10.6 3 1\\
0.6 11.4 3 1\\
0.6 11.4 0 1\\
0.6 10.6 0 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
1.4 1.4 0 1\\
1.4 0.6 0 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 1.6 1 1\\
1.4 2.4 1 1\\
1.4 2.4 0 1\\
1.4 1.6 0 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 2.6 1 1\\
1.4 3.4 1 1\\
1.4 3.4 0 1\\
1.4 2.6 0 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 3.6 2 1\\
1.4 4.4 2 1\\
1.4 4.4 0 1\\
1.4 3.6 0 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 4.6 2 1\\
1.4 5.4 2 1\\
1.4 5.4 0 1\\
1.4 4.6 0 1\\
NaN NaN NaN 1\\
1.4 5.6 0 1\\
1.4 5.6 3 1\\
1.4 6.4 3 1\\
1.4 6.4 0 1\\
1.4 5.6 0 1\\
NaN NaN NaN 1\\
1.4 6.6 0 1\\
1.4 6.6 3 1\\
1.4 7.4 3 1\\
1.4 7.4 0 1\\
1.4 6.6 0 1\\
NaN NaN NaN 1\\
1.4 7.6 0 1\\
1.4 7.6 3 1\\
1.4 8.4 3 1\\
1.4 8.4 0 1\\
1.4 7.6 0 1\\
NaN NaN NaN 1\\
1.4 8.6 0 1\\
1.4 8.6 3 1\\
1.4 9.4 3 1\\
1.4 9.4 0 1\\
1.4 8.6 0 1\\
NaN NaN NaN 1\\
1.4 9.6 0 1\\
1.4 9.6 3 1\\
1.4 10.4 3 1\\
1.4 10.4 0 1\\
1.4 9.6 0 1\\
NaN NaN NaN 1\\
1.4 10.6 0 1\\
1.4 10.6 3 1\\
1.4 11.4 3 1\\
1.4 11.4 0 1\\
1.4 10.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 5.6 0 1\\
1.4 6.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 6.6 0 1\\
1.4 7.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 7.6 0 1\\
1.4 8.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 8.6 0 1\\
1.4 9.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 9.6 0 1\\
1.4 10.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 10.6 0 1\\
1.4 11.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};
\end{axis}
\end{tikzpicture}%


==> Policy/MonoH2.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=2.2in,
unbounded coords=jump,
view={-130}{40},
scale only axis,
xmin=0.5,
xmax=11.5,
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0.1,1,2,3,4,5,6,7,8,9,10},
xlabel={$\gamma_2$},
xmajorgrids,
y dir=reverse,
ymin=0.5,
ymax=11.5,
ytick={1,2,3,4,5,6,7,8,9,10,11},
yticklabels={0.1,1,2,3,4,5,6,7,8,9,10},
ylabel={$\gamma_1$},
ymajorgrids,
zmin=0,
zmax=4,
zlabel={$\overline{\theta}_2^*$},
zmajorgrids,
at=(plot1.right of south east),
anchor=left of south west,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 11\\
10.6 0.6 0 11\\
10.6 1.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 1.6 0 11\\
10.6 2.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 2.6 0 11\\
10.6 3.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 3.6 0 11\\
10.6 4.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 4.6 0 11\\
10.6 5.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 5.6 0 11\\
10.6 6.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 6.6 0 11\\
10.6 7.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 7.6 0 11\\
10.6 8.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 8.6 0 11\\
10.6 9.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 9.6 0 11\\
10.6 10.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 10.6 0 11\\
10.6 11.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 0.6 0 11\\
10.6 0.6 3 11\\
10.6 1.4 3 11\\
10.6 1.4 0 11\\
10.6 0.6 0 11\\
NaN NaN NaN 11\\
10.6 1.6 0 11\\
10.6 1.6 4 11\\
10.6 2.4 4 11\\
10.6 2.4 0 11\\
10.6 1.6 0 11\\
NaN NaN NaN 11\\
10.6 2.6 0 11\\
10.6 2.6 4 11\\
10.6 3.4 4 11\\
10.6 3.4 0 11\\
10.6 2.6 0 11\\
NaN NaN NaN 11\\
10.6 3.6 0 11\\
10.6 3.6 4 11\\
10.6 4.4 4 11\\
10.6 4.4 0 11\\
10.6 3.6 0 11\\
NaN NaN NaN 11\\
10.6 4.6 0 11\\
10.6 4.6 4 11\\
10.6 5.4 4 11\\
10.6 5.4 0 11\\
10.6 4.6 0 11\\
NaN NaN NaN 11\\
10.6 5.6 0 11\\
10.6 5.6 4 11\\
10.6 6.4 4 11\\
10.6 6.4 0 11\\
10.6 5.6 0 11\\
NaN NaN NaN 11\\
10.6 6.6 0 11\\
10.6 6.6 4 11\\
10.6 7.4 4 11\\
10.6 7.4 0 11\\
10.6 6.6 0 11\\
NaN NaN NaN 11\\
10.6 7.6 0 11\\
10.6 7.6 4 11\\
10.6 8.4 4 11\\
10.6 8.4 0 11\\
10.6 7.6 0 11\\
NaN NaN NaN 11\\
10.6 8.6 0 11\\
10.6 8.6 4 11\\
10.6 9.4 4 11\\
10.6 9.4 0 11\\
10.6 8.6 0 11\\
NaN NaN NaN 11\\
10.6 9.6 0 11\\
10.6 9.6 4 11\\
10.6 10.4 4 11\\
10.6 10.4 0 11\\
10.6 9.6 0 11\\
NaN NaN NaN 11\\
10.6 10.6 0 11\\
10.6 10.6 4 11\\
10.6 11.4 4 11\\
10.6 11.4 0 11\\
10.6 10.6 0 11\\
NaN NaN NaN 11\\
11.4 0.6 0 11\\
11.4 0.6 3 11\\
11.4 1.4 3 11\\
11.4 1.4 0 11\\
11.4 0.6 0 11\\
NaN NaN NaN 11\\
11.4 1.6 0 11\\
11.4 1.6 4 11\\
11.4 2.4 4 11\\
11.4 2.4 0 11\\
11.4 1.6 0 11\\
NaN NaN NaN 11\\
11.4 2.6 0 11\\
11.4 2.6 4 11\\
11.4 3.4 4 11\\
11.4 3.4 0 11\\
11.4 2.6 0 11\\
NaN NaN NaN 11\\
11.4 3.6 0 11\\
11.4 3.6 4 11\\
11.4 4.4 4 11\\
11.4 4.4 0 11\\
11.4 3.6 0 11\\
NaN NaN NaN 11\\
11.4 4.6 0 11\\
11.4 4.6 4 11\\
11.4 5.4 4 11\\
11.4 5.4 0 11\\
11.4 4.6 0 11\\
NaN NaN NaN 11\\
11.4 5.6 0 11\\
11.4 5.6 4 11\\
11.4 6.4 4 11\\
11.4 6.4 0 11\\
11.4 5.6 0 11\\
NaN NaN NaN 11\\
11.4 6.6 0 11\\
11.4 6.6 4 11\\
11.4 7.4 4 11\\
11.4 7.4 0 11\\
11.4 6.6 0 11\\
NaN NaN NaN 11\\
11.4 7.6 0 11\\
11.4 7.6 4 11\\
11.4 8.4 4 11\\
11.4 8.4 0 11\\
11.4 7.6 0 11\\
NaN NaN NaN 11\\
11.4 8.6 0 11\\
11.4 8.6 4 11\\
11.4 9.4 4 11\\
11.4 9.4 0 11\\
11.4 8.6 0 11\\
NaN NaN NaN 11\\
11.4 9.6 0 11\\
11.4 9.6 4 11\\
11.4 10.4 4 11\\
11.4 10.4 0 11\\
11.4 9.6 0 11\\
NaN NaN NaN 11\\
11.4 10.6 0 11\\
11.4 10.6 4 11\\
11.4 11.4 4 11\\
11.4 11.4 0 11\\
11.4 10.6 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 0.6 0 11\\
11.4 1.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 1.6 0 11\\
11.4 2.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 2.6 0 11\\
11.4 3.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 3.6 0 11\\
11.4 4.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 4.6 0 11\\
11.4 5.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 5.6 0 11\\
11.4 6.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 6.6 0 11\\
11.4 7.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 7.6 0 11\\
11.4 8.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 8.6 0 11\\
11.4 9.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 9.6 0 11\\
11.4 10.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 10.6 0 11\\
11.4 11.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 10\\
9.6 0.6 0 10\\
9.6 1.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 1.6 0 10\\
9.6 2.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 2.6 0 10\\
9.6 3.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 3.6 0 10\\
9.6 4.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 4.6 0 10\\
9.6 5.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 5.6 0 10\\
9.6 6.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 6.6 0 10\\
9.6 7.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 7.6 0 10\\
9.6 8.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 8.6 0 10\\
9.6 9.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 9.6 0 10\\
9.6 10.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 10.6 0 10\\
9.6 11.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 0.6 0 10\\
9.6 0.6 3 10\\
9.6 1.4 3 10\\
9.6 1.4 0 10\\
9.6 0.6 0 10\\
NaN NaN NaN 10\\
9.6 1.6 0 10\\
9.6 1.6 3 10\\
9.6 2.4 3 10\\
9.6 2.4 0 10\\
9.6 1.6 0 10\\
NaN NaN NaN 10\\
9.6 2.6 0 10\\
9.6 2.6 4 10\\
9.6 3.4 4 10\\
9.6 3.4 0 10\\
9.6 2.6 0 10\\
NaN NaN NaN 10\\
9.6 3.6 0 10\\
9.6 3.6 4 10\\
9.6 4.4 4 10\\
9.6 4.4 0 10\\
9.6 3.6 0 10\\
NaN NaN NaN 10\\
9.6 4.6 0 10\\
9.6 4.6 4 10\\
9.6 5.4 4 10\\
9.6 5.4 0 10\\
9.6 4.6 0 10\\
NaN NaN NaN 10\\
9.6 5.6 0 10\\
9.6 5.6 4 10\\
9.6 6.4 4 10\\
9.6 6.4 0 10\\
9.6 5.6 0 10\\
NaN NaN NaN 10\\
9.6 6.6 0 10\\
9.6 6.6 4 10\\
9.6 7.4 4 10\\
9.6 7.4 0 10\\
9.6 6.6 0 10\\
NaN NaN NaN 10\\
9.6 7.6 0 10\\
9.6 7.6 4 10\\
9.6 8.4 4 10\\
9.6 8.4 0 10\\
9.6 7.6 0 10\\
NaN NaN NaN 10\\
9.6 8.6 0 10\\
9.6 8.6 4 10\\
9.6 9.4 4 10\\
9.6 9.4 0 10\\
9.6 8.6 0 10\\
NaN NaN NaN 10\\
9.6 9.6 0 10\\
9.6 9.6 4 10\\
9.6 10.4 4 10\\
9.6 10.4 0 10\\
9.6 9.6 0 10\\
NaN NaN NaN 10\\
9.6 10.6 0 10\\
9.6 10.6 4 10\\
9.6 11.4 4 10\\
9.6 11.4 0 10\\
9.6 10.6 0 10\\
NaN NaN NaN 10\\
10.4 0.6 0 10\\
10.4 0.6 3 10\\
10.4 1.4 3 10\\
10.4 1.4 0 10\\
10.4 0.6 0 10\\
NaN NaN NaN 10\\
10.4 1.6 0 10\\
10.4 1.6 3 10\\
10.4 2.4 3 10\\
10.4 2.4 0 10\\
10.4 1.6 0 10\\
NaN NaN NaN 10\\
10.4 2.6 0 10\\
10.4 2.6 4 10\\
10.4 3.4 4 10\\
10.4 3.4 0 10\\
10.4 2.6 0 10\\
NaN NaN NaN 10\\
10.4 3.6 0 10\\
10.4 3.6 4 10\\
10.4 4.4 4 10\\
10.4 4.4 0 10\\
10.4 3.6 0 10\\
NaN NaN NaN 10\\
10.4 4.6 0 10\\
10.4 4.6 4 10\\
10.4 5.4 4 10\\
10.4 5.4 0 10\\
10.4 4.6 0 10\\
NaN NaN NaN 10\\
10.4 5.6 0 10\\
10.4 5.6 4 10\\
10.4 6.4 4 10\\
10.4 6.4 0 10\\
10.4 5.6 0 10\\
NaN NaN NaN 10\\
10.4 6.6 0 10\\
10.4 6.6 4 10\\
10.4 7.4 4 10\\
10.4 7.4 0 10\\
10.4 6.6 0 10\\
NaN NaN NaN 10\\
10.4 7.6 0 10\\
10.4 7.6 4 10\\
10.4 8.4 4 10\\
10.4 8.4 0 10\\
10.4 7.6 0 10\\
NaN NaN NaN 10\\
10.4 8.6 0 10\\
10.4 8.6 4 10\\
10.4 9.4 4 10\\
10.4 9.4 0 10\\
10.4 8.6 0 10\\
NaN NaN NaN 10\\
10.4 9.6 0 10\\
10.4 9.6 4 10\\
10.4 10.4 4 10\\
10.4 10.4 0 10\\
10.4 9.6 0 10\\
NaN NaN NaN 10\\
10.4 10.6 0 10\\
10.4 10.6 4 10\\
10.4 11.4 4 10\\
10.4 11.4 0 10\\
10.4 10.6 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 0.6 0 10\\
10.4 1.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 1.6 0 10\\
10.4 2.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 2.6 0 10\\
10.4 3.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 3.6 0 10\\
10.4 4.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 4.6 0 10\\
10.4 5.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 5.6 0 10\\
10.4 6.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 6.6 0 10\\
10.4 7.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 7.6 0 10\\
10.4 8.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 8.6 0 10\\
10.4 9.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 9.6 0 10\\
10.4 10.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 10.6 0 10\\
10.4 11.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 9\\
8.6 0.6 0 9\\
8.6 1.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 1.6 0 9\\
8.6 2.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 2.6 0 9\\
8.6 3.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 3.6 0 9\\
8.6 4.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 4.6 0 9\\
8.6 5.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 5.6 0 9\\
8.6 6.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 6.6 0 9\\
8.6 7.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 7.6 0 9\\
8.6 8.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 8.6 0 9\\
8.6 9.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 9.6 0 9\\
8.6 10.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 10.6 0 9\\
8.6 11.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 0.6 0 9\\
8.6 0.6 3 9\\
8.6 1.4 3 9\\
8.6 1.4 0 9\\
8.6 0.6 0 9\\
NaN NaN NaN 9\\
8.6 1.6 0 9\\
8.6 1.6 3 9\\
8.6 2.4 3 9\\
8.6 2.4 0 9\\
8.6 1.6 0 9\\
NaN NaN NaN 9\\
8.6 2.6 0 9\\
8.6 2.6 4 9\\
8.6 3.4 4 9\\
8.6 3.4 0 9\\
8.6 2.6 0 9\\
NaN NaN NaN 9\\
8.6 3.6 0 9\\
8.6 3.6 4 9\\
8.6 4.4 4 9\\
8.6 4.4 0 9\\
8.6 3.6 0 9\\
NaN NaN NaN 9\\
8.6 4.6 0 9\\
8.6 4.6 4 9\\
8.6 5.4 4 9\\
8.6 5.4 0 9\\
8.6 4.6 0 9\\
NaN NaN NaN 9\\
8.6 5.6 0 9\\
8.6 5.6 4 9\\
8.6 6.4 4 9\\
8.6 6.4 0 9\\
8.6 5.6 0 9\\
NaN NaN NaN 9\\
8.6 6.6 0 9\\
8.6 6.6 4 9\\
8.6 7.4 4 9\\
8.6 7.4 0 9\\
8.6 6.6 0 9\\
NaN NaN NaN 9\\
8.6 7.6 0 9\\
8.6 7.6 4 9\\
8.6 8.4 4 9\\
8.6 8.4 0 9\\
8.6 7.6 0 9\\
NaN NaN NaN 9\\
8.6 8.6 0 9\\
8.6 8.6 4 9\\
8.6 9.4 4 9\\
8.6 9.4 0 9\\
8.6 8.6 0 9\\
NaN NaN NaN 9\\
8.6 9.6 0 9\\
8.6 9.6 4 9\\
8.6 10.4 4 9\\
8.6 10.4 0 9\\
8.6 9.6 0 9\\
NaN NaN NaN 9\\
8.6 10.6 0 9\\
8.6 10.6 4 9\\
8.6 11.4 4 9\\
8.6 11.4 0 9\\
8.6 10.6 0 9\\
NaN NaN NaN 9\\
9.4 0.6 0 9\\
9.4 0.6 3 9\\
9.4 1.4 3 9\\
9.4 1.4 0 9\\
9.4 0.6 0 9\\
NaN NaN NaN 9\\
9.4 1.6 0 9\\
9.4 1.6 3 9\\
9.4 2.4 3 9\\
9.4 2.4 0 9\\
9.4 1.6 0 9\\
NaN NaN NaN 9\\
9.4 2.6 0 9\\
9.4 2.6 4 9\\
9.4 3.4 4 9\\
9.4 3.4 0 9\\
9.4 2.6 0 9\\
NaN NaN NaN 9\\
9.4 3.6 0 9\\
9.4 3.6 4 9\\
9.4 4.4 4 9\\
9.4 4.4 0 9\\
9.4 3.6 0 9\\
NaN NaN NaN 9\\
9.4 4.6 0 9\\
9.4 4.6 4 9\\
9.4 5.4 4 9\\
9.4 5.4 0 9\\
9.4 4.6 0 9\\
NaN NaN NaN 9\\
9.4 5.6 0 9\\
9.4 5.6 4 9\\
9.4 6.4 4 9\\
9.4 6.4 0 9\\
9.4 5.6 0 9\\
NaN NaN NaN 9\\
9.4 6.6 0 9\\
9.4 6.6 4 9\\
9.4 7.4 4 9\\
9.4 7.4 0 9\\
9.4 6.6 0 9\\
NaN NaN NaN 9\\
9.4 7.6 0 9\\
9.4 7.6 4 9\\
9.4 8.4 4 9\\
9.4 8.4 0 9\\
9.4 7.6 0 9\\
NaN NaN NaN 9\\
9.4 8.6 0 9\\
9.4 8.6 4 9\\
9.4 9.4 4 9\\
9.4 9.4 0 9\\
9.4 8.6 0 9\\
NaN NaN NaN 9\\
9.4 9.6 0 9\\
9.4 9.6 4 9\\
9.4 10.4 4 9\\
9.4 10.4 0 9\\
9.4 9.6 0 9\\
NaN NaN NaN 9\\
9.4 10.6 0 9\\
9.4 10.6 4 9\\
9.4 11.4 4 9\\
9.4 11.4 0 9\\
9.4 10.6 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 0.6 0 9\\
9.4 1.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 1.6 0 9\\
9.4 2.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 2.6 0 9\\
9.4 3.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 3.6 0 9\\
9.4 4.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 4.6 0 9\\
9.4 5.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 5.6 0 9\\
9.4 6.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 6.6 0 9\\
9.4 7.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 7.6 0 9\\
9.4 8.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 8.6 0 9\\
9.4 9.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 9.6 0 9\\
9.4 10.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 10.6 0 9\\
9.4 11.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 5.6 0 8\\
7.6 6.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 6.6 0 8\\
7.6 7.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 7.6 0 8\\
7.6 8.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 8.6 0 8\\
7.6 9.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 9.6 0 8\\
7.6 10.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 10.6 0 8\\
7.6 11.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 0.6 3 8\\
7.6 1.4 3 8\\
7.6 1.4 0 8\\
7.6 0.6 0 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 1.6 3 8\\
7.6 2.4 3 8\\
7.6 2.4 0 8\\
7.6 1.6 0 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 2.6 3 8\\
7.6 3.4 3 8\\
7.6 3.4 0 8\\
7.6 2.6 0 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 3.6 3 8\\
7.6 4.4 3 8\\
7.6 4.4 0 8\\
7.6 3.6 0 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 4.6 3 8\\
7.6 5.4 3 8\\
7.6 5.4 0 8\\
7.6 4.6 0 8\\
NaN NaN NaN 8\\
7.6 5.6 0 8\\
7.6 5.6 3 8\\
7.6 6.4 3 8\\
7.6 6.4 0 8\\
7.6 5.6 0 8\\
NaN NaN NaN 8\\
7.6 6.6 0 8\\
7.6 6.6 4 8\\
7.6 7.4 4 8\\
7.6 7.4 0 8\\
7.6 6.6 0 8\\
NaN NaN NaN 8\\
7.6 7.6 0 8\\
7.6 7.6 4 8\\
7.6 8.4 4 8\\
7.6 8.4 0 8\\
7.6 7.6 0 8\\
NaN NaN NaN 8\\
7.6 8.6 0 8\\
7.6 8.6 4 8\\
7.6 9.4 4 8\\
7.6 9.4 0 8\\
7.6 8.6 0 8\\
NaN NaN NaN 8\\
7.6 9.6 0 8\\
7.6 9.6 4 8\\
7.6 10.4 4 8\\
7.6 10.4 0 8\\
7.6 9.6 0 8\\
NaN NaN NaN 8\\
7.6 10.6 0 8\\
7.6 10.6 4 8\\
7.6 11.4 4 8\\
7.6 11.4 0 8\\
7.6 10.6 0 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 0.6 3 8\\
8.4 1.4 3 8\\
8.4 1.4 0 8\\
8.4 0.6 0 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 1.6 3 8\\
8.4 2.4 3 8\\
8.4 2.4 0 8\\
8.4 1.6 0 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 2.6 3 8\\
8.4 3.4 3 8\\
8.4 3.4 0 8\\
8.4 2.6 0 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 3.6 3 8\\
8.4 4.4 3 8\\
8.4 4.4 0 8\\
8.4 3.6 0 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 4.6 3 8\\
8.4 5.4 3 8\\
8.4 5.4 0 8\\
8.4 4.6 0 8\\
NaN NaN NaN 8\\
8.4 5.6 0 8\\
8.4 5.6 3 8\\
8.4 6.4 3 8\\
8.4 6.4 0 8\\
8.4 5.6 0 8\\
NaN NaN NaN 8\\
8.4 6.6 0 8\\
8.4 6.6 4 8\\
8.4 7.4 4 8\\
8.4 7.4 0 8\\
8.4 6.6 0 8\\
NaN NaN NaN 8\\
8.4 7.6 0 8\\
8.4 7.6 4 8\\
8.4 8.4 4 8\\
8.4 8.4 0 8\\
8.4 7.6 0 8\\
NaN NaN NaN 8\\
8.4 8.6 0 8\\
8.4 8.6 4 8\\
8.4 9.4 4 8\\
8.4 9.4 0 8\\
8.4 8.6 0 8\\
NaN NaN NaN 8\\
8.4 9.6 0 8\\
8.4 9.6 4 8\\
8.4 10.4 4 8\\
8.4 10.4 0 8\\
8.4 9.6 0 8\\
NaN NaN NaN 8\\
8.4 10.6 0 8\\
8.4 10.6 4 8\\
8.4 11.4 4 8\\
8.4 11.4 0 8\\
8.4 10.6 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 5.6 0 8\\
8.4 6.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 6.6 0 8\\
8.4 7.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 7.6 0 8\\
8.4 8.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 8.6 0 8\\
8.4 9.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 9.6 0 8\\
8.4 10.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 10.6 0 8\\
8.4 11.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 5.6 0 7\\
6.6 6.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 6.6 0 7\\
6.6 7.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 7.6 0 7\\
6.6 8.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 8.6 0 7\\
6.6 9.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 9.6 0 7\\
6.6 10.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 10.6 0 7\\
6.6 11.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 0.6 3 7\\
6.6 1.4 3 7\\
6.6 1.4 0 7\\
6.6 0.6 0 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 1.6 3 7\\
6.6 2.4 3 7\\
6.6 2.4 0 7\\
6.6 1.6 0 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 2.6 3 7\\
6.6 3.4 3 7\\
6.6 3.4 0 7\\
6.6 2.6 0 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 3.6 3 7\\
6.6 4.4 3 7\\
6.6 4.4 0 7\\
6.6 3.6 0 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 4.6 3 7\\
6.6 5.4 3 7\\
6.6 5.4 0 7\\
6.6 4.6 0 7\\
NaN NaN NaN 7\\
6.6 5.6 0 7\\
6.6 5.6 3 7\\
6.6 6.4 3 7\\
6.6 6.4 0 7\\
6.6 5.6 0 7\\
NaN NaN NaN 7\\
6.6 6.6 0 7\\
6.6 6.6 4 7\\
6.6 7.4 4 7\\
6.6 7.4 0 7\\
6.6 6.6 0 7\\
NaN NaN NaN 7\\
6.6 7.6 0 7\\
6.6 7.6 4 7\\
6.6 8.4 4 7\\
6.6 8.4 0 7\\
6.6 7.6 0 7\\
NaN NaN NaN 7\\
6.6 8.6 0 7\\
6.6 8.6 4 7\\
6.6 9.4 4 7\\
6.6 9.4 0 7\\
6.6 8.6 0 7\\
NaN NaN NaN 7\\
6.6 9.6 0 7\\
6.6 9.6 4 7\\
6.6 10.4 4 7\\
6.6 10.4 0 7\\
6.6 9.6 0 7\\
NaN NaN NaN 7\\
6.6 10.6 0 7\\
6.6 10.6 4 7\\
6.6 11.4 4 7\\
6.6 11.4 0 7\\
6.6 10.6 0 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 0.6 3 7\\
7.4 1.4 3 7\\
7.4 1.4 0 7\\
7.4 0.6 0 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 1.6 3 7\\
7.4 2.4 3 7\\
7.4 2.4 0 7\\
7.4 1.6 0 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 2.6 3 7\\
7.4 3.4 3 7\\
7.4 3.4 0 7\\
7.4 2.6 0 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 3.6 3 7\\
7.4 4.4 3 7\\
7.4 4.4 0 7\\
7.4 3.6 0 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 4.6 3 7\\
7.4 5.4 3 7\\
7.4 5.4 0 7\\
7.4 4.6 0 7\\
NaN NaN NaN 7\\
7.4 5.6 0 7\\
7.4 5.6 3 7\\
7.4 6.4 3 7\\
7.4 6.4 0 7\\
7.4 5.6 0 7\\
NaN NaN NaN 7\\
7.4 6.6 0 7\\
7.4 6.6 4 7\\
7.4 7.4 4 7\\
7.4 7.4 0 7\\
7.4 6.6 0 7\\
NaN NaN NaN 7\\
7.4 7.6 0 7\\
7.4 7.6 4 7\\
7.4 8.4 4 7\\
7.4 8.4 0 7\\
7.4 7.6 0 7\\
NaN NaN NaN 7\\
7.4 8.6 0 7\\
7.4 8.6 4 7\\
7.4 9.4 4 7\\
7.4 9.4 0 7\\
7.4 8.6 0 7\\
NaN NaN NaN 7\\
7.4 9.6 0 7\\
7.4 9.6 4 7\\
7.4 10.4 4 7\\
7.4 10.4 0 7\\
7.4 9.6 0 7\\
NaN NaN NaN 7\\
7.4 10.6 0 7\\
7.4 10.6 4 7\\
7.4 11.4 4 7\\
7.4 11.4 0 7\\
7.4 10.6 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 5.6 0 7\\
7.4 6.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 6.6 0 7\\
7.4 7.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 7.6 0 7\\
7.4 8.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 8.6 0 7\\
7.4 9.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 9.6 0 7\\
7.4 10.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 10.6 0 7\\
7.4 11.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 5.6 0 6\\
5.6 6.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 6.6 0 6\\
5.6 7.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 7.6 0 6\\
5.6 8.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 8.6 0 6\\
5.6 9.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 9.6 0 6\\
5.6 10.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 10.6 0 6\\
5.6 11.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 0.6 3 6\\
5.6 1.4 3 6\\
5.6 1.4 0 6\\
5.6 0.6 0 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 1.6 3 6\\
5.6 2.4 3 6\\
5.6 2.4 0 6\\
5.6 1.6 0 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 2.6 3 6\\
5.6 3.4 3 6\\
5.6 3.4 0 6\\
5.6 2.6 0 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 3.6 3 6\\
5.6 4.4 3 6\\
5.6 4.4 0 6\\
5.6 3.6 0 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 4.6 3 6\\
5.6 5.4 3 6\\
5.6 5.4 0 6\\
5.6 4.6 0 6\\
NaN NaN NaN 6\\
5.6 5.6 0 6\\
5.6 5.6 3 6\\
5.6 6.4 3 6\\
5.6 6.4 0 6\\
5.6 5.6 0 6\\
NaN NaN NaN 6\\
5.6 6.6 0 6\\
5.6 6.6 3 6\\
5.6 7.4 3 6\\
5.6 7.4 0 6\\
5.6 6.6 0 6\\
NaN NaN NaN 6\\
5.6 7.6 0 6\\
5.6 7.6 3 6\\
5.6 8.4 3 6\\
5.6 8.4 0 6\\
5.6 7.6 0 6\\
NaN NaN NaN 6\\
5.6 8.6 0 6\\
5.6 8.6 3 6\\
5.6 9.4 3 6\\
5.6 9.4 0 6\\
5.6 8.6 0 6\\
NaN NaN NaN 6\\
5.6 9.6 0 6\\
5.6 9.6 3 6\\
5.6 10.4 3 6\\
5.6 10.4 0 6\\
5.6 9.6 0 6\\
NaN NaN NaN 6\\
5.6 10.6 0 6\\
5.6 10.6 3 6\\
5.6 11.4 3 6\\
5.6 11.4 0 6\\
5.6 10.6 0 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 0.6 3 6\\
6.4 1.4 3 6\\
6.4 1.4 0 6\\
6.4 0.6 0 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 1.6 3 6\\
6.4 2.4 3 6\\
6.4 2.4 0 6\\
6.4 1.6 0 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 2.6 3 6\\
6.4 3.4 3 6\\
6.4 3.4 0 6\\
6.4 2.6 0 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 3.6 3 6\\
6.4 4.4 3 6\\
6.4 4.4 0 6\\
6.4 3.6 0 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 4.6 3 6\\
6.4 5.4 3 6\\
6.4 5.4 0 6\\
6.4 4.6 0 6\\
NaN NaN NaN 6\\
6.4 5.6 0 6\\
6.4 5.6 3 6\\
6.4 6.4 3 6\\
6.4 6.4 0 6\\
6.4 5.6 0 6\\
NaN NaN NaN 6\\
6.4 6.6 0 6\\
6.4 6.6 3 6\\
6.4 7.4 3 6\\
6.4 7.4 0 6\\
6.4 6.6 0 6\\
NaN NaN NaN 6\\
6.4 7.6 0 6\\
6.4 7.6 3 6\\
6.4 8.4 3 6\\
6.4 8.4 0 6\\
6.4 7.6 0 6\\
NaN NaN NaN 6\\
6.4 8.6 0 6\\
6.4 8.6 3 6\\
6.4 9.4 3 6\\
6.4 9.4 0 6\\
6.4 8.6 0 6\\
NaN NaN NaN 6\\
6.4 9.6 0 6\\
6.4 9.6 3 6\\
6.4 10.4 3 6\\
6.4 10.4 0 6\\
6.4 9.6 0 6\\
NaN NaN NaN 6\\
6.4 10.6 0 6\\
6.4 10.6 3 6\\
6.4 11.4 3 6\\
6.4 11.4 0 6\\
6.4 10.6 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 5.6 0 6\\
6.4 6.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 6.6 0 6\\
6.4 7.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 7.6 0 6\\
6.4 8.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 8.6 0 6\\
6.4 9.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 9.6 0 6\\
6.4 10.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 10.6 0 6\\
6.4 11.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 5.6 0 5\\
4.6 6.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 6.6 0 5\\
4.6 7.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 7.6 0 5\\
4.6 8.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 8.6 0 5\\
4.6 9.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 9.6 0 5\\
4.6 10.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 10.6 0 5\\
4.6 11.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 0.6 2 5\\
4.6 1.4 2 5\\
4.6 1.4 0 5\\
4.6 0.6 0 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 1.6 3 5\\
4.6 2.4 3 5\\
4.6 2.4 0 5\\
4.6 1.6 0 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 2.6 3 5\\
4.6 3.4 3 5\\
4.6 3.4 0 5\\
4.6 2.6 0 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 3.6 3 5\\
4.6 4.4 3 5\\
4.6 4.4 0 5\\
4.6 3.6 0 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 4.6 3 5\\
4.6 5.4 3 5\\
4.6 5.4 0 5\\
4.6 4.6 0 5\\
NaN NaN NaN 5\\
4.6 5.6 0 5\\
4.6 5.6 3 5\\
4.6 6.4 3 5\\
4.6 6.4 0 5\\
4.6 5.6 0 5\\
NaN NaN NaN 5\\
4.6 6.6 0 5\\
4.6 6.6 3 5\\
4.6 7.4 3 5\\
4.6 7.4 0 5\\
4.6 6.6 0 5\\
NaN NaN NaN 5\\
4.6 7.6 0 5\\
4.6 7.6 3 5\\
4.6 8.4 3 5\\
4.6 8.4 0 5\\
4.6 7.6 0 5\\
NaN NaN NaN 5\\
4.6 8.6 0 5\\
4.6 8.6 3 5\\
4.6 9.4 3 5\\
4.6 9.4 0 5\\
4.6 8.6 0 5\\
NaN NaN NaN 5\\
4.6 9.6 0 5\\
4.6 9.6 3 5\\
4.6 10.4 3 5\\
4.6 10.4 0 5\\
4.6 9.6 0 5\\
NaN NaN NaN 5\\
4.6 10.6 0 5\\
4.6 10.6 3 5\\
4.6 11.4 3 5\\
4.6 11.4 0 5\\
4.6 10.6 0 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 0.6 2 5\\
5.4 1.4 2 5\\
5.4 1.4 0 5\\
5.4 0.6 0 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 1.6 3 5\\
5.4 2.4 3 5\\
5.4 2.4 0 5\\
5.4 1.6 0 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 2.6 3 5\\
5.4 3.4 3 5\\
5.4 3.4 0 5\\
5.4 2.6 0 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 3.6 3 5\\
5.4 4.4 3 5\\
5.4 4.4 0 5\\
5.4 3.6 0 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 4.6 3 5\\
5.4 5.4 3 5\\
5.4 5.4 0 5\\
5.4 4.6 0 5\\
NaN NaN NaN 5\\
5.4 5.6 0 5\\
5.4 5.6 3 5\\
5.4 6.4 3 5\\
5.4 6.4 0 5\\
5.4 5.6 0 5\\
NaN NaN NaN 5\\
5.4 6.6 0 5\\
5.4 6.6 3 5\\
5.4 7.4 3 5\\
5.4 7.4 0 5\\
5.4 6.6 0 5\\
NaN NaN NaN 5\\
5.4 7.6 0 5\\
5.4 7.6 3 5\\
5.4 8.4 3 5\\
5.4 8.4 0 5\\
5.4 7.6 0 5\\
NaN NaN NaN 5\\
5.4 8.6 0 5\\
5.4 8.6 3 5\\
5.4 9.4 3 5\\
5.4 9.4 0 5\\
5.4 8.6 0 5\\
NaN NaN NaN 5\\
5.4 9.6 0 5\\
5.4 9.6 3 5\\
5.4 10.4 3 5\\
5.4 10.4 0 5\\
5.4 9.6 0 5\\
NaN NaN NaN 5\\
5.4 10.6 0 5\\
5.4 10.6 3 5\\
5.4 11.4 3 5\\
5.4 11.4 0 5\\
5.4 10.6 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 5.6 0 5\\
5.4 6.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 6.6 0 5\\
5.4 7.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 7.6 0 5\\
5.4 8.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 8.6 0 5\\
5.4 9.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 9.6 0 5\\
5.4 10.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 10.6 0 5\\
5.4 11.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 5.6 0 4\\
3.6 6.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 6.6 0 4\\
3.6 7.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 7.6 0 4\\
3.6 8.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 8.6 0 4\\
3.6 9.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 9.6 0 4\\
3.6 10.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 10.6 0 4\\
3.6 11.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 0.6 2 4\\
3.6 1.4 2 4\\
3.6 1.4 0 4\\
3.6 0.6 0 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 1.6 3 4\\
3.6 2.4 3 4\\
3.6 2.4 0 4\\
3.6 1.6 0 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 2.6 3 4\\
3.6 3.4 3 4\\
3.6 3.4 0 4\\
3.6 2.6 0 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 3.6 3 4\\
3.6 4.4 3 4\\
3.6 4.4 0 4\\
3.6 3.6 0 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 4.6 3 4\\
3.6 5.4 3 4\\
3.6 5.4 0 4\\
3.6 4.6 0 4\\
NaN NaN NaN 4\\
3.6 5.6 0 4\\
3.6 5.6 3 4\\
3.6 6.4 3 4\\
3.6 6.4 0 4\\
3.6 5.6 0 4\\
NaN NaN NaN 4\\
3.6 6.6 0 4\\
3.6 6.6 3 4\\
3.6 7.4 3 4\\
3.6 7.4 0 4\\
3.6 6.6 0 4\\
NaN NaN NaN 4\\
3.6 7.6 0 4\\
3.6 7.6 3 4\\
3.6 8.4 3 4\\
3.6 8.4 0 4\\
3.6 7.6 0 4\\
NaN NaN NaN 4\\
3.6 8.6 0 4\\
3.6 8.6 3 4\\
3.6 9.4 3 4\\
3.6 9.4 0 4\\
3.6 8.6 0 4\\
NaN NaN NaN 4\\
3.6 9.6 0 4\\
3.6 9.6 3 4\\
3.6 10.4 3 4\\
3.6 10.4 0 4\\
3.6 9.6 0 4\\
NaN NaN NaN 4\\
3.6 10.6 0 4\\
3.6 10.6 3 4\\
3.6 11.4 3 4\\
3.6 11.4 0 4\\
3.6 10.6 0 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 0.6 2 4\\
4.4 1.4 2 4\\
4.4 1.4 0 4\\
4.4 0.6 0 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 1.6 3 4\\
4.4 2.4 3 4\\
4.4 2.4 0 4\\
4.4 1.6 0 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 2.6 3 4\\
4.4 3.4 3 4\\
4.4 3.4 0 4\\
4.4 2.6 0 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 3.6 3 4\\
4.4 4.4 3 4\\
4.4 4.4 0 4\\
4.4 3.6 0 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 4.6 3 4\\
4.4 5.4 3 4\\
4.4 5.4 0 4\\
4.4 4.6 0 4\\
NaN NaN NaN 4\\
4.4 5.6 0 4\\
4.4 5.6 3 4\\
4.4 6.4 3 4\\
4.4 6.4 0 4\\
4.4 5.6 0 4\\
NaN NaN NaN 4\\
4.4 6.6 0 4\\
4.4 6.6 3 4\\
4.4 7.4 3 4\\
4.4 7.4 0 4\\
4.4 6.6 0 4\\
NaN NaN NaN 4\\
4.4 7.6 0 4\\
4.4 7.6 3 4\\
4.4 8.4 3 4\\
4.4 8.4 0 4\\
4.4 7.6 0 4\\
NaN NaN NaN 4\\
4.4 8.6 0 4\\
4.4 8.6 3 4\\
4.4 9.4 3 4\\
4.4 9.4 0 4\\
4.4 8.6 0 4\\
NaN NaN NaN 4\\
4.4 9.6 0 4\\
4.4 9.6 3 4\\
4.4 10.4 3 4\\
4.4 10.4 0 4\\
4.4 9.6 0 4\\
NaN NaN NaN 4\\
4.4 10.6 0 4\\
4.4 10.6 3 4\\
4.4 11.4 3 4\\
4.4 11.4 0 4\\
4.4 10.6 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 5.6 0 4\\
4.4 6.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 6.6 0 4\\
4.4 7.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 7.6 0 4\\
4.4 8.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 8.6 0 4\\
4.4 9.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 9.6 0 4\\
4.4 10.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 10.6 0 4\\
4.4 11.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 5.6 0 3\\
2.6 6.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 6.6 0 3\\
2.6 7.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 7.6 0 3\\
2.6 8.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 8.6 0 3\\
2.6 9.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 9.6 0 3\\
2.6 10.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 10.6 0 3\\
2.6 11.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 0.6 1 3\\
2.6 1.4 1 3\\
2.6 1.4 0 3\\
2.6 0.6 0 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 1.6 2 3\\
2.6 2.4 2 3\\
2.6 2.4 0 3\\
2.6 1.6 0 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 2.6 2 3\\
2.6 3.4 2 3\\
2.6 3.4 0 3\\
2.6 2.6 0 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 3.6 2 3\\
2.6 4.4 2 3\\
2.6 4.4 0 3\\
2.6 3.6 0 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 4.6 2 3\\
2.6 5.4 2 3\\
2.6 5.4 0 3\\
2.6 4.6 0 3\\
NaN NaN NaN 3\\
2.6 5.6 0 3\\
2.6 5.6 2 3\\
2.6 6.4 2 3\\
2.6 6.4 0 3\\
2.6 5.6 0 3\\
NaN NaN NaN 3\\
2.6 6.6 0 3\\
2.6 6.6 2 3\\
2.6 7.4 2 3\\
2.6 7.4 0 3\\
2.6 6.6 0 3\\
NaN NaN NaN 3\\
2.6 7.6 0 3\\
2.6 7.6 2 3\\
2.6 8.4 2 3\\
2.6 8.4 0 3\\
2.6 7.6 0 3\\
NaN NaN NaN 3\\
2.6 8.6 0 3\\
2.6 8.6 3 3\\
2.6 9.4 3 3\\
2.6 9.4 0 3\\
2.6 8.6 0 3\\
NaN NaN NaN 3\\
2.6 9.6 0 3\\
2.6 9.6 3 3\\
2.6 10.4 3 3\\
2.6 10.4 0 3\\
2.6 9.6 0 3\\
NaN NaN NaN 3\\
2.6 10.6 0 3\\
2.6 10.6 3 3\\
2.6 11.4 3 3\\
2.6 11.4 0 3\\
2.6 10.6 0 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 0.6 1 3\\
3.4 1.4 1 3\\
3.4 1.4 0 3\\
3.4 0.6 0 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 1.6 2 3\\
3.4 2.4 2 3\\
3.4 2.4 0 3\\
3.4 1.6 0 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 2.6 2 3\\
3.4 3.4 2 3\\
3.4 3.4 0 3\\
3.4 2.6 0 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 3.6 2 3\\
3.4 4.4 2 3\\
3.4 4.4 0 3\\
3.4 3.6 0 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 4.6 2 3\\
3.4 5.4 2 3\\
3.4 5.4 0 3\\
3.4 4.6 0 3\\
NaN NaN NaN 3\\
3.4 5.6 0 3\\
3.4 5.6 2 3\\
3.4 6.4 2 3\\
3.4 6.4 0 3\\
3.4 5.6 0 3\\
NaN NaN NaN 3\\
3.4 6.6 0 3\\
3.4 6.6 2 3\\
3.4 7.4 2 3\\
3.4 7.4 0 3\\
3.4 6.6 0 3\\
NaN NaN NaN 3\\
3.4 7.6 0 3\\
3.4 7.6 2 3\\
3.4 8.4 2 3\\
3.4 8.4 0 3\\
3.4 7.6 0 3\\
NaN NaN NaN 3\\
3.4 8.6 0 3\\
3.4 8.6 3 3\\
3.4 9.4 3 3\\
3.4 9.4 0 3\\
3.4 8.6 0 3\\
NaN NaN NaN 3\\
3.4 9.6 0 3\\
3.4 9.6 3 3\\
3.4 10.4 3 3\\
3.4 10.4 0 3\\
3.4 9.6 0 3\\
NaN NaN NaN 3\\
3.4 10.6 0 3\\
3.4 10.6 3 3\\
3.4 11.4 3 3\\
3.4 11.4 0 3\\
3.4 10.6 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 5.6 0 3\\
3.4 6.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 6.6 0 3\\
3.4 7.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 7.6 0 3\\
3.4 8.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 8.6 0 3\\
3.4 9.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 9.6 0 3\\
3.4 10.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 10.6 0 3\\
3.4 11.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 5.6 0 2\\
1.6 6.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 6.6 0 2\\
1.6 7.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 7.6 0 2\\
1.6 8.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 8.6 0 2\\
1.6 9.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 9.6 0 2\\
1.6 10.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 10.6 0 2\\
1.6 11.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 0.6 1 2\\
1.6 1.4 1 2\\
1.6 1.4 0 2\\
1.6 0.6 0 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 1.6 2 2\\
1.6 2.4 2 2\\
1.6 2.4 0 2\\
1.6 1.6 0 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 2.6 2 2\\
1.6 3.4 2 2\\
1.6 3.4 0 2\\
1.6 2.6 0 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 3.6 2 2\\
1.6 4.4 2 2\\
1.6 4.4 0 2\\
1.6 3.6 0 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 4.6 2 2\\
1.6 5.4 2 2\\
1.6 5.4 0 2\\
1.6 4.6 0 2\\
NaN NaN NaN 2\\
1.6 5.6 0 2\\
1.6 5.6 2 2\\
1.6 6.4 2 2\\
1.6 6.4 0 2\\
1.6 5.6 0 2\\
NaN NaN NaN 2\\
1.6 6.6 0 2\\
1.6 6.6 2 2\\
1.6 7.4 2 2\\
1.6 7.4 0 2\\
1.6 6.6 0 2\\
NaN NaN NaN 2\\
1.6 7.6 0 2\\
1.6 7.6 2 2\\
1.6 8.4 2 2\\
1.6 8.4 0 2\\
1.6 7.6 0 2\\
NaN NaN NaN 2\\
1.6 8.6 0 2\\
1.6 8.6 2 2\\
1.6 9.4 2 2\\
1.6 9.4 0 2\\
1.6 8.6 0 2\\
NaN NaN NaN 2\\
1.6 9.6 0 2\\
1.6 9.6 2 2\\
1.6 10.4 2 2\\
1.6 10.4 0 2\\
1.6 9.6 0 2\\
NaN NaN NaN 2\\
1.6 10.6 0 2\\
1.6 10.6 2 2\\
1.6 11.4 2 2\\
1.6 11.4 0 2\\
1.6 10.6 0 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 0.6 1 2\\
2.4 1.4 1 2\\
2.4 1.4 0 2\\
2.4 0.6 0 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 1.6 2 2\\
2.4 2.4 2 2\\
2.4 2.4 0 2\\
2.4 1.6 0 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 2.6 2 2\\
2.4 3.4 2 2\\
2.4 3.4 0 2\\
2.4 2.6 0 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 3.6 2 2\\
2.4 4.4 2 2\\
2.4 4.4 0 2\\
2.4 3.6 0 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 4.6 2 2\\
2.4 5.4 2 2\\
2.4 5.4 0 2\\
2.4 4.6 0 2\\
NaN NaN NaN 2\\
2.4 5.6 0 2\\
2.4 5.6 2 2\\
2.4 6.4 2 2\\
2.4 6.4 0 2\\
2.4 5.6 0 2\\
NaN NaN NaN 2\\
2.4 6.6 0 2\\
2.4 6.6 2 2\\
2.4 7.4 2 2\\
2.4 7.4 0 2\\
2.4 6.6 0 2\\
NaN NaN NaN 2\\
2.4 7.6 0 2\\
2.4 7.6 2 2\\
2.4 8.4 2 2\\
2.4 8.4 0 2\\
2.4 7.6 0 2\\
NaN NaN NaN 2\\
2.4 8.6 0 2\\
2.4 8.6 2 2\\
2.4 9.4 2 2\\
2.4 9.4 0 2\\
2.4 8.6 0 2\\
NaN NaN NaN 2\\
2.4 9.6 0 2\\
2.4 9.6 2 2\\
2.4 10.4 2 2\\
2.4 10.4 0 2\\
2.4 9.6 0 2\\
NaN NaN NaN 2\\
2.4 10.6 0 2\\
2.4 10.6 2 2\\
2.4 11.4 2 2\\
2.4 11.4 0 2\\
2.4 10.6 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 5.6 0 2\\
2.4 6.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 6.6 0 2\\
2.4 7.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 7.6 0 2\\
2.4 8.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 8.6 0 2\\
2.4 9.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 9.6 0 2\\
2.4 10.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 10.6 0 2\\
2.4 11.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
};


% ding




\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 5.6 0 1\\
0.6 6.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 6.6 0 1\\
0.6 7.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 7.6 0 1\\
0.6 8.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 8.6 0 1\\
0.6 9.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 9.6 0 1\\
0.6 10.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 10.6 0 1\\
0.6 11.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
0.6 1.4 0 1\\
0.6 0.6 0 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
0.6 2.4 0 1\\
0.6 1.6 0 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
0.6 3.4 0 1\\
0.6 2.6 0 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
0.6 4.4 0 1\\
0.6 3.6 0 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
0.6 5.4 0 1\\
0.6 4.6 0 1\\
NaN NaN NaN 1\\
0.6 5.6 0 1\\
0.6 5.6 1 1\\
0.6 6.4 1 1\\
0.6 6.4 0 1\\
0.6 5.6 0 1\\
NaN NaN NaN 1\\
0.6 6.6 0 1\\
0.6 6.6 1 1\\
0.6 7.4 1 1\\
0.6 7.4 0 1\\
0.6 6.6 0 1\\
NaN NaN NaN 1\\
0.6 7.6 0 1\\
0.6 7.6 1 1\\
0.6 8.4 1 1\\
0.6 8.4 0 1\\
0.6 7.6 0 1\\
NaN NaN NaN 1\\
0.6 8.6 0 1\\
0.6 8.6 1 1\\
0.6 9.4 1 1\\
0.6 9.4 0 1\\
0.6 8.6 0 1\\
NaN NaN NaN 1\\
0.6 9.6 0 1\\
0.6 9.6 1 1\\
0.6 10.4 1 1\\
0.6 10.4 0 1\\
0.6 9.6 0 1\\
NaN NaN NaN 1\\
0.6 10.6 0 1\\
0.6 10.6 1 1\\
0.6 11.4 1 1\\
0.6 11.4 0 1\\
0.6 10.6 0 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
1.4 1.4 0 1\\
1.4 0.6 0 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
1.4 2.4 0 1\\
1.4 1.6 0 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
1.4 3.4 0 1\\
1.4 2.6 0 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
1.4 4.4 0 1\\
1.4 3.6 0 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
1.4 5.4 0 1\\
1.4 4.6 0 1\\
NaN NaN NaN 1\\
1.4 5.6 0 1\\
1.4 5.6 1 1\\
1.4 6.4 1 1\\
1.4 6.4 0 1\\
1.4 5.6 0 1\\
NaN NaN NaN 1\\
1.4 6.6 0 1\\
1.4 6.6 1 1\\
1.4 7.4 1 1\\
1.4 7.4 0 1\\
1.4 6.6 0 1\\
NaN NaN NaN 1\\
1.4 7.6 0 1\\
1.4 7.6 1 1\\
1.4 8.4 1 1\\
1.4 8.4 0 1\\
1.4 7.6 0 1\\
NaN NaN NaN 1\\
1.4 8.6 0 1\\
1.4 8.6 1 1\\
1.4 9.4 1 1\\
1.4 9.4 0 1\\
1.4 8.6 0 1\\
NaN NaN NaN 1\\
1.4 9.6 0 1\\
1.4 9.6 1 1\\
1.4 10.4 1 1\\
1.4 10.4 0 1\\
1.4 9.6 0 1\\
NaN NaN NaN 1\\
1.4 10.6 0 1\\
1.4 10.6 1 1\\
1.4 11.4 1 1\\
1.4 11.4 0 1\\
1.4 10.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 5.6 0 1\\
1.4 6.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 6.6 0 1\\
1.4 7.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 7.6 0 1\\
1.4 8.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 8.6 0 1\\
1.4 9.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 9.6 0 1\\
1.4 10.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 10.6 0 1\\
1.4 11.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};
\end{axis}
\end{tikzpicture}%


==> Policy/MonoL1.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.2in,
unbounded coords=jump,
view={-130}{40},
scale only axis,
xmin=0.5,
xmax=11.5,
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0.1,1,2,3,4,5,6,7,8,9,10},
xlabel={$\gamma_2$},
xmajorgrids,
y dir=reverse,
ymin=0.5,
ymax=11.5,
ytick={1,2,3,4,5,6,7,8,9,10,11},
yticklabels={0.1,1,2,3,4,5,6,7,8,9,10},
ylabel={$\gamma_1$},
ymajorgrids,
zmin=0,
zmax=4,
zlabel={$\underline{\theta}_1^*$},
zmajorgrids,
name=plot1,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 11\\
10.6 0.6 0 11\\
10.6 1.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 1.6 0 11\\
10.6 2.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 2.6 0 11\\
10.6 3.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 3.6 0 11\\
10.6 4.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 4.6 0 11\\
10.6 5.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 5.6 0 11\\
10.6 6.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 6.6 0 11\\
10.6 7.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 7.6 0 11\\
10.6 8.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 8.6 0 11\\
10.6 9.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 9.6 0 11\\
10.6 10.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 10.6 0 11\\
10.6 11.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 0.6 0 11\\
10.6 0.6 1 11\\
10.6 1.4 1 11\\
10.6 1.4 0 11\\
10.6 0.6 0 11\\
NaN NaN NaN 11\\
10.6 1.6 0 11\\
10.6 1.6 2 11\\
10.6 2.4 2 11\\
10.6 2.4 0 11\\
10.6 1.6 0 11\\
NaN NaN NaN 11\\
10.6 2.6 0 11\\
10.6 2.6 3 11\\
10.6 3.4 3 11\\
10.6 3.4 0 11\\
10.6 2.6 0 11\\
NaN NaN NaN 11\\
10.6 3.6 0 11\\
10.6 3.6 3 11\\
10.6 4.4 3 11\\
10.6 4.4 0 11\\
10.6 3.6 0 11\\
NaN NaN NaN 11\\
10.6 4.6 0 11\\
10.6 4.6 3 11\\
10.6 5.4 3 11\\
10.6 5.4 0 11\\
10.6 4.6 0 11\\
NaN NaN NaN 11\\
10.6 5.6 0 11\\
10.6 5.6 3 11\\
10.6 6.4 3 11\\
10.6 6.4 0 11\\
10.6 5.6 0 11\\
NaN NaN NaN 11\\
10.6 6.6 0 11\\
10.6 6.6 4 11\\
10.6 7.4 4 11\\
10.6 7.4 0 11\\
10.6 6.6 0 11\\
NaN NaN NaN 11\\
10.6 7.6 0 11\\
10.6 7.6 4 11\\
10.6 8.4 4 11\\
10.6 8.4 0 11\\
10.6 7.6 0 11\\
NaN NaN NaN 11\\
10.6 8.6 0 11\\
10.6 8.6 4 11\\
10.6 9.4 4 11\\
10.6 9.4 0 11\\
10.6 8.6 0 11\\
NaN NaN NaN 11\\
10.6 9.6 0 11\\
10.6 9.6 4 11\\
10.6 10.4 4 11\\
10.6 10.4 0 11\\
10.6 9.6 0 11\\
NaN NaN NaN 11\\
10.6 10.6 0 11\\
10.6 10.6 4 11\\
10.6 11.4 4 11\\
10.6 11.4 0 11\\
10.6 10.6 0 11\\
NaN NaN NaN 11\\
11.4 0.6 0 11\\
11.4 0.6 1 11\\
11.4 1.4 1 11\\
11.4 1.4 0 11\\
11.4 0.6 0 11\\
NaN NaN NaN 11\\
11.4 1.6 0 11\\
11.4 1.6 2 11\\
11.4 2.4 2 11\\
11.4 2.4 0 11\\
11.4 1.6 0 11\\
NaN NaN NaN 11\\
11.4 2.6 0 11\\
11.4 2.6 3 11\\
11.4 3.4 3 11\\
11.4 3.4 0 11\\
11.4 2.6 0 11\\
NaN NaN NaN 11\\
11.4 3.6 0 11\\
11.4 3.6 3 11\\
11.4 4.4 3 11\\
11.4 4.4 0 11\\
11.4 3.6 0 11\\
NaN NaN NaN 11\\
11.4 4.6 0 11\\
11.4 4.6 3 11\\
11.4 5.4 3 11\\
11.4 5.4 0 11\\
11.4 4.6 0 11\\
NaN NaN NaN 11\\
11.4 5.6 0 11\\
11.4 5.6 3 11\\
11.4 6.4 3 11\\
11.4 6.4 0 11\\
11.4 5.6 0 11\\
NaN NaN NaN 11\\
11.4 6.6 0 11\\
11.4 6.6 4 11\\
11.4 7.4 4 11\\
11.4 7.4 0 11\\
11.4 6.6 0 11\\
NaN NaN NaN 11\\
11.4 7.6 0 11\\
11.4 7.6 4 11\\
11.4 8.4 4 11\\
11.4 8.4 0 11\\
11.4 7.6 0 11\\
NaN NaN NaN 11\\
11.4 8.6 0 11\\
11.4 8.6 4 11\\
11.4 9.4 4 11\\
11.4 9.4 0 11\\
11.4 8.6 0 11\\
NaN NaN NaN 11\\
11.4 9.6 0 11\\
11.4 9.6 4 11\\
11.4 10.4 4 11\\
11.4 10.4 0 11\\
11.4 9.6 0 11\\
NaN NaN NaN 11\\
11.4 10.6 0 11\\
11.4 10.6 4 11\\
11.4 11.4 4 11\\
11.4 11.4 0 11\\
11.4 10.6 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 0.6 0 11\\
11.4 1.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 1.6 0 11\\
11.4 2.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 2.6 0 11\\
11.4 3.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 3.6 0 11\\
11.4 4.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 4.6 0 11\\
11.4 5.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 5.6 0 11\\
11.4 6.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 6.6 0 11\\
11.4 7.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 7.6 0 11\\
11.4 8.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 8.6 0 11\\
11.4 9.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 9.6 0 11\\
11.4 10.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 10.6 0 11\\
11.4 11.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 10\\
9.6 0.6 0 10\\
9.6 1.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 1.6 0 10\\
9.6 2.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 2.6 0 10\\
9.6 3.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 3.6 0 10\\
9.6 4.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 4.6 0 10\\
9.6 5.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 5.6 0 10\\
9.6 6.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 6.6 0 10\\
9.6 7.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 7.6 0 10\\
9.6 8.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 8.6 0 10\\
9.6 9.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 9.6 0 10\\
9.6 10.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 10.6 0 10\\
9.6 11.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 0.6 0 10\\
9.6 0.6 1 10\\
9.6 1.4 1 10\\
9.6 1.4 0 10\\
9.6 0.6 0 10\\
NaN NaN NaN 10\\
9.6 1.6 0 10\\
9.6 1.6 2 10\\
9.6 2.4 2 10\\
9.6 2.4 0 10\\
9.6 1.6 0 10\\
NaN NaN NaN 10\\
9.6 2.6 0 10\\
9.6 2.6 2 10\\
9.6 3.4 2 10\\
9.6 3.4 0 10\\
9.6 2.6 0 10\\
NaN NaN NaN 10\\
9.6 3.6 0 10\\
9.6 3.6 3 10\\
9.6 4.4 3 10\\
9.6 4.4 0 10\\
9.6 3.6 0 10\\
NaN NaN NaN 10\\
9.6 4.6 0 10\\
9.6 4.6 3 10\\
9.6 5.4 3 10\\
9.6 5.4 0 10\\
9.6 4.6 0 10\\
NaN NaN NaN 10\\
9.6 5.6 0 10\\
9.6 5.6 3 10\\
9.6 6.4 3 10\\
9.6 6.4 0 10\\
9.6 5.6 0 10\\
NaN NaN NaN 10\\
9.6 6.6 0 10\\
9.6 6.6 4 10\\
9.6 7.4 4 10\\
9.6 7.4 0 10\\
9.6 6.6 0 10\\
NaN NaN NaN 10\\
9.6 7.6 0 10\\
9.6 7.6 4 10\\
9.6 8.4 4 10\\
9.6 8.4 0 10\\
9.6 7.6 0 10\\
NaN NaN NaN 10\\
9.6 8.6 0 10\\
9.6 8.6 4 10\\
9.6 9.4 4 10\\
9.6 9.4 0 10\\
9.6 8.6 0 10\\
NaN NaN NaN 10\\
9.6 9.6 0 10\\
9.6 9.6 4 10\\
9.6 10.4 4 10\\
9.6 10.4 0 10\\
9.6 9.6 0 10\\
NaN NaN NaN 10\\
9.6 10.6 0 10\\
9.6 10.6 4 10\\
9.6 11.4 4 10\\
9.6 11.4 0 10\\
9.6 10.6 0 10\\
NaN NaN NaN 10\\
10.4 0.6 0 10\\
10.4 0.6 1 10\\
10.4 1.4 1 10\\
10.4 1.4 0 10\\
10.4 0.6 0 10\\
NaN NaN NaN 10\\
10.4 1.6 0 10\\
10.4 1.6 2 10\\
10.4 2.4 2 10\\
10.4 2.4 0 10\\
10.4 1.6 0 10\\
NaN NaN NaN 10\\
10.4 2.6 0 10\\
10.4 2.6 2 10\\
10.4 3.4 2 10\\
10.4 3.4 0 10\\
10.4 2.6 0 10\\
NaN NaN NaN 10\\
10.4 3.6 0 10\\
10.4 3.6 3 10\\
10.4 4.4 3 10\\
10.4 4.4 0 10\\
10.4 3.6 0 10\\
NaN NaN NaN 10\\
10.4 4.6 0 10\\
10.4 4.6 3 10\\
10.4 5.4 3 10\\
10.4 5.4 0 10\\
10.4 4.6 0 10\\
NaN NaN NaN 10\\
10.4 5.6 0 10\\
10.4 5.6 3 10\\
10.4 6.4 3 10\\
10.4 6.4 0 10\\
10.4 5.6 0 10\\
NaN NaN NaN 10\\
10.4 6.6 0 10\\
10.4 6.6 4 10\\
10.4 7.4 4 10\\
10.4 7.4 0 10\\
10.4 6.6 0 10\\
NaN NaN NaN 10\\
10.4 7.6 0 10\\
10.4 7.6 4 10\\
10.4 8.4 4 10\\
10.4 8.4 0 10\\
10.4 7.6 0 10\\
NaN NaN NaN 10\\
10.4 8.6 0 10\\
10.4 8.6 4 10\\
10.4 9.4 4 10\\
10.4 9.4 0 10\\
10.4 8.6 0 10\\
NaN NaN NaN 10\\
10.4 9.6 0 10\\
10.4 9.6 4 10\\
10.4 10.4 4 10\\
10.4 10.4 0 10\\
10.4 9.6 0 10\\
NaN NaN NaN 10\\
10.4 10.6 0 10\\
10.4 10.6 4 10\\
10.4 11.4 4 10\\
10.4 11.4 0 10\\
10.4 10.6 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 0.6 0 10\\
10.4 1.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 1.6 0 10\\
10.4 2.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 2.6 0 10\\
10.4 3.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 3.6 0 10\\
10.4 4.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 4.6 0 10\\
10.4 5.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 5.6 0 10\\
10.4 6.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 6.6 0 10\\
10.4 7.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 7.6 0 10\\
10.4 8.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 8.6 0 10\\
10.4 9.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 9.6 0 10\\
10.4 10.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 10.6 0 10\\
10.4 11.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 9\\
8.6 0.6 0 9\\
8.6 1.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 1.6 0 9\\
8.6 2.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 2.6 0 9\\
8.6 3.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 3.6 0 9\\
8.6 4.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 4.6 0 9\\
8.6 5.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 5.6 0 9\\
8.6 6.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 6.6 0 9\\
8.6 7.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 7.6 0 9\\
8.6 8.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 8.6 0 9\\
8.6 9.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 9.6 0 9\\
8.6 10.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 10.6 0 9\\
8.6 11.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 0.6 0 9\\
8.6 0.6 0 9\\
8.6 1.4 0 9\\
8.6 1.4 0 9\\
8.6 0.6 0 9\\
NaN NaN NaN 9\\
8.6 1.6 0 9\\
8.6 1.6 2 9\\
8.6 2.4 2 9\\
8.6 2.4 0 9\\
8.6 1.6 0 9\\
NaN NaN NaN 9\\
8.6 2.6 0 9\\
8.6 2.6 2 9\\
8.6 3.4 2 9\\
8.6 3.4 0 9\\
8.6 2.6 0 9\\
NaN NaN NaN 9\\
8.6 3.6 0 9\\
8.6 3.6 3 9\\
8.6 4.4 3 9\\
8.6 4.4 0 9\\
8.6 3.6 0 9\\
NaN NaN NaN 9\\
8.6 4.6 0 9\\
8.6 4.6 3 9\\
8.6 5.4 3 9\\
8.6 5.4 0 9\\
8.6 4.6 0 9\\
NaN NaN NaN 9\\
8.6 5.6 0 9\\
8.6 5.6 3 9\\
8.6 6.4 3 9\\
8.6 6.4 0 9\\
8.6 5.6 0 9\\
NaN NaN NaN 9\\
8.6 6.6 0 9\\
8.6 6.6 4 9\\
8.6 7.4 4 9\\
8.6 7.4 0 9\\
8.6 6.6 0 9\\
NaN NaN NaN 9\\
8.6 7.6 0 9\\
8.6 7.6 4 9\\
8.6 8.4 4 9\\
8.6 8.4 0 9\\
8.6 7.6 0 9\\
NaN NaN NaN 9\\
8.6 8.6 0 9\\
8.6 8.6 4 9\\
8.6 9.4 4 9\\
8.6 9.4 0 9\\
8.6 8.6 0 9\\
NaN NaN NaN 9\\
8.6 9.6 0 9\\
8.6 9.6 4 9\\
8.6 10.4 4 9\\
8.6 10.4 0 9\\
8.6 9.6 0 9\\
NaN NaN NaN 9\\
8.6 10.6 0 9\\
8.6 10.6 4 9\\
8.6 11.4 4 9\\
8.6 11.4 0 9\\
8.6 10.6 0 9\\
NaN NaN NaN 9\\
9.4 0.6 0 9\\
9.4 0.6 0 9\\
9.4 1.4 0 9\\
9.4 1.4 0 9\\
9.4 0.6 0 9\\
NaN NaN NaN 9\\
9.4 1.6 0 9\\
9.4 1.6 2 9\\
9.4 2.4 2 9\\
9.4 2.4 0 9\\
9.4 1.6 0 9\\
NaN NaN NaN 9\\
9.4 2.6 0 9\\
9.4 2.6 2 9\\
9.4 3.4 2 9\\
9.4 3.4 0 9\\
9.4 2.6 0 9\\
NaN NaN NaN 9\\
9.4 3.6 0 9\\
9.4 3.6 3 9\\
9.4 4.4 3 9\\
9.4 4.4 0 9\\
9.4 3.6 0 9\\
NaN NaN NaN 9\\
9.4 4.6 0 9\\
9.4 4.6 3 9\\
9.4 5.4 3 9\\
9.4 5.4 0 9\\
9.4 4.6 0 9\\
NaN NaN NaN 9\\
9.4 5.6 0 9\\
9.4 5.6 3 9\\
9.4 6.4 3 9\\
9.4 6.4 0 9\\
9.4 5.6 0 9\\
NaN NaN NaN 9\\
9.4 6.6 0 9\\
9.4 6.6 4 9\\
9.4 7.4 4 9\\
9.4 7.4 0 9\\
9.4 6.6 0 9\\
NaN NaN NaN 9\\
9.4 7.6 0 9\\
9.4 7.6 4 9\\
9.4 8.4 4 9\\
9.4 8.4 0 9\\
9.4 7.6 0 9\\
NaN NaN NaN 9\\
9.4 8.6 0 9\\
9.4 8.6 4 9\\
9.4 9.4 4 9\\
9.4 9.4 0 9\\
9.4 8.6 0 9\\
NaN NaN NaN 9\\
9.4 9.6 0 9\\
9.4 9.6 4 9\\
9.4 10.4 4 9\\
9.4 10.4 0 9\\
9.4 9.6 0 9\\
NaN NaN NaN 9\\
9.4 10.6 0 9\\
9.4 10.6 4 9\\
9.4 11.4 4 9\\
9.4 11.4 0 9\\
9.4 10.6 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 0.6 0 9\\
9.4 1.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 1.6 0 9\\
9.4 2.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 2.6 0 9\\
9.4 3.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 3.6 0 9\\
9.4 4.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 4.6 0 9\\
9.4 5.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 5.6 0 9\\
9.4 6.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 6.6 0 9\\
9.4 7.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 7.6 0 9\\
9.4 8.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 8.6 0 9\\
9.4 9.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 9.6 0 9\\
9.4 10.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 10.6 0 9\\
9.4 11.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 5.6 0 8\\
7.6 6.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 6.6 0 8\\
7.6 7.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 7.6 0 8\\
7.6 8.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 8.6 0 8\\
7.6 9.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 9.6 0 8\\
7.6 10.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 10.6 0 8\\
7.6 11.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 0.6 0 8\\
7.6 1.4 0 8\\
7.6 1.4 0 8\\
7.6 0.6 0 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 1.6 2 8\\
7.6 2.4 2 8\\
7.6 2.4 0 8\\
7.6 1.6 0 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 2.6 2 8\\
7.6 3.4 2 8\\
7.6 3.4 0 8\\
7.6 2.6 0 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 3.6 3 8\\
7.6 4.4 3 8\\
7.6 4.4 0 8\\
7.6 3.6 0 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 4.6 3 8\\
7.6 5.4 3 8\\
7.6 5.4 0 8\\
7.6 4.6 0 8\\
NaN NaN NaN 8\\
7.6 5.6 0 8\\
7.6 5.6 3 8\\
7.6 6.4 3 8\\
7.6 6.4 0 8\\
7.6 5.6 0 8\\
NaN NaN NaN 8\\
7.6 6.6 0 8\\
7.6 6.6 3 8\\
7.6 7.4 3 8\\
7.6 7.4 0 8\\
7.6 6.6 0 8\\
NaN NaN NaN 8\\
7.6 7.6 0 8\\
7.6 7.6 3 8\\
7.6 8.4 3 8\\
7.6 8.4 0 8\\
7.6 7.6 0 8\\
NaN NaN NaN 8\\
7.6 8.6 0 8\\
7.6 8.6 4 8\\
7.6 9.4 4 8\\
7.6 9.4 0 8\\
7.6 8.6 0 8\\
NaN NaN NaN 8\\
7.6 9.6 0 8\\
7.6 9.6 4 8\\
7.6 10.4 4 8\\
7.6 10.4 0 8\\
7.6 9.6 0 8\\
NaN NaN NaN 8\\
7.6 10.6 0 8\\
7.6 10.6 4 8\\
7.6 11.4 4 8\\
7.6 11.4 0 8\\
7.6 10.6 0 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 0.6 0 8\\
8.4 1.4 0 8\\
8.4 1.4 0 8\\
8.4 0.6 0 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 1.6 2 8\\
8.4 2.4 2 8\\
8.4 2.4 0 8\\
8.4 1.6 0 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 2.6 2 8\\
8.4 3.4 2 8\\
8.4 3.4 0 8\\
8.4 2.6 0 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 3.6 3 8\\
8.4 4.4 3 8\\
8.4 4.4 0 8\\
8.4 3.6 0 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 4.6 3 8\\
8.4 5.4 3 8\\
8.4 5.4 0 8\\
8.4 4.6 0 8\\
NaN NaN NaN 8\\
8.4 5.6 0 8\\
8.4 5.6 3 8\\
8.4 6.4 3 8\\
8.4 6.4 0 8\\
8.4 5.6 0 8\\
NaN NaN NaN 8\\
8.4 6.6 0 8\\
8.4 6.6 3 8\\
8.4 7.4 3 8\\
8.4 7.4 0 8\\
8.4 6.6 0 8\\
NaN NaN NaN 8\\
8.4 7.6 0 8\\
8.4 7.6 3 8\\
8.4 8.4 3 8\\
8.4 8.4 0 8\\
8.4 7.6 0 8\\
NaN NaN NaN 8\\
8.4 8.6 0 8\\
8.4 8.6 4 8\\
8.4 9.4 4 8\\
8.4 9.4 0 8\\
8.4 8.6 0 8\\
NaN NaN NaN 8\\
8.4 9.6 0 8\\
8.4 9.6 4 8\\
8.4 10.4 4 8\\
8.4 10.4 0 8\\
8.4 9.6 0 8\\
NaN NaN NaN 8\\
8.4 10.6 0 8\\
8.4 10.6 4 8\\
8.4 11.4 4 8\\
8.4 11.4 0 8\\
8.4 10.6 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 5.6 0 8\\
8.4 6.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 6.6 0 8\\
8.4 7.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 7.6 0 8\\
8.4 8.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 8.6 0 8\\
8.4 9.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 9.6 0 8\\
8.4 10.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 10.6 0 8\\
8.4 11.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 5.6 0 7\\
6.6 6.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 6.6 0 7\\
6.6 7.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 7.6 0 7\\
6.6 8.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 8.6 0 7\\
6.6 9.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 9.6 0 7\\
6.6 10.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 10.6 0 7\\
6.6 11.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 0.6 0 7\\
6.6 1.4 0 7\\
6.6 1.4 0 7\\
6.6 0.6 0 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 1.6 2 7\\
6.6 2.4 2 7\\
6.6 2.4 0 7\\
6.6 1.6 0 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 2.6 2 7\\
6.6 3.4 2 7\\
6.6 3.4 0 7\\
6.6 2.6 0 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 3.6 3 7\\
6.6 4.4 3 7\\
6.6 4.4 0 7\\
6.6 3.6 0 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 4.6 3 7\\
6.6 5.4 3 7\\
6.6 5.4 0 7\\
6.6 4.6 0 7\\
NaN NaN NaN 7\\
6.6 5.6 0 7\\
6.6 5.6 3 7\\
6.6 6.4 3 7\\
6.6 6.4 0 7\\
6.6 5.6 0 7\\
NaN NaN NaN 7\\
6.6 6.6 0 7\\
6.6 6.6 3 7\\
6.6 7.4 3 7\\
6.6 7.4 0 7\\
6.6 6.6 0 7\\
NaN NaN NaN 7\\
6.6 7.6 0 7\\
6.6 7.6 3 7\\
6.6 8.4 3 7\\
6.6 8.4 0 7\\
6.6 7.6 0 7\\
NaN NaN NaN 7\\
6.6 8.6 0 7\\
6.6 8.6 4 7\\
6.6 9.4 4 7\\
6.6 9.4 0 7\\
6.6 8.6 0 7\\
NaN NaN NaN 7\\
6.6 9.6 0 7\\
6.6 9.6 4 7\\
6.6 10.4 4 7\\
6.6 10.4 0 7\\
6.6 9.6 0 7\\
NaN NaN NaN 7\\
6.6 10.6 0 7\\
6.6 10.6 4 7\\
6.6 11.4 4 7\\
6.6 11.4 0 7\\
6.6 10.6 0 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 0.6 0 7\\
7.4 1.4 0 7\\
7.4 1.4 0 7\\
7.4 0.6 0 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 1.6 2 7\\
7.4 2.4 2 7\\
7.4 2.4 0 7\\
7.4 1.6 0 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 2.6 2 7\\
7.4 3.4 2 7\\
7.4 3.4 0 7\\
7.4 2.6 0 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 3.6 3 7\\
7.4 4.4 3 7\\
7.4 4.4 0 7\\
7.4 3.6 0 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 4.6 3 7\\
7.4 5.4 3 7\\
7.4 5.4 0 7\\
7.4 4.6 0 7\\
NaN NaN NaN 7\\
7.4 5.6 0 7\\
7.4 5.6 3 7\\
7.4 6.4 3 7\\
7.4 6.4 0 7\\
7.4 5.6 0 7\\
NaN NaN NaN 7\\
7.4 6.6 0 7\\
7.4 6.6 3 7\\
7.4 7.4 3 7\\
7.4 7.4 0 7\\
7.4 6.6 0 7\\
NaN NaN NaN 7\\
7.4 7.6 0 7\\
7.4 7.6 3 7\\
7.4 8.4 3 7\\
7.4 8.4 0 7\\
7.4 7.6 0 7\\
NaN NaN NaN 7\\
7.4 8.6 0 7\\
7.4 8.6 4 7\\
7.4 9.4 4 7\\
7.4 9.4 0 7\\
7.4 8.6 0 7\\
NaN NaN NaN 7\\
7.4 9.6 0 7\\
7.4 9.6 4 7\\
7.4 10.4 4 7\\
7.4 10.4 0 7\\
7.4 9.6 0 7\\
NaN NaN NaN 7\\
7.4 10.6 0 7\\
7.4 10.6 4 7\\
7.4 11.4 4 7\\
7.4 11.4 0 7\\
7.4 10.6 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 5.6 0 7\\
7.4 6.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 6.6 0 7\\
7.4 7.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 7.6 0 7\\
7.4 8.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 8.6 0 7\\
7.4 9.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 9.6 0 7\\
7.4 10.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 10.6 0 7\\
7.4 11.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 5.6 0 6\\
5.6 6.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 6.6 0 6\\
5.6 7.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 7.6 0 6\\
5.6 8.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 8.6 0 6\\
5.6 9.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 9.6 0 6\\
5.6 10.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 10.6 0 6\\
5.6 11.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 0.6 0 6\\
5.6 1.4 0 6\\
5.6 1.4 0 6\\
5.6 0.6 0 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 1.6 2 6\\
5.6 2.4 2 6\\
5.6 2.4 0 6\\
5.6 1.6 0 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 2.6 2 6\\
5.6 3.4 2 6\\
5.6 3.4 0 6\\
5.6 2.6 0 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 3.6 3 6\\
5.6 4.4 3 6\\
5.6 4.4 0 6\\
5.6 3.6 0 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 4.6 3 6\\
5.6 5.4 3 6\\
5.6 5.4 0 6\\
5.6 4.6 0 6\\
NaN NaN NaN 6\\
5.6 5.6 0 6\\
5.6 5.6 3 6\\
5.6 6.4 3 6\\
5.6 6.4 0 6\\
5.6 5.6 0 6\\
NaN NaN NaN 6\\
5.6 6.6 0 6\\
5.6 6.6 3 6\\
5.6 7.4 3 6\\
5.6 7.4 0 6\\
5.6 6.6 0 6\\
NaN NaN NaN 6\\
5.6 7.6 0 6\\
5.6 7.6 3 6\\
5.6 8.4 3 6\\
5.6 8.4 0 6\\
5.6 7.6 0 6\\
NaN NaN NaN 6\\
5.6 8.6 0 6\\
5.6 8.6 4 6\\
5.6 9.4 4 6\\
5.6 9.4 0 6\\
5.6 8.6 0 6\\
NaN NaN NaN 6\\
5.6 9.6 0 6\\
5.6 9.6 4 6\\
5.6 10.4 4 6\\
5.6 10.4 0 6\\
5.6 9.6 0 6\\
NaN NaN NaN 6\\
5.6 10.6 0 6\\
5.6 10.6 4 6\\
5.6 11.4 4 6\\
5.6 11.4 0 6\\
5.6 10.6 0 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 0.6 0 6\\
6.4 1.4 0 6\\
6.4 1.4 0 6\\
6.4 0.6 0 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 1.6 2 6\\
6.4 2.4 2 6\\
6.4 2.4 0 6\\
6.4 1.6 0 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 2.6 2 6\\
6.4 3.4 2 6\\
6.4 3.4 0 6\\
6.4 2.6 0 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 3.6 3 6\\
6.4 4.4 3 6\\
6.4 4.4 0 6\\
6.4 3.6 0 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 4.6 3 6\\
6.4 5.4 3 6\\
6.4 5.4 0 6\\
6.4 4.6 0 6\\
NaN NaN NaN 6\\
6.4 5.6 0 6\\
6.4 5.6 3 6\\
6.4 6.4 3 6\\
6.4 6.4 0 6\\
6.4 5.6 0 6\\
NaN NaN NaN 6\\
6.4 6.6 0 6\\
6.4 6.6 3 6\\
6.4 7.4 3 6\\
6.4 7.4 0 6\\
6.4 6.6 0 6\\
NaN NaN NaN 6\\
6.4 7.6 0 6\\
6.4 7.6 3 6\\
6.4 8.4 3 6\\
6.4 8.4 0 6\\
6.4 7.6 0 6\\
NaN NaN NaN 6\\
6.4 8.6 0 6\\
6.4 8.6 4 6\\
6.4 9.4 4 6\\
6.4 9.4 0 6\\
6.4 8.6 0 6\\
NaN NaN NaN 6\\
6.4 9.6 0 6\\
6.4 9.6 4 6\\
6.4 10.4 4 6\\
6.4 10.4 0 6\\
6.4 9.6 0 6\\
NaN NaN NaN 6\\
6.4 10.6 0 6\\
6.4 10.6 4 6\\
6.4 11.4 4 6\\
6.4 11.4 0 6\\
6.4 10.6 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 5.6 0 6\\
6.4 6.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 6.6 0 6\\
6.4 7.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 7.6 0 6\\
6.4 8.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 8.6 0 6\\
6.4 9.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 9.6 0 6\\
6.4 10.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 10.6 0 6\\
6.4 11.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 5.6 0 5\\
4.6 6.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 6.6 0 5\\
4.6 7.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 7.6 0 5\\
4.6 8.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 8.6 0 5\\
4.6 9.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 9.6 0 5\\
4.6 10.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 10.6 0 5\\
4.6 11.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
4.6 1.4 0 5\\
4.6 0.6 0 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 1.6 2 5\\
4.6 2.4 2 5\\
4.6 2.4 0 5\\
4.6 1.6 0 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 2.6 2 5\\
4.6 3.4 2 5\\
4.6 3.4 0 5\\
4.6 2.6 0 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 3.6 3 5\\
4.6 4.4 3 5\\
4.6 4.4 0 5\\
4.6 3.6 0 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 4.6 3 5\\
4.6 5.4 3 5\\
4.6 5.4 0 5\\
4.6 4.6 0 5\\
NaN NaN NaN 5\\
4.6 5.6 0 5\\
4.6 5.6 3 5\\
4.6 6.4 3 5\\
4.6 6.4 0 5\\
4.6 5.6 0 5\\
NaN NaN NaN 5\\
4.6 6.6 0 5\\
4.6 6.6 3 5\\
4.6 7.4 3 5\\
4.6 7.4 0 5\\
4.6 6.6 0 5\\
NaN NaN NaN 5\\
4.6 7.6 0 5\\
4.6 7.6 3 5\\
4.6 8.4 3 5\\
4.6 8.4 0 5\\
4.6 7.6 0 5\\
NaN NaN NaN 5\\
4.6 8.6 0 5\\
4.6 8.6 4 5\\
4.6 9.4 4 5\\
4.6 9.4 0 5\\
4.6 8.6 0 5\\
NaN NaN NaN 5\\
4.6 9.6 0 5\\
4.6 9.6 4 5\\
4.6 10.4 4 5\\
4.6 10.4 0 5\\
4.6 9.6 0 5\\
NaN NaN NaN 5\\
4.6 10.6 0 5\\
4.6 10.6 4 5\\
4.6 11.4 4 5\\
4.6 11.4 0 5\\
4.6 10.6 0 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
5.4 1.4 0 5\\
5.4 0.6 0 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 1.6 2 5\\
5.4 2.4 2 5\\
5.4 2.4 0 5\\
5.4 1.6 0 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 2.6 2 5\\
5.4 3.4 2 5\\
5.4 3.4 0 5\\
5.4 2.6 0 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 3.6 3 5\\
5.4 4.4 3 5\\
5.4 4.4 0 5\\
5.4 3.6 0 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 4.6 3 5\\
5.4 5.4 3 5\\
5.4 5.4 0 5\\
5.4 4.6 0 5\\
NaN NaN NaN 5\\
5.4 5.6 0 5\\
5.4 5.6 3 5\\
5.4 6.4 3 5\\
5.4 6.4 0 5\\
5.4 5.6 0 5\\
NaN NaN NaN 5\\
5.4 6.6 0 5\\
5.4 6.6 3 5\\
5.4 7.4 3 5\\
5.4 7.4 0 5\\
5.4 6.6 0 5\\
NaN NaN NaN 5\\
5.4 7.6 0 5\\
5.4 7.6 3 5\\
5.4 8.4 3 5\\
5.4 8.4 0 5\\
5.4 7.6 0 5\\
NaN NaN NaN 5\\
5.4 8.6 0 5\\
5.4 8.6 4 5\\
5.4 9.4 4 5\\
5.4 9.4 0 5\\
5.4 8.6 0 5\\
NaN NaN NaN 5\\
5.4 9.6 0 5\\
5.4 9.6 4 5\\
5.4 10.4 4 5\\
5.4 10.4 0 5\\
5.4 9.6 0 5\\
NaN NaN NaN 5\\
5.4 10.6 0 5\\
5.4 10.6 4 5\\
5.4 11.4 4 5\\
5.4 11.4 0 5\\
5.4 10.6 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 5.6 0 5\\
5.4 6.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 6.6 0 5\\
5.4 7.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 7.6 0 5\\
5.4 8.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 8.6 0 5\\
5.4 9.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 9.6 0 5\\
5.4 10.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 10.6 0 5\\
5.4 11.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 5.6 0 4\\
3.6 6.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 6.6 0 4\\
3.6 7.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 7.6 0 4\\
3.6 8.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 8.6 0 4\\
3.6 9.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 9.6 0 4\\
3.6 10.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 10.6 0 4\\
3.6 11.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
3.6 1.4 0 4\\
3.6 0.6 0 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 1.6 2 4\\
3.6 2.4 2 4\\
3.6 2.4 0 4\\
3.6 1.6 0 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 2.6 2 4\\
3.6 3.4 2 4\\
3.6 3.4 0 4\\
3.6 2.6 0 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 3.6 3 4\\
3.6 4.4 3 4\\
3.6 4.4 0 4\\
3.6 3.6 0 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 4.6 3 4\\
3.6 5.4 3 4\\
3.6 5.4 0 4\\
3.6 4.6 0 4\\
NaN NaN NaN 4\\
3.6 5.6 0 4\\
3.6 5.6 3 4\\
3.6 6.4 3 4\\
3.6 6.4 0 4\\
3.6 5.6 0 4\\
NaN NaN NaN 4\\
3.6 6.6 0 4\\
3.6 6.6 3 4\\
3.6 7.4 3 4\\
3.6 7.4 0 4\\
3.6 6.6 0 4\\
NaN NaN NaN 4\\
3.6 7.6 0 4\\
3.6 7.6 3 4\\
3.6 8.4 3 4\\
3.6 8.4 0 4\\
3.6 7.6 0 4\\
NaN NaN NaN 4\\
3.6 8.6 0 4\\
3.6 8.6 4 4\\
3.6 9.4 4 4\\
3.6 9.4 0 4\\
3.6 8.6 0 4\\
NaN NaN NaN 4\\
3.6 9.6 0 4\\
3.6 9.6 4 4\\
3.6 10.4 4 4\\
3.6 10.4 0 4\\
3.6 9.6 0 4\\
NaN NaN NaN 4\\
3.6 10.6 0 4\\
3.6 10.6 4 4\\
3.6 11.4 4 4\\
3.6 11.4 0 4\\
3.6 10.6 0 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
4.4 1.4 0 4\\
4.4 0.6 0 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 1.6 2 4\\
4.4 2.4 2 4\\
4.4 2.4 0 4\\
4.4 1.6 0 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 2.6 2 4\\
4.4 3.4 2 4\\
4.4 3.4 0 4\\
4.4 2.6 0 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 3.6 3 4\\
4.4 4.4 3 4\\
4.4 4.4 0 4\\
4.4 3.6 0 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 4.6 3 4\\
4.4 5.4 3 4\\
4.4 5.4 0 4\\
4.4 4.6 0 4\\
NaN NaN NaN 4\\
4.4 5.6 0 4\\
4.4 5.6 3 4\\
4.4 6.4 3 4\\
4.4 6.4 0 4\\
4.4 5.6 0 4\\
NaN NaN NaN 4\\
4.4 6.6 0 4\\
4.4 6.6 3 4\\
4.4 7.4 3 4\\
4.4 7.4 0 4\\
4.4 6.6 0 4\\
NaN NaN NaN 4\\
4.4 7.6 0 4\\
4.4 7.6 3 4\\
4.4 8.4 3 4\\
4.4 8.4 0 4\\
4.4 7.6 0 4\\
NaN NaN NaN 4\\
4.4 8.6 0 4\\
4.4 8.6 4 4\\
4.4 9.4 4 4\\
4.4 9.4 0 4\\
4.4 8.6 0 4\\
NaN NaN NaN 4\\
4.4 9.6 0 4\\
4.4 9.6 4 4\\
4.4 10.4 4 4\\
4.4 10.4 0 4\\
4.4 9.6 0 4\\
NaN NaN NaN 4\\
4.4 10.6 0 4\\
4.4 10.6 4 4\\
4.4 11.4 4 4\\
4.4 11.4 0 4\\
4.4 10.6 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 5.6 0 4\\
4.4 6.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 6.6 0 4\\
4.4 7.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 7.6 0 4\\
4.4 8.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 8.6 0 4\\
4.4 9.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 9.6 0 4\\
4.4 10.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 10.6 0 4\\
4.4 11.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 5.6 0 3\\
2.6 6.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 6.6 0 3\\
2.6 7.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 7.6 0 3\\
2.6 8.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 8.6 0 3\\
2.6 9.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 9.6 0 3\\
2.6 10.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 10.6 0 3\\
2.6 11.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
2.6 1.4 0 3\\
2.6 0.6 0 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 1.6 2 3\\
2.6 2.4 2 3\\
2.6 2.4 0 3\\
2.6 1.6 0 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 2.6 2 3\\
2.6 3.4 2 3\\
2.6 3.4 0 3\\
2.6 2.6 0 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 3.6 3 3\\
2.6 4.4 3 3\\
2.6 4.4 0 3\\
2.6 3.6 0 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 4.6 3 3\\
2.6 5.4 3 3\\
2.6 5.4 0 3\\
2.6 4.6 0 3\\
NaN NaN NaN 3\\
2.6 5.6 0 3\\
2.6 5.6 3 3\\
2.6 6.4 3 3\\
2.6 6.4 0 3\\
2.6 5.6 0 3\\
NaN NaN NaN 3\\
2.6 6.6 0 3\\
2.6 6.6 3 3\\
2.6 7.4 3 3\\
2.6 7.4 0 3\\
2.6 6.6 0 3\\
NaN NaN NaN 3\\
2.6 7.6 0 3\\
2.6 7.6 3 3\\
2.6 8.4 3 3\\
2.6 8.4 0 3\\
2.6 7.6 0 3\\
NaN NaN NaN 3\\
2.6 8.6 0 3\\
2.6 8.6 3 3\\
2.6 9.4 3 3\\
2.6 9.4 0 3\\
2.6 8.6 0 3\\
NaN NaN NaN 3\\
2.6 9.6 0 3\\
2.6 9.6 3 3\\
2.6 10.4 3 3\\
2.6 10.4 0 3\\
2.6 9.6 0 3\\
NaN NaN NaN 3\\
2.6 10.6 0 3\\
2.6 10.6 4 3\\
2.6 11.4 4 3\\
2.6 11.4 0 3\\
2.6 10.6 0 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
3.4 1.4 0 3\\
3.4 0.6 0 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 1.6 2 3\\
3.4 2.4 2 3\\
3.4 2.4 0 3\\
3.4 1.6 0 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 2.6 2 3\\
3.4 3.4 2 3\\
3.4 3.4 0 3\\
3.4 2.6 0 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 3.6 3 3\\
3.4 4.4 3 3\\
3.4 4.4 0 3\\
3.4 3.6 0 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 4.6 3 3\\
3.4 5.4 3 3\\
3.4 5.4 0 3\\
3.4 4.6 0 3\\
NaN NaN NaN 3\\
3.4 5.6 0 3\\
3.4 5.6 3 3\\
3.4 6.4 3 3\\
3.4 6.4 0 3\\
3.4 5.6 0 3\\
NaN NaN NaN 3\\
3.4 6.6 0 3\\
3.4 6.6 3 3\\
3.4 7.4 3 3\\
3.4 7.4 0 3\\
3.4 6.6 0 3\\
NaN NaN NaN 3\\
3.4 7.6 0 3\\
3.4 7.6 3 3\\
3.4 8.4 3 3\\
3.4 8.4 0 3\\
3.4 7.6 0 3\\
NaN NaN NaN 3\\
3.4 8.6 0 3\\
3.4 8.6 3 3\\
3.4 9.4 3 3\\
3.4 9.4 0 3\\
3.4 8.6 0 3\\
NaN NaN NaN 3\\
3.4 9.6 0 3\\
3.4 9.6 3 3\\
3.4 10.4 3 3\\
3.4 10.4 0 3\\
3.4 9.6 0 3\\
NaN NaN NaN 3\\
3.4 10.6 0 3\\
3.4 10.6 4 3\\
3.4 11.4 4 3\\
3.4 11.4 0 3\\
3.4 10.6 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 5.6 0 3\\
3.4 6.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 6.6 0 3\\
3.4 7.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 7.6 0 3\\
3.4 8.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 8.6 0 3\\
3.4 9.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 9.6 0 3\\
3.4 10.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 10.6 0 3\\
3.4 11.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 5.6 0 2\\
1.6 6.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 6.6 0 2\\
1.6 7.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 7.6 0 2\\
1.6 8.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 8.6 0 2\\
1.6 9.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 9.6 0 2\\
1.6 10.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 10.6 0 2\\
1.6 11.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
1.6 1.4 0 2\\
1.6 0.6 0 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 1.6 2 2\\
1.6 2.4 2 2\\
1.6 2.4 0 2\\
1.6 1.6 0 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 2.6 2 2\\
1.6 3.4 2 2\\
1.6 3.4 0 2\\
1.6 2.6 0 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 3.6 3 2\\
1.6 4.4 3 2\\
1.6 4.4 0 2\\
1.6 3.6 0 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 4.6 3 2\\
1.6 5.4 3 2\\
1.6 5.4 0 2\\
1.6 4.6 0 2\\
NaN NaN NaN 2\\
1.6 5.6 0 2\\
1.6 5.6 3 2\\
1.6 6.4 3 2\\
1.6 6.4 0 2\\
1.6 5.6 0 2\\
NaN NaN NaN 2\\
1.6 6.6 0 2\\
1.6 6.6 3 2\\
1.6 7.4 3 2\\
1.6 7.4 0 2\\
1.6 6.6 0 2\\
NaN NaN NaN 2\\
1.6 7.6 0 2\\
1.6 7.6 3 2\\
1.6 8.4 3 2\\
1.6 8.4 0 2\\
1.6 7.6 0 2\\
NaN NaN NaN 2\\
1.6 8.6 0 2\\
1.6 8.6 3 2\\
1.6 9.4 3 2\\
1.6 9.4 0 2\\
1.6 8.6 0 2\\
NaN NaN NaN 2\\
1.6 9.6 0 2\\
1.6 9.6 3 2\\
1.6 10.4 3 2\\
1.6 10.4 0 2\\
1.6 9.6 0 2\\
NaN NaN NaN 2\\
1.6 10.6 0 2\\
1.6 10.6 4 2\\
1.6 11.4 4 2\\
1.6 11.4 0 2\\
1.6 10.6 0 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
2.4 1.4 0 2\\
2.4 0.6 0 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 1.6 2 2\\
2.4 2.4 2 2\\
2.4 2.4 0 2\\
2.4 1.6 0 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 2.6 2 2\\
2.4 3.4 2 2\\
2.4 3.4 0 2\\
2.4 2.6 0 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 3.6 3 2\\
2.4 4.4 3 2\\
2.4 4.4 0 2\\
2.4 3.6 0 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 4.6 3 2\\
2.4 5.4 3 2\\
2.4 5.4 0 2\\
2.4 4.6 0 2\\
NaN NaN NaN 2\\
2.4 5.6 0 2\\
2.4 5.6 3 2\\
2.4 6.4 3 2\\
2.4 6.4 0 2\\
2.4 5.6 0 2\\
NaN NaN NaN 2\\
2.4 6.6 0 2\\
2.4 6.6 3 2\\
2.4 7.4 3 2\\
2.4 7.4 0 2\\
2.4 6.6 0 2\\
NaN NaN NaN 2\\
2.4 7.6 0 2\\
2.4 7.6 3 2\\
2.4 8.4 3 2\\
2.4 8.4 0 2\\
2.4 7.6 0 2\\
NaN NaN NaN 2\\
2.4 8.6 0 2\\
2.4 8.6 3 2\\
2.4 9.4 3 2\\
2.4 9.4 0 2\\
2.4 8.6 0 2\\
NaN NaN NaN 2\\
2.4 9.6 0 2\\
2.4 9.6 3 2\\
2.4 10.4 3 2\\
2.4 10.4 0 2\\
2.4 9.6 0 2\\
NaN NaN NaN 2\\
2.4 10.6 0 2\\
2.4 10.6 4 2\\
2.4 11.4 4 2\\
2.4 11.4 0 2\\
2.4 10.6 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 5.6 0 2\\
2.4 6.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 6.6 0 2\\
2.4 7.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 7.6 0 2\\
2.4 8.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 8.6 0 2\\
2.4 9.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 9.6 0 2\\
2.4 10.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 10.6 0 2\\
2.4 11.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 5.6 0 1\\
0.6 6.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 6.6 0 1\\
0.6 7.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 7.6 0 1\\
0.6 8.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 8.6 0 1\\
0.6 9.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 9.6 0 1\\
0.6 10.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 10.6 0 1\\
0.6 11.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
0.6 1.4 0 1\\
0.6 0.6 0 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 1.6 1 1\\
0.6 2.4 1 1\\
0.6 2.4 0 1\\
0.6 1.6 0 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 2.6 1 1\\
0.6 3.4 1 1\\
0.6 3.4 0 1\\
0.6 2.6 0 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 3.6 2 1\\
0.6 4.4 2 1\\
0.6 4.4 0 1\\
0.6 3.6 0 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 4.6 2 1\\
0.6 5.4 2 1\\
0.6 5.4 0 1\\
0.6 4.6 0 1\\
NaN NaN NaN 1\\
0.6 5.6 0 1\\
0.6 5.6 2 1\\
0.6 6.4 2 1\\
0.6 6.4 0 1\\
0.6 5.6 0 1\\
NaN NaN NaN 1\\
0.6 6.6 0 1\\
0.6 6.6 2 1\\
0.6 7.4 2 1\\
0.6 7.4 0 1\\
0.6 6.6 0 1\\
NaN NaN NaN 1\\
0.6 7.6 0 1\\
0.6 7.6 2 1\\
0.6 8.4 2 1\\
0.6 8.4 0 1\\
0.6 7.6 0 1\\
NaN NaN NaN 1\\
0.6 8.6 0 1\\
0.6 8.6 2 1\\
0.6 9.4 2 1\\
0.6 9.4 0 1\\
0.6 8.6 0 1\\
NaN NaN NaN 1\\
0.6 9.6 0 1\\
0.6 9.6 3 1\\
0.6 10.4 3 1\\
0.6 10.4 0 1\\
0.6 9.6 0 1\\
NaN NaN NaN 1\\
0.6 10.6 0 1\\
0.6 10.6 3 1\\
0.6 11.4 3 1\\
0.6 11.4 0 1\\
0.6 10.6 0 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
1.4 1.4 0 1\\
1.4 0.6 0 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 1.6 1 1\\
1.4 2.4 1 1\\
1.4 2.4 0 1\\
1.4 1.6 0 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 2.6 1 1\\
1.4 3.4 1 1\\
1.4 3.4 0 1\\
1.4 2.6 0 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 3.6 2 1\\
1.4 4.4 2 1\\
1.4 4.4 0 1\\
1.4 3.6 0 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 4.6 2 1\\
1.4 5.4 2 1\\
1.4 5.4 0 1\\
1.4 4.6 0 1\\
NaN NaN NaN 1\\
1.4 5.6 0 1\\
1.4 5.6 2 1\\
1.4 6.4 2 1\\
1.4 6.4 0 1\\
1.4 5.6 0 1\\
NaN NaN NaN 1\\
1.4 6.6 0 1\\
1.4 6.6 2 1\\
1.4 7.4 2 1\\
1.4 7.4 0 1\\
1.4 6.6 0 1\\
NaN NaN NaN 1\\
1.4 7.6 0 1\\
1.4 7.6 2 1\\
1.4 8.4 2 1\\
1.4 8.4 0 1\\
1.4 7.6 0 1\\
NaN NaN NaN 1\\
1.4 8.6 0 1\\
1.4 8.6 2 1\\
1.4 9.4 2 1\\
1.4 9.4 0 1\\
1.4 8.6 0 1\\
NaN NaN NaN 1\\
1.4 9.6 0 1\\
1.4 9.6 3 1\\
1.4 10.4 3 1\\
1.4 10.4 0 1\\
1.4 9.6 0 1\\
NaN NaN NaN 1\\
1.4 10.6 0 1\\
1.4 10.6 3 1\\
1.4 11.4 3 1\\
1.4 11.4 0 1\\
1.4 10.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 5.6 0 1\\
1.4 6.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 6.6 0 1\\
1.4 7.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 7.6 0 1\\
1.4 8.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 8.6 0 1\\
1.4 9.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 9.6 0 1\\
1.4 10.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 10.6 0 1\\
1.4 11.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};
\end{axis}
\end{tikzpicture}%


==> Policy/MonoL2.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=2.59867424242424in,
height=2.565625in,
unbounded coords=jump,
view={-130}{40},
scale only axis,
xmin=0.5,
xmax=11.5,
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0.1,1,2,3,4,5,6,7,8,9,10},
xlabel={$\gamma_2$},
xmajorgrids,
y dir=reverse,
ymin=0.5,
ymax=11.5,
ytick={1,2,3,4,5,6,7,8,9,10,11},
yticklabels={0.1,1,2,3,4,5,6,7,8,9,10},
ylabel={$\gamma_1$},
ymajorgrids,
zmin=0,
zmax=4,
zlabel={$\underline{\theta}_2^*$},
zmajorgrids,
at=(plot1.right of south east),
anchor=left of south west,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 11\\
10.6 0.6 0 11\\
10.6 1.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 1.6 0 11\\
10.6 2.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 2.6 0 11\\
10.6 3.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 3.6 0 11\\
10.6 4.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 4.6 0 11\\
10.6 5.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 5.6 0 11\\
10.6 6.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 6.6 0 11\\
10.6 7.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 7.6 0 11\\
10.6 8.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 8.6 0 11\\
10.6 9.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 9.6 0 11\\
10.6 10.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 10.6 0 11\\
10.6 11.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 0.6 0 11\\
10.6 0.6 3 11\\
10.6 1.4 3 11\\
10.6 1.4 0 11\\
10.6 0.6 0 11\\
NaN NaN NaN 11\\
10.6 1.6 0 11\\
10.6 1.6 4 11\\
10.6 2.4 4 11\\
10.6 2.4 0 11\\
10.6 1.6 0 11\\
NaN NaN NaN 11\\
10.6 2.6 0 11\\
10.6 2.6 4 11\\
10.6 3.4 4 11\\
10.6 3.4 0 11\\
10.6 2.6 0 11\\
NaN NaN NaN 11\\
10.6 3.6 0 11\\
10.6 3.6 4 11\\
10.6 4.4 4 11\\
10.6 4.4 0 11\\
10.6 3.6 0 11\\
NaN NaN NaN 11\\
10.6 4.6 0 11\\
10.6 4.6 4 11\\
10.6 5.4 4 11\\
10.6 5.4 0 11\\
10.6 4.6 0 11\\
NaN NaN NaN 11\\
10.6 5.6 0 11\\
10.6 5.6 4 11\\
10.6 6.4 4 11\\
10.6 6.4 0 11\\
10.6 5.6 0 11\\
NaN NaN NaN 11\\
10.6 6.6 0 11\\
10.6 6.6 4 11\\
10.6 7.4 4 11\\
10.6 7.4 0 11\\
10.6 6.6 0 11\\
NaN NaN NaN 11\\
10.6 7.6 0 11\\
10.6 7.6 4 11\\
10.6 8.4 4 11\\
10.6 8.4 0 11\\
10.6 7.6 0 11\\
NaN NaN NaN 11\\
10.6 8.6 0 11\\
10.6 8.6 4 11\\
10.6 9.4 4 11\\
10.6 9.4 0 11\\
10.6 8.6 0 11\\
NaN NaN NaN 11\\
10.6 9.6 0 11\\
10.6 9.6 4 11\\
10.6 10.4 4 11\\
10.6 10.4 0 11\\
10.6 9.6 0 11\\
NaN NaN NaN 11\\
10.6 10.6 0 11\\
10.6 10.6 4 11\\
10.6 11.4 4 11\\
10.6 11.4 0 11\\
10.6 10.6 0 11\\
NaN NaN NaN 11\\
11.4 0.6 0 11\\
11.4 0.6 3 11\\
11.4 1.4 3 11\\
11.4 1.4 0 11\\
11.4 0.6 0 11\\
NaN NaN NaN 11\\
11.4 1.6 0 11\\
11.4 1.6 4 11\\
11.4 2.4 4 11\\
11.4 2.4 0 11\\
11.4 1.6 0 11\\
NaN NaN NaN 11\\
11.4 2.6 0 11\\
11.4 2.6 4 11\\
11.4 3.4 4 11\\
11.4 3.4 0 11\\
11.4 2.6 0 11\\
NaN NaN NaN 11\\
11.4 3.6 0 11\\
11.4 3.6 4 11\\
11.4 4.4 4 11\\
11.4 4.4 0 11\\
11.4 3.6 0 11\\
NaN NaN NaN 11\\
11.4 4.6 0 11\\
11.4 4.6 4 11\\
11.4 5.4 4 11\\
11.4 5.4 0 11\\
11.4 4.6 0 11\\
NaN NaN NaN 11\\
11.4 5.6 0 11\\
11.4 5.6 4 11\\
11.4 6.4 4 11\\
11.4 6.4 0 11\\
11.4 5.6 0 11\\
NaN NaN NaN 11\\
11.4 6.6 0 11\\
11.4 6.6 4 11\\
11.4 7.4 4 11\\
11.4 7.4 0 11\\
11.4 6.6 0 11\\
NaN NaN NaN 11\\
11.4 7.6 0 11\\
11.4 7.6 4 11\\
11.4 8.4 4 11\\
11.4 8.4 0 11\\
11.4 7.6 0 11\\
NaN NaN NaN 11\\
11.4 8.6 0 11\\
11.4 8.6 4 11\\
11.4 9.4 4 11\\
11.4 9.4 0 11\\
11.4 8.6 0 11\\
NaN NaN NaN 11\\
11.4 9.6 0 11\\
11.4 9.6 4 11\\
11.4 10.4 4 11\\
11.4 10.4 0 11\\
11.4 9.6 0 11\\
NaN NaN NaN 11\\
11.4 10.6 0 11\\
11.4 10.6 4 11\\
11.4 11.4 4 11\\
11.4 11.4 0 11\\
11.4 10.6 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 0.6 0 11\\
11.4 1.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 1.6 0 11\\
11.4 2.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 2.6 0 11\\
11.4 3.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 3.6 0 11\\
11.4 4.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 4.6 0 11\\
11.4 5.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 5.6 0 11\\
11.4 6.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 6.6 0 11\\
11.4 7.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 7.6 0 11\\
11.4 8.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 8.6 0 11\\
11.4 9.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 9.6 0 11\\
11.4 10.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 10.6 0 11\\
11.4 11.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 10\\
9.6 0.6 0 10\\
9.6 1.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 1.6 0 10\\
9.6 2.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 2.6 0 10\\
9.6 3.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 3.6 0 10\\
9.6 4.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 4.6 0 10\\
9.6 5.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 5.6 0 10\\
9.6 6.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 6.6 0 10\\
9.6 7.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 7.6 0 10\\
9.6 8.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 8.6 0 10\\
9.6 9.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 9.6 0 10\\
9.6 10.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 10.6 0 10\\
9.6 11.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 0.6 0 10\\
9.6 0.6 3 10\\
9.6 1.4 3 10\\
9.6 1.4 0 10\\
9.6 0.6 0 10\\
NaN NaN NaN 10\\
9.6 1.6 0 10\\
9.6 1.6 3 10\\
9.6 2.4 3 10\\
9.6 2.4 0 10\\
9.6 1.6 0 10\\
NaN NaN NaN 10\\
9.6 2.6 0 10\\
9.6 2.6 3 10\\
9.6 3.4 3 10\\
9.6 3.4 0 10\\
9.6 2.6 0 10\\
NaN NaN NaN 10\\
9.6 3.6 0 10\\
9.6 3.6 4 10\\
9.6 4.4 4 10\\
9.6 4.4 0 10\\
9.6 3.6 0 10\\
NaN NaN NaN 10\\
9.6 4.6 0 10\\
9.6 4.6 4 10\\
9.6 5.4 4 10\\
9.6 5.4 0 10\\
9.6 4.6 0 10\\
NaN NaN NaN 10\\
9.6 5.6 0 10\\
9.6 5.6 4 10\\
9.6 6.4 4 10\\
9.6 6.4 0 10\\
9.6 5.6 0 10\\
NaN NaN NaN 10\\
9.6 6.6 0 10\\
9.6 6.6 4 10\\
9.6 7.4 4 10\\
9.6 7.4 0 10\\
9.6 6.6 0 10\\
NaN NaN NaN 10\\
9.6 7.6 0 10\\
9.6 7.6 4 10\\
9.6 8.4 4 10\\
9.6 8.4 0 10\\
9.6 7.6 0 10\\
NaN NaN NaN 10\\
9.6 8.6 0 10\\
9.6 8.6 4 10\\
9.6 9.4 4 10\\
9.6 9.4 0 10\\
9.6 8.6 0 10\\
NaN NaN NaN 10\\
9.6 9.6 0 10\\
9.6 9.6 4 10\\
9.6 10.4 4 10\\
9.6 10.4 0 10\\
9.6 9.6 0 10\\
NaN NaN NaN 10\\
9.6 10.6 0 10\\
9.6 10.6 4 10\\
9.6 11.4 4 10\\
9.6 11.4 0 10\\
9.6 10.6 0 10\\
NaN NaN NaN 10\\
10.4 0.6 0 10\\
10.4 0.6 3 10\\
10.4 1.4 3 10\\
10.4 1.4 0 10\\
10.4 0.6 0 10\\
NaN NaN NaN 10\\
10.4 1.6 0 10\\
10.4 1.6 3 10\\
10.4 2.4 3 10\\
10.4 2.4 0 10\\
10.4 1.6 0 10\\
NaN NaN NaN 10\\
10.4 2.6 0 10\\
10.4 2.6 3 10\\
10.4 3.4 3 10\\
10.4 3.4 0 10\\
10.4 2.6 0 10\\
NaN NaN NaN 10\\
10.4 3.6 0 10\\
10.4 3.6 4 10\\
10.4 4.4 4 10\\
10.4 4.4 0 10\\
10.4 3.6 0 10\\
NaN NaN NaN 10\\
10.4 4.6 0 10\\
10.4 4.6 4 10\\
10.4 5.4 4 10\\
10.4 5.4 0 10\\
10.4 4.6 0 10\\
NaN NaN NaN 10\\
10.4 5.6 0 10\\
10.4 5.6 4 10\\
10.4 6.4 4 10\\
10.4 6.4 0 10\\
10.4 5.6 0 10\\
NaN NaN NaN 10\\
10.4 6.6 0 10\\
10.4 6.6 4 10\\
10.4 7.4 4 10\\
10.4 7.4 0 10\\
10.4 6.6 0 10\\
NaN NaN NaN 10\\
10.4 7.6 0 10\\
10.4 7.6 4 10\\
10.4 8.4 4 10\\
10.4 8.4 0 10\\
10.4 7.6 0 10\\
NaN NaN NaN 10\\
10.4 8.6 0 10\\
10.4 8.6 4 10\\
10.4 9.4 4 10\\
10.4 9.4 0 10\\
10.4 8.6 0 10\\
NaN NaN NaN 10\\
10.4 9.6 0 10\\
10.4 9.6 4 10\\
10.4 10.4 4 10\\
10.4 10.4 0 10\\
10.4 9.6 0 10\\
NaN NaN NaN 10\\
10.4 10.6 0 10\\
10.4 10.6 4 10\\
10.4 11.4 4 10\\
10.4 11.4 0 10\\
10.4 10.6 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 0.6 0 10\\
10.4 1.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 1.6 0 10\\
10.4 2.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 2.6 0 10\\
10.4 3.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 3.6 0 10\\
10.4 4.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 4.6 0 10\\
10.4 5.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 5.6 0 10\\
10.4 6.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 6.6 0 10\\
10.4 7.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 7.6 0 10\\
10.4 8.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 8.6 0 10\\
10.4 9.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 9.6 0 10\\
10.4 10.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 10.6 0 10\\
10.4 11.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 9\\
8.6 0.6 0 9\\
8.6 1.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 1.6 0 9\\
8.6 2.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 2.6 0 9\\
8.6 3.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 3.6 0 9\\
8.6 4.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 4.6 0 9\\
8.6 5.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 5.6 0 9\\
8.6 6.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 6.6 0 9\\
8.6 7.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 7.6 0 9\\
8.6 8.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 8.6 0 9\\
8.6 9.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 9.6 0 9\\
8.6 10.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 10.6 0 9\\
8.6 11.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 0.6 0 9\\
8.6 0.6 2 9\\
8.6 1.4 2 9\\
8.6 1.4 0 9\\
8.6 0.6 0 9\\
NaN NaN NaN 9\\
8.6 1.6 0 9\\
8.6 1.6 3 9\\
8.6 2.4 3 9\\
8.6 2.4 0 9\\
8.6 1.6 0 9\\
NaN NaN NaN 9\\
8.6 2.6 0 9\\
8.6 2.6 3 9\\
8.6 3.4 3 9\\
8.6 3.4 0 9\\
8.6 2.6 0 9\\
NaN NaN NaN 9\\
8.6 3.6 0 9\\
8.6 3.6 4 9\\
8.6 4.4 4 9\\
8.6 4.4 0 9\\
8.6 3.6 0 9\\
NaN NaN NaN 9\\
8.6 4.6 0 9\\
8.6 4.6 4 9\\
8.6 5.4 4 9\\
8.6 5.4 0 9\\
8.6 4.6 0 9\\
NaN NaN NaN 9\\
8.6 5.6 0 9\\
8.6 5.6 4 9\\
8.6 6.4 4 9\\
8.6 6.4 0 9\\
8.6 5.6 0 9\\
NaN NaN NaN 9\\
8.6 6.6 0 9\\
8.6 6.6 4 9\\
8.6 7.4 4 9\\
8.6 7.4 0 9\\
8.6 6.6 0 9\\
NaN NaN NaN 9\\
8.6 7.6 0 9\\
8.6 7.6 4 9\\
8.6 8.4 4 9\\
8.6 8.4 0 9\\
8.6 7.6 0 9\\
NaN NaN NaN 9\\
8.6 8.6 0 9\\
8.6 8.6 4 9\\
8.6 9.4 4 9\\
8.6 9.4 0 9\\
8.6 8.6 0 9\\
NaN NaN NaN 9\\
8.6 9.6 0 9\\
8.6 9.6 4 9\\
8.6 10.4 4 9\\
8.6 10.4 0 9\\
8.6 9.6 0 9\\
NaN NaN NaN 9\\
8.6 10.6 0 9\\
8.6 10.6 4 9\\
8.6 11.4 4 9\\
8.6 11.4 0 9\\
8.6 10.6 0 9\\
NaN NaN NaN 9\\
9.4 0.6 0 9\\
9.4 0.6 2 9\\
9.4 1.4 2 9\\
9.4 1.4 0 9\\
9.4 0.6 0 9\\
NaN NaN NaN 9\\
9.4 1.6 0 9\\
9.4 1.6 3 9\\
9.4 2.4 3 9\\
9.4 2.4 0 9\\
9.4 1.6 0 9\\
NaN NaN NaN 9\\
9.4 2.6 0 9\\
9.4 2.6 3 9\\
9.4 3.4 3 9\\
9.4 3.4 0 9\\
9.4 2.6 0 9\\
NaN NaN NaN 9\\
9.4 3.6 0 9\\
9.4 3.6 4 9\\
9.4 4.4 4 9\\
9.4 4.4 0 9\\
9.4 3.6 0 9\\
NaN NaN NaN 9\\
9.4 4.6 0 9\\
9.4 4.6 4 9\\
9.4 5.4 4 9\\
9.4 5.4 0 9\\
9.4 4.6 0 9\\
NaN NaN NaN 9\\
9.4 5.6 0 9\\
9.4 5.6 4 9\\
9.4 6.4 4 9\\
9.4 6.4 0 9\\
9.4 5.6 0 9\\
NaN NaN NaN 9\\
9.4 6.6 0 9\\
9.4 6.6 4 9\\
9.4 7.4 4 9\\
9.4 7.4 0 9\\
9.4 6.6 0 9\\
NaN NaN NaN 9\\
9.4 7.6 0 9\\
9.4 7.6 4 9\\
9.4 8.4 4 9\\
9.4 8.4 0 9\\
9.4 7.6 0 9\\
NaN NaN NaN 9\\
9.4 8.6 0 9\\
9.4 8.6 4 9\\
9.4 9.4 4 9\\
9.4 9.4 0 9\\
9.4 8.6 0 9\\
NaN NaN NaN 9\\
9.4 9.6 0 9\\
9.4 9.6 4 9\\
9.4 10.4 4 9\\
9.4 10.4 0 9\\
9.4 9.6 0 9\\
NaN NaN NaN 9\\
9.4 10.6 0 9\\
9.4 10.6 4 9\\
9.4 11.4 4 9\\
9.4 11.4 0 9\\
9.4 10.6 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 0.6 0 9\\
9.4 1.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 1.6 0 9\\
9.4 2.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 2.6 0 9\\
9.4 3.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 3.6 0 9\\
9.4 4.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 4.6 0 9\\
9.4 5.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 5.6 0 9\\
9.4 6.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 6.6 0 9\\
9.4 7.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 7.6 0 9\\
9.4 8.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 8.6 0 9\\
9.4 9.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 9.6 0 9\\
9.4 10.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 10.6 0 9\\
9.4 11.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 5.6 0 8\\
7.6 6.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 6.6 0 8\\
7.6 7.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 7.6 0 8\\
7.6 8.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 8.6 0 8\\
7.6 9.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 9.6 0 8\\
7.6 10.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 10.6 0 8\\
7.6 11.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 0.6 2 8\\
7.6 1.4 2 8\\
7.6 1.4 0 8\\
7.6 0.6 0 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 1.6 3 8\\
7.6 2.4 3 8\\
7.6 2.4 0 8\\
7.6 1.6 0 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 2.6 3 8\\
7.6 3.4 3 8\\
7.6 3.4 0 8\\
7.6 2.6 0 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 3.6 3 8\\
7.6 4.4 3 8\\
7.6 4.4 0 8\\
7.6 3.6 0 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 4.6 3 8\\
7.6 5.4 3 8\\
7.6 5.4 0 8\\
7.6 4.6 0 8\\
NaN NaN NaN 8\\
7.6 5.6 0 8\\
7.6 5.6 3 8\\
7.6 6.4 3 8\\
7.6 6.4 0 8\\
7.6 5.6 0 8\\
NaN NaN NaN 8\\
7.6 6.6 0 8\\
7.6 6.6 3 8\\
7.6 7.4 3 8\\
7.6 7.4 0 8\\
7.6 6.6 0 8\\
NaN NaN NaN 8\\
7.6 7.6 0 8\\
7.6 7.6 3 8\\
7.6 8.4 3 8\\
7.6 8.4 0 8\\
7.6 7.6 0 8\\
NaN NaN NaN 8\\
7.6 8.6 0 8\\
7.6 8.6 4 8\\
7.6 9.4 4 8\\
7.6 9.4 0 8\\
7.6 8.6 0 8\\
NaN NaN NaN 8\\
7.6 9.6 0 8\\
7.6 9.6 4 8\\
7.6 10.4 4 8\\
7.6 10.4 0 8\\
7.6 9.6 0 8\\
NaN NaN NaN 8\\
7.6 10.6 0 8\\
7.6 10.6 4 8\\
7.6 11.4 4 8\\
7.6 11.4 0 8\\
7.6 10.6 0 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 0.6 2 8\\
8.4 1.4 2 8\\
8.4 1.4 0 8\\
8.4 0.6 0 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 1.6 3 8\\
8.4 2.4 3 8\\
8.4 2.4 0 8\\
8.4 1.6 0 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 2.6 3 8\\
8.4 3.4 3 8\\
8.4 3.4 0 8\\
8.4 2.6 0 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 3.6 3 8\\
8.4 4.4 3 8\\
8.4 4.4 0 8\\
8.4 3.6 0 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 4.6 3 8\\
8.4 5.4 3 8\\
8.4 5.4 0 8\\
8.4 4.6 0 8\\
NaN NaN NaN 8\\
8.4 5.6 0 8\\
8.4 5.6 3 8\\
8.4 6.4 3 8\\
8.4 6.4 0 8\\
8.4 5.6 0 8\\
NaN NaN NaN 8\\
8.4 6.6 0 8\\
8.4 6.6 3 8\\
8.4 7.4 3 8\\
8.4 7.4 0 8\\
8.4 6.6 0 8\\
NaN NaN NaN 8\\
8.4 7.6 0 8\\
8.4 7.6 3 8\\
8.4 8.4 3 8\\
8.4 8.4 0 8\\
8.4 7.6 0 8\\
NaN NaN NaN 8\\
8.4 8.6 0 8\\
8.4 8.6 4 8\\
8.4 9.4 4 8\\
8.4 9.4 0 8\\
8.4 8.6 0 8\\
NaN NaN NaN 8\\
8.4 9.6 0 8\\
8.4 9.6 4 8\\
8.4 10.4 4 8\\
8.4 10.4 0 8\\
8.4 9.6 0 8\\
NaN NaN NaN 8\\
8.4 10.6 0 8\\
8.4 10.6 4 8\\
8.4 11.4 4 8\\
8.4 11.4 0 8\\
8.4 10.6 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 5.6 0 8\\
8.4 6.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 6.6 0 8\\
8.4 7.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 7.6 0 8\\
8.4 8.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 8.6 0 8\\
8.4 9.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 9.6 0 8\\
8.4 10.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 10.6 0 8\\
8.4 11.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 5.6 0 7\\
6.6 6.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 6.6 0 7\\
6.6 7.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 7.6 0 7\\
6.6 8.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 8.6 0 7\\
6.6 9.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 9.6 0 7\\
6.6 10.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 10.6 0 7\\
6.6 11.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 0.6 2 7\\
6.6 1.4 2 7\\
6.6 1.4 0 7\\
6.6 0.6 0 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 1.6 3 7\\
6.6 2.4 3 7\\
6.6 2.4 0 7\\
6.6 1.6 0 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 2.6 3 7\\
6.6 3.4 3 7\\
6.6 3.4 0 7\\
6.6 2.6 0 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 3.6 3 7\\
6.6 4.4 3 7\\
6.6 4.4 0 7\\
6.6 3.6 0 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 4.6 3 7\\
6.6 5.4 3 7\\
6.6 5.4 0 7\\
6.6 4.6 0 7\\
NaN NaN NaN 7\\
6.6 5.6 0 7\\
6.6 5.6 3 7\\
6.6 6.4 3 7\\
6.6 6.4 0 7\\
6.6 5.6 0 7\\
NaN NaN NaN 7\\
6.6 6.6 0 7\\
6.6 6.6 3 7\\
6.6 7.4 3 7\\
6.6 7.4 0 7\\
6.6 6.6 0 7\\
NaN NaN NaN 7\\
6.6 7.6 0 7\\
6.6 7.6 3 7\\
6.6 8.4 3 7\\
6.6 8.4 0 7\\
6.6 7.6 0 7\\
NaN NaN NaN 7\\
6.6 8.6 0 7\\
6.6 8.6 4 7\\
6.6 9.4 4 7\\
6.6 9.4 0 7\\
6.6 8.6 0 7\\
NaN NaN NaN 7\\
6.6 9.6 0 7\\
6.6 9.6 4 7\\
6.6 10.4 4 7\\
6.6 10.4 0 7\\
6.6 9.6 0 7\\
NaN NaN NaN 7\\
6.6 10.6 0 7\\
6.6 10.6 4 7\\
6.6 11.4 4 7\\
6.6 11.4 0 7\\
6.6 10.6 0 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 0.6 2 7\\
7.4 1.4 2 7\\
7.4 1.4 0 7\\
7.4 0.6 0 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 1.6 3 7\\
7.4 2.4 3 7\\
7.4 2.4 0 7\\
7.4 1.6 0 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 2.6 3 7\\
7.4 3.4 3 7\\
7.4 3.4 0 7\\
7.4 2.6 0 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 3.6 3 7\\
7.4 4.4 3 7\\
7.4 4.4 0 7\\
7.4 3.6 0 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 4.6 3 7\\
7.4 5.4 3 7\\
7.4 5.4 0 7\\
7.4 4.6 0 7\\
NaN NaN NaN 7\\
7.4 5.6 0 7\\
7.4 5.6 3 7\\
7.4 6.4 3 7\\
7.4 6.4 0 7\\
7.4 5.6 0 7\\
NaN NaN NaN 7\\
7.4 6.6 0 7\\
7.4 6.6 3 7\\
7.4 7.4 3 7\\
7.4 7.4 0 7\\
7.4 6.6 0 7\\
NaN NaN NaN 7\\
7.4 7.6 0 7\\
7.4 7.6 3 7\\
7.4 8.4 3 7\\
7.4 8.4 0 7\\
7.4 7.6 0 7\\
NaN NaN NaN 7\\
7.4 8.6 0 7\\
7.4 8.6 4 7\\
7.4 9.4 4 7\\
7.4 9.4 0 7\\
7.4 8.6 0 7\\
NaN NaN NaN 7\\
7.4 9.6 0 7\\
7.4 9.6 4 7\\
7.4 10.4 4 7\\
7.4 10.4 0 7\\
7.4 9.6 0 7\\
NaN NaN NaN 7\\
7.4 10.6 0 7\\
7.4 10.6 4 7\\
7.4 11.4 4 7\\
7.4 11.4 0 7\\
7.4 10.6 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 5.6 0 7\\
7.4 6.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 6.6 0 7\\
7.4 7.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 7.6 0 7\\
7.4 8.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 8.6 0 7\\
7.4 9.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 9.6 0 7\\
7.4 10.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 10.6 0 7\\
7.4 11.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 5.6 0 6\\
5.6 6.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 6.6 0 6\\
5.6 7.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 7.6 0 6\\
5.6 8.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 8.6 0 6\\
5.6 9.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 9.6 0 6\\
5.6 10.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 10.6 0 6\\
5.6 11.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 0.6 2 6\\
5.6 1.4 2 6\\
5.6 1.4 0 6\\
5.6 0.6 0 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 1.6 3 6\\
5.6 2.4 3 6\\
5.6 2.4 0 6\\
5.6 1.6 0 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 2.6 3 6\\
5.6 3.4 3 6\\
5.6 3.4 0 6\\
5.6 2.6 0 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 3.6 3 6\\
5.6 4.4 3 6\\
5.6 4.4 0 6\\
5.6 3.6 0 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 4.6 3 6\\
5.6 5.4 3 6\\
5.6 5.4 0 6\\
5.6 4.6 0 6\\
NaN NaN NaN 6\\
5.6 5.6 0 6\\
5.6 5.6 3 6\\
5.6 6.4 3 6\\
5.6 6.4 0 6\\
5.6 5.6 0 6\\
NaN NaN NaN 6\\
5.6 6.6 0 6\\
5.6 6.6 3 6\\
5.6 7.4 3 6\\
5.6 7.4 0 6\\
5.6 6.6 0 6\\
NaN NaN NaN 6\\
5.6 7.6 0 6\\
5.6 7.6 3 6\\
5.6 8.4 3 6\\
5.6 8.4 0 6\\
5.6 7.6 0 6\\
NaN NaN NaN 6\\
5.6 8.6 0 6\\
5.6 8.6 3 6\\
5.6 9.4 3 6\\
5.6 9.4 0 6\\
5.6 8.6 0 6\\
NaN NaN NaN 6\\
5.6 9.6 0 6\\
5.6 9.6 3 6\\
5.6 10.4 3 6\\
5.6 10.4 0 6\\
5.6 9.6 0 6\\
NaN NaN NaN 6\\
5.6 10.6 0 6\\
5.6 10.6 3 6\\
5.6 11.4 3 6\\
5.6 11.4 0 6\\
5.6 10.6 0 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 0.6 2 6\\
6.4 1.4 2 6\\
6.4 1.4 0 6\\
6.4 0.6 0 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 1.6 3 6\\
6.4 2.4 3 6\\
6.4 2.4 0 6\\
6.4 1.6 0 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 2.6 3 6\\
6.4 3.4 3 6\\
6.4 3.4 0 6\\
6.4 2.6 0 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 3.6 3 6\\
6.4 4.4 3 6\\
6.4 4.4 0 6\\
6.4 3.6 0 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 4.6 3 6\\
6.4 5.4 3 6\\
6.4 5.4 0 6\\
6.4 4.6 0 6\\
NaN NaN NaN 6\\
6.4 5.6 0 6\\
6.4 5.6 3 6\\
6.4 6.4 3 6\\
6.4 6.4 0 6\\
6.4 5.6 0 6\\
NaN NaN NaN 6\\
6.4 6.6 0 6\\
6.4 6.6 3 6\\
6.4 7.4 3 6\\
6.4 7.4 0 6\\
6.4 6.6 0 6\\
NaN NaN NaN 6\\
6.4 7.6 0 6\\
6.4 7.6 3 6\\
6.4 8.4 3 6\\
6.4 8.4 0 6\\
6.4 7.6 0 6\\
NaN NaN NaN 6\\
6.4 8.6 0 6\\
6.4 8.6 3 6\\
6.4 9.4 3 6\\
6.4 9.4 0 6\\
6.4 8.6 0 6\\
NaN NaN NaN 6\\
6.4 9.6 0 6\\
6.4 9.6 3 6\\
6.4 10.4 3 6\\
6.4 10.4 0 6\\
6.4 9.6 0 6\\
NaN NaN NaN 6\\
6.4 10.6 0 6\\
6.4 10.6 3 6\\
6.4 11.4 3 6\\
6.4 11.4 0 6\\
6.4 10.6 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 5.6 0 6\\
6.4 6.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 6.6 0 6\\
6.4 7.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 7.6 0 6\\
6.4 8.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 8.6 0 6\\
6.4 9.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 9.6 0 6\\
6.4 10.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 10.6 0 6\\
6.4 11.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 5.6 0 5\\
4.6 6.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 6.6 0 5\\
4.6 7.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 7.6 0 5\\
4.6 8.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 8.6 0 5\\
4.6 9.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 9.6 0 5\\
4.6 10.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 10.6 0 5\\
4.6 11.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 0.6 2 5\\
4.6 1.4 2 5\\
4.6 1.4 0 5\\
4.6 0.6 0 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 1.6 3 5\\
4.6 2.4 3 5\\
4.6 2.4 0 5\\
4.6 1.6 0 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 2.6 3 5\\
4.6 3.4 3 5\\
4.6 3.4 0 5\\
4.6 2.6 0 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 3.6 3 5\\
4.6 4.4 3 5\\
4.6 4.4 0 5\\
4.6 3.6 0 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 4.6 3 5\\
4.6 5.4 3 5\\
4.6 5.4 0 5\\
4.6 4.6 0 5\\
NaN NaN NaN 5\\
4.6 5.6 0 5\\
4.6 5.6 3 5\\
4.6 6.4 3 5\\
4.6 6.4 0 5\\
4.6 5.6 0 5\\
NaN NaN NaN 5\\
4.6 6.6 0 5\\
4.6 6.6 3 5\\
4.6 7.4 3 5\\
4.6 7.4 0 5\\
4.6 6.6 0 5\\
NaN NaN NaN 5\\
4.6 7.6 0 5\\
4.6 7.6 3 5\\
4.6 8.4 3 5\\
4.6 8.4 0 5\\
4.6 7.6 0 5\\
NaN NaN NaN 5\\
4.6 8.6 0 5\\
4.6 8.6 3 5\\
4.6 9.4 3 5\\
4.6 9.4 0 5\\
4.6 8.6 0 5\\
NaN NaN NaN 5\\
4.6 9.6 0 5\\
4.6 9.6 3 5\\
4.6 10.4 3 5\\
4.6 10.4 0 5\\
4.6 9.6 0 5\\
NaN NaN NaN 5\\
4.6 10.6 0 5\\
4.6 10.6 3 5\\
4.6 11.4 3 5\\
4.6 11.4 0 5\\
4.6 10.6 0 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 0.6 2 5\\
5.4 1.4 2 5\\
5.4 1.4 0 5\\
5.4 0.6 0 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 1.6 3 5\\
5.4 2.4 3 5\\
5.4 2.4 0 5\\
5.4 1.6 0 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 2.6 3 5\\
5.4 3.4 3 5\\
5.4 3.4 0 5\\
5.4 2.6 0 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 3.6 3 5\\
5.4 4.4 3 5\\
5.4 4.4 0 5\\
5.4 3.6 0 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 4.6 3 5\\
5.4 5.4 3 5\\
5.4 5.4 0 5\\
5.4 4.6 0 5\\
NaN NaN NaN 5\\
5.4 5.6 0 5\\
5.4 5.6 3 5\\
5.4 6.4 3 5\\
5.4 6.4 0 5\\
5.4 5.6 0 5\\
NaN NaN NaN 5\\
5.4 6.6 0 5\\
5.4 6.6 3 5\\
5.4 7.4 3 5\\
5.4 7.4 0 5\\
5.4 6.6 0 5\\
NaN NaN NaN 5\\
5.4 7.6 0 5\\
5.4 7.6 3 5\\
5.4 8.4 3 5\\
5.4 8.4 0 5\\
5.4 7.6 0 5\\
NaN NaN NaN 5\\
5.4 8.6 0 5\\
5.4 8.6 3 5\\
5.4 9.4 3 5\\
5.4 9.4 0 5\\
5.4 8.6 0 5\\
NaN NaN NaN 5\\
5.4 9.6 0 5\\
5.4 9.6 3 5\\
5.4 10.4 3 5\\
5.4 10.4 0 5\\
5.4 9.6 0 5\\
NaN NaN NaN 5\\
5.4 10.6 0 5\\
5.4 10.6 3 5\\
5.4 11.4 3 5\\
5.4 11.4 0 5\\
5.4 10.6 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 5.6 0 5\\
5.4 6.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 6.6 0 5\\
5.4 7.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 7.6 0 5\\
5.4 8.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 8.6 0 5\\
5.4 9.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 9.6 0 5\\
5.4 10.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 10.6 0 5\\
5.4 11.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 5.6 0 4\\
3.6 6.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 6.6 0 4\\
3.6 7.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 7.6 0 4\\
3.6 8.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 8.6 0 4\\
3.6 9.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 9.6 0 4\\
3.6 10.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 10.6 0 4\\
3.6 11.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 0.6 2 4\\
3.6 1.4 2 4\\
3.6 1.4 0 4\\
3.6 0.6 0 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 1.6 3 4\\
3.6 2.4 3 4\\
3.6 2.4 0 4\\
3.6 1.6 0 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 2.6 3 4\\
3.6 3.4 3 4\\
3.6 3.4 0 4\\
3.6 2.6 0 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 3.6 3 4\\
3.6 4.4 3 4\\
3.6 4.4 0 4\\
3.6 3.6 0 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 4.6 3 4\\
3.6 5.4 3 4\\
3.6 5.4 0 4\\
3.6 4.6 0 4\\
NaN NaN NaN 4\\
3.6 5.6 0 4\\
3.6 5.6 3 4\\
3.6 6.4 3 4\\
3.6 6.4 0 4\\
3.6 5.6 0 4\\
NaN NaN NaN 4\\
3.6 6.6 0 4\\
3.6 6.6 3 4\\
3.6 7.4 3 4\\
3.6 7.4 0 4\\
3.6 6.6 0 4\\
NaN NaN NaN 4\\
3.6 7.6 0 4\\
3.6 7.6 3 4\\
3.6 8.4 3 4\\
3.6 8.4 0 4\\
3.6 7.6 0 4\\
NaN NaN NaN 4\\
3.6 8.6 0 4\\
3.6 8.6 3 4\\
3.6 9.4 3 4\\
3.6 9.4 0 4\\
3.6 8.6 0 4\\
NaN NaN NaN 4\\
3.6 9.6 0 4\\
3.6 9.6 3 4\\
3.6 10.4 3 4\\
3.6 10.4 0 4\\
3.6 9.6 0 4\\
NaN NaN NaN 4\\
3.6 10.6 0 4\\
3.6 10.6 3 4\\
3.6 11.4 3 4\\
3.6 11.4 0 4\\
3.6 10.6 0 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 0.6 2 4\\
4.4 1.4 2 4\\
4.4 1.4 0 4\\
4.4 0.6 0 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 1.6 3 4\\
4.4 2.4 3 4\\
4.4 2.4 0 4\\
4.4 1.6 0 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 2.6 3 4\\
4.4 3.4 3 4\\
4.4 3.4 0 4\\
4.4 2.6 0 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 3.6 3 4\\
4.4 4.4 3 4\\
4.4 4.4 0 4\\
4.4 3.6 0 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 4.6 3 4\\
4.4 5.4 3 4\\
4.4 5.4 0 4\\
4.4 4.6 0 4\\
NaN NaN NaN 4\\
4.4 5.6 0 4\\
4.4 5.6 3 4\\
4.4 6.4 3 4\\
4.4 6.4 0 4\\
4.4 5.6 0 4\\
NaN NaN NaN 4\\
4.4 6.6 0 4\\
4.4 6.6 3 4\\
4.4 7.4 3 4\\
4.4 7.4 0 4\\
4.4 6.6 0 4\\
NaN NaN NaN 4\\
4.4 7.6 0 4\\
4.4 7.6 3 4\\
4.4 8.4 3 4\\
4.4 8.4 0 4\\
4.4 7.6 0 4\\
NaN NaN NaN 4\\
4.4 8.6 0 4\\
4.4 8.6 3 4\\
4.4 9.4 3 4\\
4.4 9.4 0 4\\
4.4 8.6 0 4\\
NaN NaN NaN 4\\
4.4 9.6 0 4\\
4.4 9.6 3 4\\
4.4 10.4 3 4\\
4.4 10.4 0 4\\
4.4 9.6 0 4\\
NaN NaN NaN 4\\
4.4 10.6 0 4\\
4.4 10.6 3 4\\
4.4 11.4 3 4\\
4.4 11.4 0 4\\
4.4 10.6 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 5.6 0 4\\
4.4 6.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 6.6 0 4\\
4.4 7.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 7.6 0 4\\
4.4 8.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 8.6 0 4\\
4.4 9.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 9.6 0 4\\
4.4 10.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 10.6 0 4\\
4.4 11.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 5.6 0 3\\
2.6 6.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 6.6 0 3\\
2.6 7.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 7.6 0 3\\
2.6 8.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 8.6 0 3\\
2.6 9.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 9.6 0 3\\
2.6 10.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 10.6 0 3\\
2.6 11.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 0.6 1 3\\
2.6 1.4 1 3\\
2.6 1.4 0 3\\
2.6 0.6 0 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 1.6 2 3\\
2.6 2.4 2 3\\
2.6 2.4 0 3\\
2.6 1.6 0 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 2.6 2 3\\
2.6 3.4 2 3\\
2.6 3.4 0 3\\
2.6 2.6 0 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 3.6 2 3\\
2.6 4.4 2 3\\
2.6 4.4 0 3\\
2.6 3.6 0 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 4.6 2 3\\
2.6 5.4 2 3\\
2.6 5.4 0 3\\
2.6 4.6 0 3\\
NaN NaN NaN 3\\
2.6 5.6 0 3\\
2.6 5.6 2 3\\
2.6 6.4 2 3\\
2.6 6.4 0 3\\
2.6 5.6 0 3\\
NaN NaN NaN 3\\
2.6 6.6 0 3\\
2.6 6.6 2 3\\
2.6 7.4 2 3\\
2.6 7.4 0 3\\
2.6 6.6 0 3\\
NaN NaN NaN 3\\
2.6 7.6 0 3\\
2.6 7.6 2 3\\
2.6 8.4 2 3\\
2.6 8.4 0 3\\
2.6 7.6 0 3\\
NaN NaN NaN 3\\
2.6 8.6 0 3\\
2.6 8.6 2 3\\
2.6 9.4 2 3\\
2.6 9.4 0 3\\
2.6 8.6 0 3\\
NaN NaN NaN 3\\
2.6 9.6 0 3\\
2.6 9.6 2 3\\
2.6 10.4 2 3\\
2.6 10.4 0 3\\
2.6 9.6 0 3\\
NaN NaN NaN 3\\
2.6 10.6 0 3\\
2.6 10.6 3 3\\
2.6 11.4 3 3\\
2.6 11.4 0 3\\
2.6 10.6 0 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 0.6 1 3\\
3.4 1.4 1 3\\
3.4 1.4 0 3\\
3.4 0.6 0 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 1.6 2 3\\
3.4 2.4 2 3\\
3.4 2.4 0 3\\
3.4 1.6 0 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 2.6 2 3\\
3.4 3.4 2 3\\
3.4 3.4 0 3\\
3.4 2.6 0 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 3.6 2 3\\
3.4 4.4 2 3\\
3.4 4.4 0 3\\
3.4 3.6 0 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 4.6 2 3\\
3.4 5.4 2 3\\
3.4 5.4 0 3\\
3.4 4.6 0 3\\
NaN NaN NaN 3\\
3.4 5.6 0 3\\
3.4 5.6 2 3\\
3.4 6.4 2 3\\
3.4 6.4 0 3\\
3.4 5.6 0 3\\
NaN NaN NaN 3\\
3.4 6.6 0 3\\
3.4 6.6 2 3\\
3.4 7.4 2 3\\
3.4 7.4 0 3\\
3.4 6.6 0 3\\
NaN NaN NaN 3\\
3.4 7.6 0 3\\
3.4 7.6 2 3\\
3.4 8.4 2 3\\
3.4 8.4 0 3\\
3.4 7.6 0 3\\
NaN NaN NaN 3\\
3.4 8.6 0 3\\
3.4 8.6 2 3\\
3.4 9.4 2 3\\
3.4 9.4 0 3\\
3.4 8.6 0 3\\
NaN NaN NaN 3\\
3.4 9.6 0 3\\
3.4 9.6 2 3\\
3.4 10.4 2 3\\
3.4 10.4 0 3\\
3.4 9.6 0 3\\
NaN NaN NaN 3\\
3.4 10.6 0 3\\
3.4 10.6 3 3\\
3.4 11.4 3 3\\
3.4 11.4 0 3\\
3.4 10.6 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 5.6 0 3\\
3.4 6.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 6.6 0 3\\
3.4 7.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 7.6 0 3\\
3.4 8.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 8.6 0 3\\
3.4 9.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 9.6 0 3\\
3.4 10.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 10.6 0 3\\
3.4 11.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 5.6 0 2\\
1.6 6.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 6.6 0 2\\
1.6 7.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 7.6 0 2\\
1.6 8.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 8.6 0 2\\
1.6 9.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 9.6 0 2\\
1.6 10.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 10.6 0 2\\
1.6 11.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 0.6 1 2\\
1.6 1.4 1 2\\
1.6 1.4 0 2\\
1.6 0.6 0 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 1.6 2 2\\
1.6 2.4 2 2\\
1.6 2.4 0 2\\
1.6 1.6 0 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 2.6 2 2\\
1.6 3.4 2 2\\
1.6 3.4 0 2\\
1.6 2.6 0 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 3.6 2 2\\
1.6 4.4 2 2\\
1.6 4.4 0 2\\
1.6 3.6 0 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 4.6 2 2\\
1.6 5.4 2 2\\
1.6 5.4 0 2\\
1.6 4.6 0 2\\
NaN NaN NaN 2\\
1.6 5.6 0 2\\
1.6 5.6 2 2\\
1.6 6.4 2 2\\
1.6 6.4 0 2\\
1.6 5.6 0 2\\
NaN NaN NaN 2\\
1.6 6.6 0 2\\
1.6 6.6 2 2\\
1.6 7.4 2 2\\
1.6 7.4 0 2\\
1.6 6.6 0 2\\
NaN NaN NaN 2\\
1.6 7.6 0 2\\
1.6 7.6 2 2\\
1.6 8.4 2 2\\
1.6 8.4 0 2\\
1.6 7.6 0 2\\
NaN NaN NaN 2\\
1.6 8.6 0 2\\
1.6 8.6 2 2\\
1.6 9.4 2 2\\
1.6 9.4 0 2\\
1.6 8.6 0 2\\
NaN NaN NaN 2\\
1.6 9.6 0 2\\
1.6 9.6 2 2\\
1.6 10.4 2 2\\
1.6 10.4 0 2\\
1.6 9.6 0 2\\
NaN NaN NaN 2\\
1.6 10.6 0 2\\
1.6 10.6 2 2\\
1.6 11.4 2 2\\
1.6 11.4 0 2\\
1.6 10.6 0 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 0.6 1 2\\
2.4 1.4 1 2\\
2.4 1.4 0 2\\
2.4 0.6 0 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 1.6 2 2\\
2.4 2.4 2 2\\
2.4 2.4 0 2\\
2.4 1.6 0 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 2.6 2 2\\
2.4 3.4 2 2\\
2.4 3.4 0 2\\
2.4 2.6 0 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 3.6 2 2\\
2.4 4.4 2 2\\
2.4 4.4 0 2\\
2.4 3.6 0 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 4.6 2 2\\
2.4 5.4 2 2\\
2.4 5.4 0 2\\
2.4 4.6 0 2\\
NaN NaN NaN 2\\
2.4 5.6 0 2\\
2.4 5.6 2 2\\
2.4 6.4 2 2\\
2.4 6.4 0 2\\
2.4 5.6 0 2\\
NaN NaN NaN 2\\
2.4 6.6 0 2\\
2.4 6.6 2 2\\
2.4 7.4 2 2\\
2.4 7.4 0 2\\
2.4 6.6 0 2\\
NaN NaN NaN 2\\
2.4 7.6 0 2\\
2.4 7.6 2 2\\
2.4 8.4 2 2\\
2.4 8.4 0 2\\
2.4 7.6 0 2\\
NaN NaN NaN 2\\
2.4 8.6 0 2\\
2.4 8.6 2 2\\
2.4 9.4 2 2\\
2.4 9.4 0 2\\
2.4 8.6 0 2\\
NaN NaN NaN 2\\
2.4 9.6 0 2\\
2.4 9.6 2 2\\
2.4 10.4 2 2\\
2.4 10.4 0 2\\
2.4 9.6 0 2\\
NaN NaN NaN 2\\
2.4 10.6 0 2\\
2.4 10.6 2 2\\
2.4 11.4 2 2\\
2.4 11.4 0 2\\
2.4 10.6 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 5.6 0 2\\
2.4 6.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 6.6 0 2\\
2.4 7.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 7.6 0 2\\
2.4 8.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 8.6 0 2\\
2.4 9.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 9.6 0 2\\
2.4 10.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 10.6 0 2\\
2.4 11.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
};



% ding



\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 5.6 0 1\\
0.6 6.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 6.6 0 1\\
0.6 7.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 7.6 0 1\\
0.6 8.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 8.6 0 1\\
0.6 9.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 9.6 0 1\\
0.6 10.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 10.6 0 1\\
0.6 11.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
0.6 1.4 0 1\\
0.6 0.6 0 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
0.6 2.4 0 1\\
0.6 1.6 0 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
0.6 3.4 0 1\\
0.6 2.6 0 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
0.6 4.4 0 1\\
0.6 3.6 0 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
0.6 5.4 0 1\\
0.6 4.6 0 1\\
NaN NaN NaN 1\\
0.6 5.6 0 1\\
0.6 5.6 0 1\\
0.6 6.4 0 1\\
0.6 6.4 0 1\\
0.6 5.6 0 1\\
NaN NaN NaN 1\\
0.6 6.6 0 1\\
0.6 6.6 0 1\\
0.6 7.4 0 1\\
0.6 7.4 0 1\\
0.6 6.6 0 1\\
NaN NaN NaN 1\\
0.6 7.6 0 1\\
0.6 7.6 0 1\\
0.6 8.4 0 1\\
0.6 8.4 0 1\\
0.6 7.6 0 1\\
NaN NaN NaN 1\\
0.6 8.6 0 1\\
0.6 8.6 0 1\\
0.6 9.4 0 1\\
0.6 9.4 0 1\\
0.6 8.6 0 1\\
NaN NaN NaN 1\\
0.6 9.6 0 1\\
0.6 9.6 1 1\\
0.6 10.4 1 1\\
0.6 10.4 0 1\\
0.6 9.6 0 1\\
NaN NaN NaN 1\\
0.6 10.6 0 1\\
0.6 10.6 1 1\\
0.6 11.4 1 1\\
0.6 11.4 0 1\\
0.6 10.6 0 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
1.4 1.4 0 1\\
1.4 0.6 0 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
1.4 2.4 0 1\\
1.4 1.6 0 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
1.4 3.4 0 1\\
1.4 2.6 0 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
1.4 4.4 0 1\\
1.4 3.6 0 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
1.4 5.4 0 1\\
1.4 4.6 0 1\\
NaN NaN NaN 1\\
1.4 5.6 0 1\\
1.4 5.6 0 1\\
1.4 6.4 0 1\\
1.4 6.4 0 1\\
1.4 5.6 0 1\\
NaN NaN NaN 1\\
1.4 6.6 0 1\\
1.4 6.6 0 1\\
1.4 7.4 0 1\\
1.4 7.4 0 1\\
1.4 6.6 0 1\\
NaN NaN NaN 1\\
1.4 7.6 0 1\\
1.4 7.6 0 1\\
1.4 8.4 0 1\\
1.4 8.4 0 1\\
1.4 7.6 0 1\\
NaN NaN NaN 1\\
1.4 8.6 0 1\\
1.4 8.6 0 1\\
1.4 9.4 0 1\\
1.4 9.4 0 1\\
1.4 8.6 0 1\\
NaN NaN NaN 1\\
1.4 9.6 0 1\\
1.4 9.6 1 1\\
1.4 10.4 1 1\\
1.4 10.4 0 1\\
1.4 9.6 0 1\\
NaN NaN NaN 1\\
1.4 10.6 0 1\\
1.4 10.6 1 1\\
1.4 11.4 1 1\\
1.4 11.4 0 1\\
1.4 10.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 5.6 0 1\\
1.4 6.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 6.6 0 1\\
1.4 7.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 7.6 0 1\\
1.4 8.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 8.6 0 1\\
1.4 9.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 9.6 0 1\\
1.4 10.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 10.6 0 1\\
1.4 11.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};

\end{axis}
\end{tikzpicture}% 

==> Policy/NonMono1.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.2in,
unbounded coords=jump,
view={-130}{40},
scale only axis,
xmin=0.5,
xmax=11.5,
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0.1,1,2,3,4,5,6,7,8,9,10},
xlabel={$\gamma_2$},
xmajorgrids,
y dir=reverse,
ymin=0.5,
ymax=11.5,
ytick={1,2,3,4,5,6,7,8,9,10,11},
yticklabels={0.1,1,2,3,4,5,6,7,8,9,10},
ylabel={$\gamma_1$},
ymajorgrids,
zmin=0,
zmax=9,
zlabel={$\underline{\theta}_1^*$},
zmajorgrids,
name=plot1,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 11\\
10.6 0.6 0 11\\
10.6 1.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 1.6 0 11\\
10.6 2.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 2.6 0 11\\
10.6 3.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 3.6 0 11\\
10.6 4.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 4.6 0 11\\
10.6 5.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 5.6 0 11\\
10.6 6.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 6.6 0 11\\
10.6 7.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 7.6 0 11\\
10.6 8.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 8.6 0 11\\
10.6 9.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 9.6 0 11\\
10.6 10.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 10.6 0 11\\
10.6 11.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 0.6 0 11\\
10.6 0.6 9 11\\
10.6 1.4 9 11\\
10.6 1.4 0 11\\
10.6 0.6 0 11\\
NaN NaN NaN 11\\
10.6 1.6 0 11\\
10.6 1.6 1 11\\
10.6 2.4 1 11\\
10.6 2.4 0 11\\
10.6 1.6 0 11\\
NaN NaN NaN 11\\
10.6 2.6 0 11\\
10.6 2.6 1 11\\
10.6 3.4 1 11\\
10.6 3.4 0 11\\
10.6 2.6 0 11\\
NaN NaN NaN 11\\
10.6 3.6 0 11\\
10.6 3.6 2 11\\
10.6 4.4 2 11\\
10.6 4.4 0 11\\
10.6 3.6 0 11\\
NaN NaN NaN 11\\
10.6 4.6 0 11\\
10.6 4.6 2 11\\
10.6 5.4 2 11\\
10.6 5.4 0 11\\
10.6 4.6 0 11\\
NaN NaN NaN 11\\
10.6 5.6 0 11\\
10.6 5.6 2 11\\
10.6 6.4 2 11\\
10.6 6.4 0 11\\
10.6 5.6 0 11\\
NaN NaN NaN 11\\
10.6 6.6 0 11\\
10.6 6.6 2 11\\
10.6 7.4 2 11\\
10.6 7.4 0 11\\
10.6 6.6 0 11\\
NaN NaN NaN 11\\
10.6 7.6 0 11\\
10.6 7.6 2 11\\
10.6 8.4 2 11\\
10.6 8.4 0 11\\
10.6 7.6 0 11\\
NaN NaN NaN 11\\
10.6 8.6 0 11\\
10.6 8.6 3 11\\
10.6 9.4 3 11\\
10.6 9.4 0 11\\
10.6 8.6 0 11\\
NaN NaN NaN 11\\
10.6 9.6 0 11\\
10.6 9.6 3 11\\
10.6 10.4 3 11\\
10.6 10.4 0 11\\
10.6 9.6 0 11\\
NaN NaN NaN 11\\
10.6 10.6 0 11\\
10.6 10.6 3 11\\
10.6 11.4 3 11\\
10.6 11.4 0 11\\
10.6 10.6 0 11\\
NaN NaN NaN 11\\
11.4 0.6 0 11\\
11.4 0.6 9 11\\
11.4 1.4 9 11\\
11.4 1.4 0 11\\
11.4 0.6 0 11\\
NaN NaN NaN 11\\
11.4 1.6 0 11\\
11.4 1.6 1 11\\
11.4 2.4 1 11\\
11.4 2.4 0 11\\
11.4 1.6 0 11\\
NaN NaN NaN 11\\
11.4 2.6 0 11\\
11.4 2.6 1 11\\
11.4 3.4 1 11\\
11.4 3.4 0 11\\
11.4 2.6 0 11\\
NaN NaN NaN 11\\
11.4 3.6 0 11\\
11.4 3.6 2 11\\
11.4 4.4 2 11\\
11.4 4.4 0 11\\
11.4 3.6 0 11\\
NaN NaN NaN 11\\
11.4 4.6 0 11\\
11.4 4.6 2 11\\
11.4 5.4 2 11\\
11.4 5.4 0 11\\
11.4 4.6 0 11\\
NaN NaN NaN 11\\
11.4 5.6 0 11\\
11.4 5.6 2 11\\
11.4 6.4 2 11\\
11.4 6.4 0 11\\
11.4 5.6 0 11\\
NaN NaN NaN 11\\
11.4 6.6 0 11\\
11.4 6.6 2 11\\
11.4 7.4 2 11\\
11.4 7.4 0 11\\
11.4 6.6 0 11\\
NaN NaN NaN 11\\
11.4 7.6 0 11\\
11.4 7.6 2 11\\
11.4 8.4 2 11\\
11.4 8.4 0 11\\
11.4 7.6 0 11\\
NaN NaN NaN 11\\
11.4 8.6 0 11\\
11.4 8.6 3 11\\
11.4 9.4 3 11\\
11.4 9.4 0 11\\
11.4 8.6 0 11\\
NaN NaN NaN 11\\
11.4 9.6 0 11\\
11.4 9.6 3 11\\
11.4 10.4 3 11\\
11.4 10.4 0 11\\
11.4 9.6 0 11\\
NaN NaN NaN 11\\
11.4 10.6 0 11\\
11.4 10.6 3 11\\
11.4 11.4 3 11\\
11.4 11.4 0 11\\
11.4 10.6 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 0.6 0 11\\
11.4 1.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 1.6 0 11\\
11.4 2.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 2.6 0 11\\
11.4 3.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 3.6 0 11\\
11.4 4.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 4.6 0 11\\
11.4 5.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 5.6 0 11\\
11.4 6.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 6.6 0 11\\
11.4 7.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 7.6 0 11\\
11.4 8.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 8.6 0 11\\
11.4 9.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 9.6 0 11\\
11.4 10.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 10.6 0 11\\
11.4 11.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 10\\
9.6 0.6 0 10\\
9.6 1.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 1.6 0 10\\
9.6 2.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 2.6 0 10\\
9.6 3.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 3.6 0 10\\
9.6 4.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 4.6 0 10\\
9.6 5.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 5.6 0 10\\
9.6 6.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 6.6 0 10\\
9.6 7.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 7.6 0 10\\
9.6 8.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 8.6 0 10\\
9.6 9.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 9.6 0 10\\
9.6 10.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 10.6 0 10\\
9.6 11.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 0.6 0 10\\
9.6 0.6 9 10\\
9.6 1.4 9 10\\
9.6 1.4 0 10\\
9.6 0.6 0 10\\
NaN NaN NaN 10\\
9.6 1.6 0 10\\
9.6 1.6 1 10\\
9.6 2.4 1 10\\
9.6 2.4 0 10\\
9.6 1.6 0 10\\
NaN NaN NaN 10\\
9.6 2.6 0 10\\
9.6 2.6 1 10\\
9.6 3.4 1 10\\
9.6 3.4 0 10\\
9.6 2.6 0 10\\
NaN NaN NaN 10\\
9.6 3.6 0 10\\
9.6 3.6 2 10\\
9.6 4.4 2 10\\
9.6 4.4 0 10\\
9.6 3.6 0 10\\
NaN NaN NaN 10\\
9.6 4.6 0 10\\
9.6 4.6 2 10\\
9.6 5.4 2 10\\
9.6 5.4 0 10\\
9.6 4.6 0 10\\
NaN NaN NaN 10\\
9.6 5.6 0 10\\
9.6 5.6 2 10\\
9.6 6.4 2 10\\
9.6 6.4 0 10\\
9.6 5.6 0 10\\
NaN NaN NaN 10\\
9.6 6.6 0 10\\
9.6 6.6 2 10\\
9.6 7.4 2 10\\
9.6 7.4 0 10\\
9.6 6.6 0 10\\
NaN NaN NaN 10\\
9.6 7.6 0 10\\
9.6 7.6 2 10\\
9.6 8.4 2 10\\
9.6 8.4 0 10\\
9.6 7.6 0 10\\
NaN NaN NaN 10\\
9.6 8.6 0 10\\
9.6 8.6 2 10\\
9.6 9.4 2 10\\
9.6 9.4 0 10\\
9.6 8.6 0 10\\
NaN NaN NaN 10\\
9.6 9.6 0 10\\
9.6 9.6 2 10\\
9.6 10.4 2 10\\
9.6 10.4 0 10\\
9.6 9.6 0 10\\
NaN NaN NaN 10\\
9.6 10.6 0 10\\
9.6 10.6 3 10\\
9.6 11.4 3 10\\
9.6 11.4 0 10\\
9.6 10.6 0 10\\
NaN NaN NaN 10\\
10.4 0.6 0 10\\
10.4 0.6 9 10\\
10.4 1.4 9 10\\
10.4 1.4 0 10\\
10.4 0.6 0 10\\
NaN NaN NaN 10\\
10.4 1.6 0 10\\
10.4 1.6 1 10\\
10.4 2.4 1 10\\
10.4 2.4 0 10\\
10.4 1.6 0 10\\
NaN NaN NaN 10\\
10.4 2.6 0 10\\
10.4 2.6 1 10\\
10.4 3.4 1 10\\
10.4 3.4 0 10\\
10.4 2.6 0 10\\
NaN NaN NaN 10\\
10.4 3.6 0 10\\
10.4 3.6 2 10\\
10.4 4.4 2 10\\
10.4 4.4 0 10\\
10.4 3.6 0 10\\
NaN NaN NaN 10\\
10.4 4.6 0 10\\
10.4 4.6 2 10\\
10.4 5.4 2 10\\
10.4 5.4 0 10\\
10.4 4.6 0 10\\
NaN NaN NaN 10\\
10.4 5.6 0 10\\
10.4 5.6 2 10\\
10.4 6.4 2 10\\
10.4 6.4 0 10\\
10.4 5.6 0 10\\
NaN NaN NaN 10\\
10.4 6.6 0 10\\
10.4 6.6 2 10\\
10.4 7.4 2 10\\
10.4 7.4 0 10\\
10.4 6.6 0 10\\
NaN NaN NaN 10\\
10.4 7.6 0 10\\
10.4 7.6 2 10\\
10.4 8.4 2 10\\
10.4 8.4 0 10\\
10.4 7.6 0 10\\
NaN NaN NaN 10\\
10.4 8.6 0 10\\
10.4 8.6 2 10\\
10.4 9.4 2 10\\
10.4 9.4 0 10\\
10.4 8.6 0 10\\
NaN NaN NaN 10\\
10.4 9.6 0 10\\
10.4 9.6 2 10\\
10.4 10.4 2 10\\
10.4 10.4 0 10\\
10.4 9.6 0 10\\
NaN NaN NaN 10\\
10.4 10.6 0 10\\
10.4 10.6 3 10\\
10.4 11.4 3 10\\
10.4 11.4 0 10\\
10.4 10.6 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 0.6 0 10\\
10.4 1.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 1.6 0 10\\
10.4 2.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 2.6 0 10\\
10.4 3.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 3.6 0 10\\
10.4 4.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 4.6 0 10\\
10.4 5.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 5.6 0 10\\
10.4 6.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 6.6 0 10\\
10.4 7.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 7.6 0 10\\
10.4 8.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 8.6 0 10\\
10.4 9.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 9.6 0 10\\
10.4 10.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 10.6 0 10\\
10.4 11.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 9\\
8.6 0.6 0 9\\
8.6 1.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 1.6 0 9\\
8.6 2.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 2.6 0 9\\
8.6 3.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 3.6 0 9\\
8.6 4.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 4.6 0 9\\
8.6 5.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 5.6 0 9\\
8.6 6.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 6.6 0 9\\
8.6 7.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 7.6 0 9\\
8.6 8.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 8.6 0 9\\
8.6 9.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 9.6 0 9\\
8.6 10.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 10.6 0 9\\
8.6 11.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 0.6 0 9\\
8.6 0.6 9 9\\
8.6 1.4 9 9\\
8.6 1.4 0 9\\
8.6 0.6 0 9\\
NaN NaN NaN 9\\
8.6 1.6 0 9\\
8.6 1.6 1 9\\
8.6 2.4 1 9\\
8.6 2.4 0 9\\
8.6 1.6 0 9\\
NaN NaN NaN 9\\
8.6 2.6 0 9\\
8.6 2.6 1 9\\
8.6 3.4 1 9\\
8.6 3.4 0 9\\
8.6 2.6 0 9\\
NaN NaN NaN 9\\
8.6 3.6 0 9\\
8.6 3.6 2 9\\
8.6 4.4 2 9\\
8.6 4.4 0 9\\
8.6 3.6 0 9\\
NaN NaN NaN 9\\
8.6 4.6 0 9\\
8.6 4.6 2 9\\
8.6 5.4 2 9\\
8.6 5.4 0 9\\
8.6 4.6 0 9\\
NaN NaN NaN 9\\
8.6 5.6 0 9\\
8.6 5.6 2 9\\
8.6 6.4 2 9\\
8.6 6.4 0 9\\
8.6 5.6 0 9\\
NaN NaN NaN 9\\
8.6 6.6 0 9\\
8.6 6.6 2 9\\
8.6 7.4 2 9\\
8.6 7.4 0 9\\
8.6 6.6 0 9\\
NaN NaN NaN 9\\
8.6 7.6 0 9\\
8.6 7.6 2 9\\
8.6 8.4 2 9\\
8.6 8.4 0 9\\
8.6 7.6 0 9\\
NaN NaN NaN 9\\
8.6 8.6 0 9\\
8.6 8.6 2 9\\
8.6 9.4 2 9\\
8.6 9.4 0 9\\
8.6 8.6 0 9\\
NaN NaN NaN 9\\
8.6 9.6 0 9\\
8.6 9.6 2 9\\
8.6 10.4 2 9\\
8.6 10.4 0 9\\
8.6 9.6 0 9\\
NaN NaN NaN 9\\
8.6 10.6 0 9\\
8.6 10.6 3 9\\
8.6 11.4 3 9\\
8.6 11.4 0 9\\
8.6 10.6 0 9\\
NaN NaN NaN 9\\
9.4 0.6 0 9\\
9.4 0.6 9 9\\
9.4 1.4 9 9\\
9.4 1.4 0 9\\
9.4 0.6 0 9\\
NaN NaN NaN 9\\
9.4 1.6 0 9\\
9.4 1.6 1 9\\
9.4 2.4 1 9\\
9.4 2.4 0 9\\
9.4 1.6 0 9\\
NaN NaN NaN 9\\
9.4 2.6 0 9\\
9.4 2.6 1 9\\
9.4 3.4 1 9\\
9.4 3.4 0 9\\
9.4 2.6 0 9\\
NaN NaN NaN 9\\
9.4 3.6 0 9\\
9.4 3.6 2 9\\
9.4 4.4 2 9\\
9.4 4.4 0 9\\
9.4 3.6 0 9\\
NaN NaN NaN 9\\
9.4 4.6 0 9\\
9.4 4.6 2 9\\
9.4 5.4 2 9\\
9.4 5.4 0 9\\
9.4 4.6 0 9\\
NaN NaN NaN 9\\
9.4 5.6 0 9\\
9.4 5.6 2 9\\
9.4 6.4 2 9\\
9.4 6.4 0 9\\
9.4 5.6 0 9\\
NaN NaN NaN 9\\
9.4 6.6 0 9\\
9.4 6.6 2 9\\
9.4 7.4 2 9\\
9.4 7.4 0 9\\
9.4 6.6 0 9\\
NaN NaN NaN 9\\
9.4 7.6 0 9\\
9.4 7.6 2 9\\
9.4 8.4 2 9\\
9.4 8.4 0 9\\
9.4 7.6 0 9\\
NaN NaN NaN 9\\
9.4 8.6 0 9\\
9.4 8.6 2 9\\
9.4 9.4 2 9\\
9.4 9.4 0 9\\
9.4 8.6 0 9\\
NaN NaN NaN 9\\
9.4 9.6 0 9\\
9.4 9.6 2 9\\
9.4 10.4 2 9\\
9.4 10.4 0 9\\
9.4 9.6 0 9\\
NaN NaN NaN 9\\
9.4 10.6 0 9\\
9.4 10.6 3 9\\
9.4 11.4 3 9\\
9.4 11.4 0 9\\
9.4 10.6 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 0.6 0 9\\
9.4 1.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 1.6 0 9\\
9.4 2.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 2.6 0 9\\
9.4 3.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 3.6 0 9\\
9.4 4.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 4.6 0 9\\
9.4 5.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 5.6 0 9\\
9.4 6.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 6.6 0 9\\
9.4 7.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 7.6 0 9\\
9.4 8.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 8.6 0 9\\
9.4 9.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 9.6 0 9\\
9.4 10.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 10.6 0 9\\
9.4 11.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 5.6 0 8\\
7.6 6.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 6.6 0 8\\
7.6 7.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 7.6 0 8\\
7.6 8.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 8.6 0 8\\
7.6 9.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 9.6 0 8\\
7.6 10.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 10.6 0 8\\
7.6 11.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 0.6 9 8\\
7.6 1.4 9 8\\
7.6 1.4 0 8\\
7.6 0.6 0 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 1.6 1 8\\
7.6 2.4 1 8\\
7.6 2.4 0 8\\
7.6 1.6 0 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 2.6 1 8\\
7.6 3.4 1 8\\
7.6 3.4 0 8\\
7.6 2.6 0 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 3.6 2 8\\
7.6 4.4 2 8\\
7.6 4.4 0 8\\
7.6 3.6 0 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 4.6 2 8\\
7.6 5.4 2 8\\
7.6 5.4 0 8\\
7.6 4.6 0 8\\
NaN NaN NaN 8\\
7.6 5.6 0 8\\
7.6 5.6 2 8\\
7.6 6.4 2 8\\
7.6 6.4 0 8\\
7.6 5.6 0 8\\
NaN NaN NaN 8\\
7.6 6.6 0 8\\
7.6 6.6 2 8\\
7.6 7.4 2 8\\
7.6 7.4 0 8\\
7.6 6.6 0 8\\
NaN NaN NaN 8\\
7.6 7.6 0 8\\
7.6 7.6 2 8\\
7.6 8.4 2 8\\
7.6 8.4 0 8\\
7.6 7.6 0 8\\
NaN NaN NaN 8\\
7.6 8.6 0 8\\
7.6 8.6 2 8\\
7.6 9.4 2 8\\
7.6 9.4 0 8\\
7.6 8.6 0 8\\
NaN NaN NaN 8\\
7.6 9.6 0 8\\
7.6 9.6 2 8\\
7.6 10.4 2 8\\
7.6 10.4 0 8\\
7.6 9.6 0 8\\
NaN NaN NaN 8\\
7.6 10.6 0 8\\
7.6 10.6 3 8\\
7.6 11.4 3 8\\
7.6 11.4 0 8\\
7.6 10.6 0 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 0.6 9 8\\
8.4 1.4 9 8\\
8.4 1.4 0 8\\
8.4 0.6 0 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 1.6 1 8\\
8.4 2.4 1 8\\
8.4 2.4 0 8\\
8.4 1.6 0 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 2.6 1 8\\
8.4 3.4 1 8\\
8.4 3.4 0 8\\
8.4 2.6 0 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 3.6 2 8\\
8.4 4.4 2 8\\
8.4 4.4 0 8\\
8.4 3.6 0 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 4.6 2 8\\
8.4 5.4 2 8\\
8.4 5.4 0 8\\
8.4 4.6 0 8\\
NaN NaN NaN 8\\
8.4 5.6 0 8\\
8.4 5.6 2 8\\
8.4 6.4 2 8\\
8.4 6.4 0 8\\
8.4 5.6 0 8\\
NaN NaN NaN 8\\
8.4 6.6 0 8\\
8.4 6.6 2 8\\
8.4 7.4 2 8\\
8.4 7.4 0 8\\
8.4 6.6 0 8\\
NaN NaN NaN 8\\
8.4 7.6 0 8\\
8.4 7.6 2 8\\
8.4 8.4 2 8\\
8.4 8.4 0 8\\
8.4 7.6 0 8\\
NaN NaN NaN 8\\
8.4 8.6 0 8\\
8.4 8.6 2 8\\
8.4 9.4 2 8\\
8.4 9.4 0 8\\
8.4 8.6 0 8\\
NaN NaN NaN 8\\
8.4 9.6 0 8\\
8.4 9.6 2 8\\
8.4 10.4 2 8\\
8.4 10.4 0 8\\
8.4 9.6 0 8\\
NaN NaN NaN 8\\
8.4 10.6 0 8\\
8.4 10.6 3 8\\
8.4 11.4 3 8\\
8.4 11.4 0 8\\
8.4 10.6 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 5.6 0 8\\
8.4 6.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 6.6 0 8\\
8.4 7.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 7.6 0 8\\
8.4 8.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 8.6 0 8\\
8.4 9.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 9.6 0 8\\
8.4 10.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 10.6 0 8\\
8.4 11.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 5.6 0 7\\
6.6 6.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 6.6 0 7\\
6.6 7.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 7.6 0 7\\
6.6 8.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 8.6 0 7\\
6.6 9.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 9.6 0 7\\
6.6 10.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 10.6 0 7\\
6.6 11.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 0.6 9 7\\
6.6 1.4 9 7\\
6.6 1.4 0 7\\
6.6 0.6 0 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 1.6 1 7\\
6.6 2.4 1 7\\
6.6 2.4 0 7\\
6.6 1.6 0 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 2.6 1 7\\
6.6 3.4 1 7\\
6.6 3.4 0 7\\
6.6 2.6 0 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 3.6 2 7\\
6.6 4.4 2 7\\
6.6 4.4 0 7\\
6.6 3.6 0 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 4.6 2 7\\
6.6 5.4 2 7\\
6.6 5.4 0 7\\
6.6 4.6 0 7\\
NaN NaN NaN 7\\
6.6 5.6 0 7\\
6.6 5.6 2 7\\
6.6 6.4 2 7\\
6.6 6.4 0 7\\
6.6 5.6 0 7\\
NaN NaN NaN 7\\
6.6 6.6 0 7\\
6.6 6.6 2 7\\
6.6 7.4 2 7\\
6.6 7.4 0 7\\
6.6 6.6 0 7\\
NaN NaN NaN 7\\
6.6 7.6 0 7\\
6.6 7.6 2 7\\
6.6 8.4 2 7\\
6.6 8.4 0 7\\
6.6 7.6 0 7\\
NaN NaN NaN 7\\
6.6 8.6 0 7\\
6.6 8.6 2 7\\
6.6 9.4 2 7\\
6.6 9.4 0 7\\
6.6 8.6 0 7\\
NaN NaN NaN 7\\
6.6 9.6 0 7\\
6.6 9.6 2 7\\
6.6 10.4 2 7\\
6.6 10.4 0 7\\
6.6 9.6 0 7\\
NaN NaN NaN 7\\
6.6 10.6 0 7\\
6.6 10.6 3 7\\
6.6 11.4 3 7\\
6.6 11.4 0 7\\
6.6 10.6 0 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 0.6 9 7\\
7.4 1.4 9 7\\
7.4 1.4 0 7\\
7.4 0.6 0 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 1.6 1 7\\
7.4 2.4 1 7\\
7.4 2.4 0 7\\
7.4 1.6 0 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 2.6 1 7\\
7.4 3.4 1 7\\
7.4 3.4 0 7\\
7.4 2.6 0 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 3.6 2 7\\
7.4 4.4 2 7\\
7.4 4.4 0 7\\
7.4 3.6 0 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 4.6 2 7\\
7.4 5.4 2 7\\
7.4 5.4 0 7\\
7.4 4.6 0 7\\
NaN NaN NaN 7\\
7.4 5.6 0 7\\
7.4 5.6 2 7\\
7.4 6.4 2 7\\
7.4 6.4 0 7\\
7.4 5.6 0 7\\
NaN NaN NaN 7\\
7.4 6.6 0 7\\
7.4 6.6 2 7\\
7.4 7.4 2 7\\
7.4 7.4 0 7\\
7.4 6.6 0 7\\
NaN NaN NaN 7\\
7.4 7.6 0 7\\
7.4 7.6 2 7\\
7.4 8.4 2 7\\
7.4 8.4 0 7\\
7.4 7.6 0 7\\
NaN NaN NaN 7\\
7.4 8.6 0 7\\
7.4 8.6 2 7\\
7.4 9.4 2 7\\
7.4 9.4 0 7\\
7.4 8.6 0 7\\
NaN NaN NaN 7\\
7.4 9.6 0 7\\
7.4 9.6 2 7\\
7.4 10.4 2 7\\
7.4 10.4 0 7\\
7.4 9.6 0 7\\
NaN NaN NaN 7\\
7.4 10.6 0 7\\
7.4 10.6 3 7\\
7.4 11.4 3 7\\
7.4 11.4 0 7\\
7.4 10.6 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 5.6 0 7\\
7.4 6.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 6.6 0 7\\
7.4 7.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 7.6 0 7\\
7.4 8.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 8.6 0 7\\
7.4 9.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 9.6 0 7\\
7.4 10.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 10.6 0 7\\
7.4 11.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 5.6 0 6\\
5.6 6.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 6.6 0 6\\
5.6 7.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 7.6 0 6\\
5.6 8.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 8.6 0 6\\
5.6 9.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 9.6 0 6\\
5.6 10.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 10.6 0 6\\
5.6 11.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 0.6 9 6\\
5.6 1.4 9 6\\
5.6 1.4 0 6\\
5.6 0.6 0 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 1.6 1 6\\
5.6 2.4 1 6\\
5.6 2.4 0 6\\
5.6 1.6 0 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 2.6 1 6\\
5.6 3.4 1 6\\
5.6 3.4 0 6\\
5.6 2.6 0 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 3.6 2 6\\
5.6 4.4 2 6\\
5.6 4.4 0 6\\
5.6 3.6 0 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 4.6 2 6\\
5.6 5.4 2 6\\
5.6 5.4 0 6\\
5.6 4.6 0 6\\
NaN NaN NaN 6\\
5.6 5.6 0 6\\
5.6 5.6 2 6\\
5.6 6.4 2 6\\
5.6 6.4 0 6\\
5.6 5.6 0 6\\
NaN NaN NaN 6\\
5.6 6.6 0 6\\
5.6 6.6 2 6\\
5.6 7.4 2 6\\
5.6 7.4 0 6\\
5.6 6.6 0 6\\
NaN NaN NaN 6\\
5.6 7.6 0 6\\
5.6 7.6 2 6\\
5.6 8.4 2 6\\
5.6 8.4 0 6\\
5.6 7.6 0 6\\
NaN NaN NaN 6\\
5.6 8.6 0 6\\
5.6 8.6 2 6\\
5.6 9.4 2 6\\
5.6 9.4 0 6\\
5.6 8.6 0 6\\
NaN NaN NaN 6\\
5.6 9.6 0 6\\
5.6 9.6 2 6\\
5.6 10.4 2 6\\
5.6 10.4 0 6\\
5.6 9.6 0 6\\
NaN NaN NaN 6\\
5.6 10.6 0 6\\
5.6 10.6 3 6\\
5.6 11.4 3 6\\
5.6 11.4 0 6\\
5.6 10.6 0 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 0.6 9 6\\
6.4 1.4 9 6\\
6.4 1.4 0 6\\
6.4 0.6 0 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 1.6 1 6\\
6.4 2.4 1 6\\
6.4 2.4 0 6\\
6.4 1.6 0 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 2.6 1 6\\
6.4 3.4 1 6\\
6.4 3.4 0 6\\
6.4 2.6 0 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 3.6 2 6\\
6.4 4.4 2 6\\
6.4 4.4 0 6\\
6.4 3.6 0 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 4.6 2 6\\
6.4 5.4 2 6\\
6.4 5.4 0 6\\
6.4 4.6 0 6\\
NaN NaN NaN 6\\
6.4 5.6 0 6\\
6.4 5.6 2 6\\
6.4 6.4 2 6\\
6.4 6.4 0 6\\
6.4 5.6 0 6\\
NaN NaN NaN 6\\
6.4 6.6 0 6\\
6.4 6.6 2 6\\
6.4 7.4 2 6\\
6.4 7.4 0 6\\
6.4 6.6 0 6\\
NaN NaN NaN 6\\
6.4 7.6 0 6\\
6.4 7.6 2 6\\
6.4 8.4 2 6\\
6.4 8.4 0 6\\
6.4 7.6 0 6\\
NaN NaN NaN 6\\
6.4 8.6 0 6\\
6.4 8.6 2 6\\
6.4 9.4 2 6\\
6.4 9.4 0 6\\
6.4 8.6 0 6\\
NaN NaN NaN 6\\
6.4 9.6 0 6\\
6.4 9.6 2 6\\
6.4 10.4 2 6\\
6.4 10.4 0 6\\
6.4 9.6 0 6\\
NaN NaN NaN 6\\
6.4 10.6 0 6\\
6.4 10.6 3 6\\
6.4 11.4 3 6\\
6.4 11.4 0 6\\
6.4 10.6 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 5.6 0 6\\
6.4 6.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 6.6 0 6\\
6.4 7.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 7.6 0 6\\
6.4 8.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 8.6 0 6\\
6.4 9.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 9.6 0 6\\
6.4 10.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 10.6 0 6\\
6.4 11.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 5.6 0 5\\
4.6 6.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 6.6 0 5\\
4.6 7.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 7.6 0 5\\
4.6 8.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 8.6 0 5\\
4.6 9.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 9.6 0 5\\
4.6 10.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 10.6 0 5\\
4.6 11.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
4.6 1.4 0 5\\
4.6 0.6 0 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 1.6 1 5\\
4.6 2.4 1 5\\
4.6 2.4 0 5\\
4.6 1.6 0 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 2.6 1 5\\
4.6 3.4 1 5\\
4.6 3.4 0 5\\
4.6 2.6 0 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 3.6 2 5\\
4.6 4.4 2 5\\
4.6 4.4 0 5\\
4.6 3.6 0 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 4.6 2 5\\
4.6 5.4 2 5\\
4.6 5.4 0 5\\
4.6 4.6 0 5\\
NaN NaN NaN 5\\
4.6 5.6 0 5\\
4.6 5.6 2 5\\
4.6 6.4 2 5\\
4.6 6.4 0 5\\
4.6 5.6 0 5\\
NaN NaN NaN 5\\
4.6 6.6 0 5\\
4.6 6.6 2 5\\
4.6 7.4 2 5\\
4.6 7.4 0 5\\
4.6 6.6 0 5\\
NaN NaN NaN 5\\
4.6 7.6 0 5\\
4.6 7.6 2 5\\
4.6 8.4 2 5\\
4.6 8.4 0 5\\
4.6 7.6 0 5\\
NaN NaN NaN 5\\
4.6 8.6 0 5\\
4.6 8.6 2 5\\
4.6 9.4 2 5\\
4.6 9.4 0 5\\
4.6 8.6 0 5\\
NaN NaN NaN 5\\
4.6 9.6 0 5\\
4.6 9.6 2 5\\
4.6 10.4 2 5\\
4.6 10.4 0 5\\
4.6 9.6 0 5\\
NaN NaN NaN 5\\
4.6 10.6 0 5\\
4.6 10.6 3 5\\
4.6 11.4 3 5\\
4.6 11.4 0 5\\
4.6 10.6 0 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
5.4 1.4 0 5\\
5.4 0.6 0 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 1.6 1 5\\
5.4 2.4 1 5\\
5.4 2.4 0 5\\
5.4 1.6 0 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 2.6 1 5\\
5.4 3.4 1 5\\
5.4 3.4 0 5\\
5.4 2.6 0 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 3.6 2 5\\
5.4 4.4 2 5\\
5.4 4.4 0 5\\
5.4 3.6 0 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 4.6 2 5\\
5.4 5.4 2 5\\
5.4 5.4 0 5\\
5.4 4.6 0 5\\
NaN NaN NaN 5\\
5.4 5.6 0 5\\
5.4 5.6 2 5\\
5.4 6.4 2 5\\
5.4 6.4 0 5\\
5.4 5.6 0 5\\
NaN NaN NaN 5\\
5.4 6.6 0 5\\
5.4 6.6 2 5\\
5.4 7.4 2 5\\
5.4 7.4 0 5\\
5.4 6.6 0 5\\
NaN NaN NaN 5\\
5.4 7.6 0 5\\
5.4 7.6 2 5\\
5.4 8.4 2 5\\
5.4 8.4 0 5\\
5.4 7.6 0 5\\
NaN NaN NaN 5\\
5.4 8.6 0 5\\
5.4 8.6 2 5\\
5.4 9.4 2 5\\
5.4 9.4 0 5\\
5.4 8.6 0 5\\
NaN NaN NaN 5\\
5.4 9.6 0 5\\
5.4 9.6 2 5\\
5.4 10.4 2 5\\
5.4 10.4 0 5\\
5.4 9.6 0 5\\
NaN NaN NaN 5\\
5.4 10.6 0 5\\
5.4 10.6 3 5\\
5.4 11.4 3 5\\
5.4 11.4 0 5\\
5.4 10.6 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 5.6 0 5\\
5.4 6.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 6.6 0 5\\
5.4 7.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 7.6 0 5\\
5.4 8.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 8.6 0 5\\
5.4 9.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 9.6 0 5\\
5.4 10.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 10.6 0 5\\
5.4 11.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 5.6 0 4\\
3.6 6.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 6.6 0 4\\
3.6 7.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 7.6 0 4\\
3.6 8.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 8.6 0 4\\
3.6 9.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 9.6 0 4\\
3.6 10.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 10.6 0 4\\
3.6 11.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
3.6 1.4 0 4\\
3.6 0.6 0 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 1.6 1 4\\
3.6 2.4 1 4\\
3.6 2.4 0 4\\
3.6 1.6 0 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 2.6 1 4\\
3.6 3.4 1 4\\
3.6 3.4 0 4\\
3.6 2.6 0 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 3.6 1 4\\
3.6 4.4 1 4\\
3.6 4.4 0 4\\
3.6 3.6 0 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 4.6 2 4\\
3.6 5.4 2 4\\
3.6 5.4 0 4\\
3.6 4.6 0 4\\
NaN NaN NaN 4\\
3.6 5.6 0 4\\
3.6 5.6 2 4\\
3.6 6.4 2 4\\
3.6 6.4 0 4\\
3.6 5.6 0 4\\
NaN NaN NaN 4\\
3.6 6.6 0 4\\
3.6 6.6 2 4\\
3.6 7.4 2 4\\
3.6 7.4 0 4\\
3.6 6.6 0 4\\
NaN NaN NaN 4\\
3.6 7.6 0 4\\
3.6 7.6 2 4\\
3.6 8.4 2 4\\
3.6 8.4 0 4\\
3.6 7.6 0 4\\
NaN NaN NaN 4\\
3.6 8.6 0 4\\
3.6 8.6 2 4\\
3.6 9.4 2 4\\
3.6 9.4 0 4\\
3.6 8.6 0 4\\
NaN NaN NaN 4\\
3.6 9.6 0 4\\
3.6 9.6 2 4\\
3.6 10.4 2 4\\
3.6 10.4 0 4\\
3.6 9.6 0 4\\
NaN NaN NaN 4\\
3.6 10.6 0 4\\
3.6 10.6 3 4\\
3.6 11.4 3 4\\
3.6 11.4 0 4\\
3.6 10.6 0 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
4.4 1.4 0 4\\
4.4 0.6 0 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 1.6 1 4\\
4.4 2.4 1 4\\
4.4 2.4 0 4\\
4.4 1.6 0 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 2.6 1 4\\
4.4 3.4 1 4\\
4.4 3.4 0 4\\
4.4 2.6 0 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 3.6 1 4\\
4.4 4.4 1 4\\
4.4 4.4 0 4\\
4.4 3.6 0 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 4.6 2 4\\
4.4 5.4 2 4\\
4.4 5.4 0 4\\
4.4 4.6 0 4\\
NaN NaN NaN 4\\
4.4 5.6 0 4\\
4.4 5.6 2 4\\
4.4 6.4 2 4\\
4.4 6.4 0 4\\
4.4 5.6 0 4\\
NaN NaN NaN 4\\
4.4 6.6 0 4\\
4.4 6.6 2 4\\
4.4 7.4 2 4\\
4.4 7.4 0 4\\
4.4 6.6 0 4\\
NaN NaN NaN 4\\
4.4 7.6 0 4\\
4.4 7.6 2 4\\
4.4 8.4 2 4\\
4.4 8.4 0 4\\
4.4 7.6 0 4\\
NaN NaN NaN 4\\
4.4 8.6 0 4\\
4.4 8.6 2 4\\
4.4 9.4 2 4\\
4.4 9.4 0 4\\
4.4 8.6 0 4\\
NaN NaN NaN 4\\
4.4 9.6 0 4\\
4.4 9.6 2 4\\
4.4 10.4 2 4\\
4.4 10.4 0 4\\
4.4 9.6 0 4\\
NaN NaN NaN 4\\
4.4 10.6 0 4\\
4.4 10.6 3 4\\
4.4 11.4 3 4\\
4.4 11.4 0 4\\
4.4 10.6 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 5.6 0 4\\
4.4 6.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 6.6 0 4\\
4.4 7.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 7.6 0 4\\
4.4 8.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 8.6 0 4\\
4.4 9.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 9.6 0 4\\
4.4 10.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 10.6 0 4\\
4.4 11.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 5.6 0 3\\
2.6 6.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 6.6 0 3\\
2.6 7.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 7.6 0 3\\
2.6 8.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 8.6 0 3\\
2.6 9.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 9.6 0 3\\
2.6 10.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 10.6 0 3\\
2.6 11.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
2.6 1.4 0 3\\
2.6 0.6 0 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 1.6 1 3\\
2.6 2.4 1 3\\
2.6 2.4 0 3\\
2.6 1.6 0 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 2.6 1 3\\
2.6 3.4 1 3\\
2.6 3.4 0 3\\
2.6 2.6 0 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 3.6 1 3\\
2.6 4.4 1 3\\
2.6 4.4 0 3\\
2.6 3.6 0 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 4.6 2 3\\
2.6 5.4 2 3\\
2.6 5.4 0 3\\
2.6 4.6 0 3\\
NaN NaN NaN 3\\
2.6 5.6 0 3\\
2.6 5.6 2 3\\
2.6 6.4 2 3\\
2.6 6.4 0 3\\
2.6 5.6 0 3\\
NaN NaN NaN 3\\
2.6 6.6 0 3\\
2.6 6.6 2 3\\
2.6 7.4 2 3\\
2.6 7.4 0 3\\
2.6 6.6 0 3\\
NaN NaN NaN 3\\
2.6 7.6 0 3\\
2.6 7.6 2 3\\
2.6 8.4 2 3\\
2.6 8.4 0 3\\
2.6 7.6 0 3\\
NaN NaN NaN 3\\
2.6 8.6 0 3\\
2.6 8.6 2 3\\
2.6 9.4 2 3\\
2.6 9.4 0 3\\
2.6 8.6 0 3\\
NaN NaN NaN 3\\
2.6 9.6 0 3\\
2.6 9.6 2 3\\
2.6 10.4 2 3\\
2.6 10.4 0 3\\
2.6 9.6 0 3\\
NaN NaN NaN 3\\
2.6 10.6 0 3\\
2.6 10.6 2 3\\
2.6 11.4 2 3\\
2.6 11.4 0 3\\
2.6 10.6 0 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
3.4 1.4 0 3\\
3.4 0.6 0 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 1.6 1 3\\
3.4 2.4 1 3\\
3.4 2.4 0 3\\
3.4 1.6 0 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 2.6 1 3\\
3.4 3.4 1 3\\
3.4 3.4 0 3\\
3.4 2.6 0 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 3.6 1 3\\
3.4 4.4 1 3\\
3.4 4.4 0 3\\
3.4 3.6 0 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 4.6 2 3\\
3.4 5.4 2 3\\
3.4 5.4 0 3\\
3.4 4.6 0 3\\
NaN NaN NaN 3\\
3.4 5.6 0 3\\
3.4 5.6 2 3\\
3.4 6.4 2 3\\
3.4 6.4 0 3\\
3.4 5.6 0 3\\
NaN NaN NaN 3\\
3.4 6.6 0 3\\
3.4 6.6 2 3\\
3.4 7.4 2 3\\
3.4 7.4 0 3\\
3.4 6.6 0 3\\
NaN NaN NaN 3\\
3.4 7.6 0 3\\
3.4 7.6 2 3\\
3.4 8.4 2 3\\
3.4 8.4 0 3\\
3.4 7.6 0 3\\
NaN NaN NaN 3\\
3.4 8.6 0 3\\
3.4 8.6 2 3\\
3.4 9.4 2 3\\
3.4 9.4 0 3\\
3.4 8.6 0 3\\
NaN NaN NaN 3\\
3.4 9.6 0 3\\
3.4 9.6 2 3\\
3.4 10.4 2 3\\
3.4 10.4 0 3\\
3.4 9.6 0 3\\
NaN NaN NaN 3\\
3.4 10.6 0 3\\
3.4 10.6 2 3\\
3.4 11.4 2 3\\
3.4 11.4 0 3\\
3.4 10.6 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 5.6 0 3\\
3.4 6.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 6.6 0 3\\
3.4 7.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 7.6 0 3\\
3.4 8.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 8.6 0 3\\
3.4 9.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 9.6 0 3\\
3.4 10.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 10.6 0 3\\
3.4 11.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 5.6 0 2\\
1.6 6.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 6.6 0 2\\
1.6 7.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 7.6 0 2\\
1.6 8.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 8.6 0 2\\
1.6 9.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 9.6 0 2\\
1.6 10.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 10.6 0 2\\
1.6 11.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
1.6 1.4 0 2\\
1.6 0.6 0 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 1.6 1 2\\
1.6 2.4 1 2\\
1.6 2.4 0 2\\
1.6 1.6 0 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 2.6 1 2\\
1.6 3.4 1 2\\
1.6 3.4 0 2\\
1.6 2.6 0 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 3.6 1 2\\
1.6 4.4 1 2\\
1.6 4.4 0 2\\
1.6 3.6 0 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 4.6 2 2\\
1.6 5.4 2 2\\
1.6 5.4 0 2\\
1.6 4.6 0 2\\
NaN NaN NaN 2\\
1.6 5.6 0 2\\
1.6 5.6 2 2\\
1.6 6.4 2 2\\
1.6 6.4 0 2\\
1.6 5.6 0 2\\
NaN NaN NaN 2\\
1.6 6.6 0 2\\
1.6 6.6 2 2\\
1.6 7.4 2 2\\
1.6 7.4 0 2\\
1.6 6.6 0 2\\
NaN NaN NaN 2\\
1.6 7.6 0 2\\
1.6 7.6 2 2\\
1.6 8.4 2 2\\
1.6 8.4 0 2\\
1.6 7.6 0 2\\
NaN NaN NaN 2\\
1.6 8.6 0 2\\
1.6 8.6 2 2\\
1.6 9.4 2 2\\
1.6 9.4 0 2\\
1.6 8.6 0 2\\
NaN NaN NaN 2\\
1.6 9.6 0 2\\
1.6 9.6 2 2\\
1.6 10.4 2 2\\
1.6 10.4 0 2\\
1.6 9.6 0 2\\
NaN NaN NaN 2\\
1.6 10.6 0 2\\
1.6 10.6 2 2\\
1.6 11.4 2 2\\
1.6 11.4 0 2\\
1.6 10.6 0 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
2.4 1.4 0 2\\
2.4 0.6 0 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 1.6 1 2\\
2.4 2.4 1 2\\
2.4 2.4 0 2\\
2.4 1.6 0 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 2.6 1 2\\
2.4 3.4 1 2\\
2.4 3.4 0 2\\
2.4 2.6 0 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 3.6 1 2\\
2.4 4.4 1 2\\
2.4 4.4 0 2\\
2.4 3.6 0 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 4.6 2 2\\
2.4 5.4 2 2\\
2.4 5.4 0 2\\
2.4 4.6 0 2\\
NaN NaN NaN 2\\
2.4 5.6 0 2\\
2.4 5.6 2 2\\
2.4 6.4 2 2\\
2.4 6.4 0 2\\
2.4 5.6 0 2\\
NaN NaN NaN 2\\
2.4 6.6 0 2\\
2.4 6.6 2 2\\
2.4 7.4 2 2\\
2.4 7.4 0 2\\
2.4 6.6 0 2\\
NaN NaN NaN 2\\
2.4 7.6 0 2\\
2.4 7.6 2 2\\
2.4 8.4 2 2\\
2.4 8.4 0 2\\
2.4 7.6 0 2\\
NaN NaN NaN 2\\
2.4 8.6 0 2\\
2.4 8.6 2 2\\
2.4 9.4 2 2\\
2.4 9.4 0 2\\
2.4 8.6 0 2\\
NaN NaN NaN 2\\
2.4 9.6 0 2\\
2.4 9.6 2 2\\
2.4 10.4 2 2\\
2.4 10.4 0 2\\
2.4 9.6 0 2\\
NaN NaN NaN 2\\
2.4 10.6 0 2\\
2.4 10.6 2 2\\
2.4 11.4 2 2\\
2.4 11.4 0 2\\
2.4 10.6 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 5.6 0 2\\
2.4 6.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 6.6 0 2\\
2.4 7.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 7.6 0 2\\
2.4 8.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 8.6 0 2\\
2.4 9.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 9.6 0 2\\
2.4 10.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 10.6 0 2\\
2.4 11.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 5.6 0 1\\
0.6 6.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 6.6 0 1\\
0.6 7.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 7.6 0 1\\
0.6 8.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 8.6 0 1\\
0.6 9.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 9.6 0 1\\
0.6 10.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 10.6 0 1\\
0.6 11.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
0.6 1.4 0 1\\
0.6 0.6 0 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 1.6 1 1\\
0.6 2.4 1 1\\
0.6 2.4 0 1\\
0.6 1.6 0 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 2.6 1 1\\
0.6 3.4 1 1\\
0.6 3.4 0 1\\
0.6 2.6 0 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 3.6 1 1\\
0.6 4.4 1 1\\
0.6 4.4 0 1\\
0.6 3.6 0 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 4.6 1 1\\
0.6 5.4 1 1\\
0.6 5.4 0 1\\
0.6 4.6 0 1\\
NaN NaN NaN 1\\
0.6 5.6 0 1\\
0.6 5.6 9 1\\
0.6 6.4 9 1\\
0.6 6.4 0 1\\
0.6 5.6 0 1\\
NaN NaN NaN 1\\
0.6 6.6 0 1\\
0.6 6.6 9 1\\
0.6 7.4 9 1\\
0.6 7.4 0 1\\
0.6 6.6 0 1\\
NaN NaN NaN 1\\
0.6 7.6 0 1\\
0.6 7.6 3 1\\
0.6 8.4 3 1\\
0.6 8.4 0 1\\
0.6 7.6 0 1\\
NaN NaN NaN 1\\
0.6 8.6 0 1\\
0.6 8.6 3 1\\
0.6 9.4 3 1\\
0.6 9.4 0 1\\
0.6 8.6 0 1\\
NaN NaN NaN 1\\
0.6 9.6 0 1\\
0.6 9.6 3 1\\
0.6 10.4 3 1\\
0.6 10.4 0 1\\
0.6 9.6 0 1\\
NaN NaN NaN 1\\
0.6 10.6 0 1\\
0.6 10.6 3 1\\
0.6 11.4 3 1\\
0.6 11.4 0 1\\
0.6 10.6 0 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
1.4 1.4 0 1\\
1.4 0.6 0 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 1.6 1 1\\
1.4 2.4 1 1\\
1.4 2.4 0 1\\
1.4 1.6 0 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 2.6 1 1\\
1.4 3.4 1 1\\
1.4 3.4 0 1\\
1.4 2.6 0 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 3.6 1 1\\
1.4 4.4 1 1\\
1.4 4.4 0 1\\
1.4 3.6 0 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 4.6 1 1\\
1.4 5.4 1 1\\
1.4 5.4 0 1\\
1.4 4.6 0 1\\
NaN NaN NaN 1\\
1.4 5.6 0 1\\
1.4 5.6 9 1\\
1.4 6.4 9 1\\
1.4 6.4 0 1\\
1.4 5.6 0 1\\
NaN NaN NaN 1\\
1.4 6.6 0 1\\
1.4 6.6 9 1\\
1.4 7.4 9 1\\
1.4 7.4 0 1\\
1.4 6.6 0 1\\
NaN NaN NaN 1\\
1.4 7.6 0 1\\
1.4 7.6 3 1\\
1.4 8.4 3 1\\
1.4 8.4 0 1\\
1.4 7.6 0 1\\
NaN NaN NaN 1\\
1.4 8.6 0 1\\
1.4 8.6 3 1\\
1.4 9.4 3 1\\
1.4 9.4 0 1\\
1.4 8.6 0 1\\
NaN NaN NaN 1\\
1.4 9.6 0 1\\
1.4 9.6 3 1\\
1.4 10.4 3 1\\
1.4 10.4 0 1\\
1.4 9.6 0 1\\
NaN NaN NaN 1\\
1.4 10.6 0 1\\
1.4 10.6 3 1\\
1.4 11.4 3 1\\
1.4 11.4 0 1\\
1.4 10.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 5.6 0 1\\
1.4 6.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 6.6 0 1\\
1.4 7.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 7.6 0 1\\
1.4 8.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 8.6 0 1\\
1.4 9.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 9.6 0 1\\
1.4 10.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 10.6 0 1\\
1.4 11.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};

\end{axis}
\end{tikzpicture}%


==> Policy/NonMono2.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.59867424242424in,
height=2.565625in,
unbounded coords=jump,
view={-130}{40},
scale only axis,
xmin=0.5,
xmax=11.5,
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0.1,1,2,3,4,5,6,7,8,9,10},
xlabel={$\gamma_2$},
xmajorgrids,
y dir=reverse,
ymin=0.5,
ymax=11.5,
ytick={1,2,3,4,5,6,7,8,9,10,11},
yticklabels={0.1,1,2,3,4,5,6,7,8,9,10},
ylabel={$\gamma_1$},
ymajorgrids,
zmin=0,
zmax=9,
zlabel={$\underline{\theta}_2^*$},
zmajorgrids,
at=(plot1.right of south east),
anchor=left of south west,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 11\\
10.6 0.6 0 11\\
10.6 1.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 1.6 0 11\\
10.6 2.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 2.6 0 11\\
10.6 3.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 3.6 0 11\\
10.6 4.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 4.6 0 11\\
10.6 5.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 5.6 0 11\\
10.6 6.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 6.6 0 11\\
10.6 7.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 7.6 0 11\\
10.6 8.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 8.6 0 11\\
10.6 9.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 9.6 0 11\\
10.6 10.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 10.6 0 11\\
10.6 11.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 0.6 0 11\\
10.6 0.6 3 11\\
10.6 1.4 3 11\\
10.6 1.4 0 11\\
10.6 0.6 0 11\\
NaN NaN NaN 11\\
10.6 1.6 0 11\\
10.6 1.6 2 11\\
10.6 2.4 2 11\\
10.6 2.4 0 11\\
10.6 1.6 0 11\\
NaN NaN NaN 11\\
10.6 2.6 0 11\\
10.6 2.6 2 11\\
10.6 3.4 2 11\\
10.6 3.4 0 11\\
10.6 2.6 0 11\\
NaN NaN NaN 11\\
10.6 3.6 0 11\\
10.6 3.6 3 11\\
10.6 4.4 3 11\\
10.6 4.4 0 11\\
10.6 3.6 0 11\\
NaN NaN NaN 11\\
10.6 4.6 0 11\\
10.6 4.6 3 11\\
10.6 5.4 3 11\\
10.6 5.4 0 11\\
10.6 4.6 0 11\\
NaN NaN NaN 11\\
10.6 5.6 0 11\\
10.6 5.6 3 11\\
10.6 6.4 3 11\\
10.6 6.4 0 11\\
10.6 5.6 0 11\\
NaN NaN NaN 11\\
10.6 6.6 0 11\\
10.6 6.6 3 11\\
10.6 7.4 3 11\\
10.6 7.4 0 11\\
10.6 6.6 0 11\\
NaN NaN NaN 11\\
10.6 7.6 0 11\\
10.6 7.6 3 11\\
10.6 8.4 3 11\\
10.6 8.4 0 11\\
10.6 7.6 0 11\\
NaN NaN NaN 11\\
10.6 8.6 0 11\\
10.6 8.6 3 11\\
10.6 9.4 3 11\\
10.6 9.4 0 11\\
10.6 8.6 0 11\\
NaN NaN NaN 11\\
10.6 9.6 0 11\\
10.6 9.6 3 11\\
10.6 10.4 3 11\\
10.6 10.4 0 11\\
10.6 9.6 0 11\\
NaN NaN NaN 11\\
10.6 10.6 0 11\\
10.6 10.6 3 11\\
10.6 11.4 3 11\\
10.6 11.4 0 11\\
10.6 10.6 0 11\\
NaN NaN NaN 11\\
11.4 0.6 0 11\\
11.4 0.6 3 11\\
11.4 1.4 3 11\\
11.4 1.4 0 11\\
11.4 0.6 0 11\\
NaN NaN NaN 11\\
11.4 1.6 0 11\\
11.4 1.6 2 11\\
11.4 2.4 2 11\\
11.4 2.4 0 11\\
11.4 1.6 0 11\\
NaN NaN NaN 11\\
11.4 2.6 0 11\\
11.4 2.6 2 11\\
11.4 3.4 2 11\\
11.4 3.4 0 11\\
11.4 2.6 0 11\\
NaN NaN NaN 11\\
11.4 3.6 0 11\\
11.4 3.6 3 11\\
11.4 4.4 3 11\\
11.4 4.4 0 11\\
11.4 3.6 0 11\\
NaN NaN NaN 11\\
11.4 4.6 0 11\\
11.4 4.6 3 11\\
11.4 5.4 3 11\\
11.4 5.4 0 11\\
11.4 4.6 0 11\\
NaN NaN NaN 11\\
11.4 5.6 0 11\\
11.4 5.6 3 11\\
11.4 6.4 3 11\\
11.4 6.4 0 11\\
11.4 5.6 0 11\\
NaN NaN NaN 11\\
11.4 6.6 0 11\\
11.4 6.6 3 11\\
11.4 7.4 3 11\\
11.4 7.4 0 11\\
11.4 6.6 0 11\\
NaN NaN NaN 11\\
11.4 7.6 0 11\\
11.4 7.6 3 11\\
11.4 8.4 3 11\\
11.4 8.4 0 11\\
11.4 7.6 0 11\\
NaN NaN NaN 11\\
11.4 8.6 0 11\\
11.4 8.6 3 11\\
11.4 9.4 3 11\\
11.4 9.4 0 11\\
11.4 8.6 0 11\\
NaN NaN NaN 11\\
11.4 9.6 0 11\\
11.4 9.6 3 11\\
11.4 10.4 3 11\\
11.4 10.4 0 11\\
11.4 9.6 0 11\\
NaN NaN NaN 11\\
11.4 10.6 0 11\\
11.4 10.6 3 11\\
11.4 11.4 3 11\\
11.4 11.4 0 11\\
11.4 10.6 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 0.6 0 11\\
11.4 1.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 1.6 0 11\\
11.4 2.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 2.6 0 11\\
11.4 3.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 3.6 0 11\\
11.4 4.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 4.6 0 11\\
11.4 5.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 5.6 0 11\\
11.4 6.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 6.6 0 11\\
11.4 7.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 7.6 0 11\\
11.4 8.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 8.6 0 11\\
11.4 9.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 9.6 0 11\\
11.4 10.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 10.6 0 11\\
11.4 11.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 10\\
9.6 0.6 0 10\\
9.6 1.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 1.6 0 10\\
9.6 2.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 2.6 0 10\\
9.6 3.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 3.6 0 10\\
9.6 4.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 4.6 0 10\\
9.6 5.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 5.6 0 10\\
9.6 6.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 6.6 0 10\\
9.6 7.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 7.6 0 10\\
9.6 8.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 8.6 0 10\\
9.6 9.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 9.6 0 10\\
9.6 10.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 10.6 0 10\\
9.6 11.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 0.6 0 10\\
9.6 0.6 3 10\\
9.6 1.4 3 10\\
9.6 1.4 0 10\\
9.6 0.6 0 10\\
NaN NaN NaN 10\\
9.6 1.6 0 10\\
9.6 1.6 2 10\\
9.6 2.4 2 10\\
9.6 2.4 0 10\\
9.6 1.6 0 10\\
NaN NaN NaN 10\\
9.6 2.6 0 10\\
9.6 2.6 2 10\\
9.6 3.4 2 10\\
9.6 3.4 0 10\\
9.6 2.6 0 10\\
NaN NaN NaN 10\\
9.6 3.6 0 10\\
9.6 3.6 2 10\\
9.6 4.4 2 10\\
9.6 4.4 0 10\\
9.6 3.6 0 10\\
NaN NaN NaN 10\\
9.6 4.6 0 10\\
9.6 4.6 2 10\\
9.6 5.4 2 10\\
9.6 5.4 0 10\\
9.6 4.6 0 10\\
NaN NaN NaN 10\\
9.6 5.6 0 10\\
9.6 5.6 2 10\\
9.6 6.4 2 10\\
9.6 6.4 0 10\\
9.6 5.6 0 10\\
NaN NaN NaN 10\\
9.6 6.6 0 10\\
9.6 6.6 2 10\\
9.6 7.4 2 10\\
9.6 7.4 0 10\\
9.6 6.6 0 10\\
NaN NaN NaN 10\\
9.6 7.6 0 10\\
9.6 7.6 2 10\\
9.6 8.4 2 10\\
9.6 8.4 0 10\\
9.6 7.6 0 10\\
NaN NaN NaN 10\\
9.6 8.6 0 10\\
9.6 8.6 2 10\\
9.6 9.4 2 10\\
9.6 9.4 0 10\\
9.6 8.6 0 10\\
NaN NaN NaN 10\\
9.6 9.6 0 10\\
9.6 9.6 2 10\\
9.6 10.4 2 10\\
9.6 10.4 0 10\\
9.6 9.6 0 10\\
NaN NaN NaN 10\\
9.6 10.6 0 10\\
9.6 10.6 3 10\\
9.6 11.4 3 10\\
9.6 11.4 0 10\\
9.6 10.6 0 10\\
NaN NaN NaN 10\\
10.4 0.6 0 10\\
10.4 0.6 3 10\\
10.4 1.4 3 10\\
10.4 1.4 0 10\\
10.4 0.6 0 10\\
NaN NaN NaN 10\\
10.4 1.6 0 10\\
10.4 1.6 2 10\\
10.4 2.4 2 10\\
10.4 2.4 0 10\\
10.4 1.6 0 10\\
NaN NaN NaN 10\\
10.4 2.6 0 10\\
10.4 2.6 2 10\\
10.4 3.4 2 10\\
10.4 3.4 0 10\\
10.4 2.6 0 10\\
NaN NaN NaN 10\\
10.4 3.6 0 10\\
10.4 3.6 2 10\\
10.4 4.4 2 10\\
10.4 4.4 0 10\\
10.4 3.6 0 10\\
NaN NaN NaN 10\\
10.4 4.6 0 10\\
10.4 4.6 2 10\\
10.4 5.4 2 10\\
10.4 5.4 0 10\\
10.4 4.6 0 10\\
NaN NaN NaN 10\\
10.4 5.6 0 10\\
10.4 5.6 2 10\\
10.4 6.4 2 10\\
10.4 6.4 0 10\\
10.4 5.6 0 10\\
NaN NaN NaN 10\\
10.4 6.6 0 10\\
10.4 6.6 2 10\\
10.4 7.4 2 10\\
10.4 7.4 0 10\\
10.4 6.6 0 10\\
NaN NaN NaN 10\\
10.4 7.6 0 10\\
10.4 7.6 2 10\\
10.4 8.4 2 10\\
10.4 8.4 0 10\\
10.4 7.6 0 10\\
NaN NaN NaN 10\\
10.4 8.6 0 10\\
10.4 8.6 2 10\\
10.4 9.4 2 10\\
10.4 9.4 0 10\\
10.4 8.6 0 10\\
NaN NaN NaN 10\\
10.4 9.6 0 10\\
10.4 9.6 2 10\\
10.4 10.4 2 10\\
10.4 10.4 0 10\\
10.4 9.6 0 10\\
NaN NaN NaN 10\\
10.4 10.6 0 10\\
10.4 10.6 3 10\\
10.4 11.4 3 10\\
10.4 11.4 0 10\\
10.4 10.6 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 0.6 0 10\\
10.4 1.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 1.6 0 10\\
10.4 2.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 2.6 0 10\\
10.4 3.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 3.6 0 10\\
10.4 4.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 4.6 0 10\\
10.4 5.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 5.6 0 10\\
10.4 6.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 6.6 0 10\\
10.4 7.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 7.6 0 10\\
10.4 8.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 8.6 0 10\\
10.4 9.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 9.6 0 10\\
10.4 10.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 10.6 0 10\\
10.4 11.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 9\\
8.6 0.6 0 9\\
8.6 1.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 1.6 0 9\\
8.6 2.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 2.6 0 9\\
8.6 3.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 3.6 0 9\\
8.6 4.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 4.6 0 9\\
8.6 5.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 5.6 0 9\\
8.6 6.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 6.6 0 9\\
8.6 7.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 7.6 0 9\\
8.6 8.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 8.6 0 9\\
8.6 9.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 9.6 0 9\\
8.6 10.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 10.6 0 9\\
8.6 11.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 0.6 0 9\\
8.6 0.6 3 9\\
8.6 1.4 3 9\\
8.6 1.4 0 9\\
8.6 0.6 0 9\\
NaN NaN NaN 9\\
8.6 1.6 0 9\\
8.6 1.6 2 9\\
8.6 2.4 2 9\\
8.6 2.4 0 9\\
8.6 1.6 0 9\\
NaN NaN NaN 9\\
8.6 2.6 0 9\\
8.6 2.6 2 9\\
8.6 3.4 2 9\\
8.6 3.4 0 9\\
8.6 2.6 0 9\\
NaN NaN NaN 9\\
8.6 3.6 0 9\\
8.6 3.6 2 9\\
8.6 4.4 2 9\\
8.6 4.4 0 9\\
8.6 3.6 0 9\\
NaN NaN NaN 9\\
8.6 4.6 0 9\\
8.6 4.6 2 9\\
8.6 5.4 2 9\\
8.6 5.4 0 9\\
8.6 4.6 0 9\\
NaN NaN NaN 9\\
8.6 5.6 0 9\\
8.6 5.6 2 9\\
8.6 6.4 2 9\\
8.6 6.4 0 9\\
8.6 5.6 0 9\\
NaN NaN NaN 9\\
8.6 6.6 0 9\\
8.6 6.6 2 9\\
8.6 7.4 2 9\\
8.6 7.4 0 9\\
8.6 6.6 0 9\\
NaN NaN NaN 9\\
8.6 7.6 0 9\\
8.6 7.6 2 9\\
8.6 8.4 2 9\\
8.6 8.4 0 9\\
8.6 7.6 0 9\\
NaN NaN NaN 9\\
8.6 8.6 0 9\\
8.6 8.6 2 9\\
8.6 9.4 2 9\\
8.6 9.4 0 9\\
8.6 8.6 0 9\\
NaN NaN NaN 9\\
8.6 9.6 0 9\\
8.6 9.6 2 9\\
8.6 10.4 2 9\\
8.6 10.4 0 9\\
8.6 9.6 0 9\\
NaN NaN NaN 9\\
8.6 10.6 0 9\\
8.6 10.6 3 9\\
8.6 11.4 3 9\\
8.6 11.4 0 9\\
8.6 10.6 0 9\\
NaN NaN NaN 9\\
9.4 0.6 0 9\\
9.4 0.6 3 9\\
9.4 1.4 3 9\\
9.4 1.4 0 9\\
9.4 0.6 0 9\\
NaN NaN NaN 9\\
9.4 1.6 0 9\\
9.4 1.6 2 9\\
9.4 2.4 2 9\\
9.4 2.4 0 9\\
9.4 1.6 0 9\\
NaN NaN NaN 9\\
9.4 2.6 0 9\\
9.4 2.6 2 9\\
9.4 3.4 2 9\\
9.4 3.4 0 9\\
9.4 2.6 0 9\\
NaN NaN NaN 9\\
9.4 3.6 0 9\\
9.4 3.6 2 9\\
9.4 4.4 2 9\\
9.4 4.4 0 9\\
9.4 3.6 0 9\\
NaN NaN NaN 9\\
9.4 4.6 0 9\\
9.4 4.6 2 9\\
9.4 5.4 2 9\\
9.4 5.4 0 9\\
9.4 4.6 0 9\\
NaN NaN NaN 9\\
9.4 5.6 0 9\\
9.4 5.6 2 9\\
9.4 6.4 2 9\\
9.4 6.4 0 9\\
9.4 5.6 0 9\\
NaN NaN NaN 9\\
9.4 6.6 0 9\\
9.4 6.6 2 9\\
9.4 7.4 2 9\\
9.4 7.4 0 9\\
9.4 6.6 0 9\\
NaN NaN NaN 9\\
9.4 7.6 0 9\\
9.4 7.6 2 9\\
9.4 8.4 2 9\\
9.4 8.4 0 9\\
9.4 7.6 0 9\\
NaN NaN NaN 9\\
9.4 8.6 0 9\\
9.4 8.6 2 9\\
9.4 9.4 2 9\\
9.4 9.4 0 9\\
9.4 8.6 0 9\\
NaN NaN NaN 9\\
9.4 9.6 0 9\\
9.4 9.6 2 9\\
9.4 10.4 2 9\\
9.4 10.4 0 9\\
9.4 9.6 0 9\\
NaN NaN NaN 9\\
9.4 10.6 0 9\\
9.4 10.6 3 9\\
9.4 11.4 3 9\\
9.4 11.4 0 9\\
9.4 10.6 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 0.6 0 9\\
9.4 1.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 1.6 0 9\\
9.4 2.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 2.6 0 9\\
9.4 3.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 3.6 0 9\\
9.4 4.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 4.6 0 9\\
9.4 5.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 5.6 0 9\\
9.4 6.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 6.6 0 9\\
9.4 7.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 7.6 0 9\\
9.4 8.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 8.6 0 9\\
9.4 9.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 9.6 0 9\\
9.4 10.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 10.6 0 9\\
9.4 11.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 5.6 0 8\\
7.6 6.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 6.6 0 8\\
7.6 7.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 7.6 0 8\\
7.6 8.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 8.6 0 8\\
7.6 9.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 9.6 0 8\\
7.6 10.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 10.6 0 8\\
7.6 11.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 0.6 3 8\\
7.6 1.4 3 8\\
7.6 1.4 0 8\\
7.6 0.6 0 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 1.6 2 8\\
7.6 2.4 2 8\\
7.6 2.4 0 8\\
7.6 1.6 0 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 2.6 2 8\\
7.6 3.4 2 8\\
7.6 3.4 0 8\\
7.6 2.6 0 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 3.6 2 8\\
7.6 4.4 2 8\\
7.6 4.4 0 8\\
7.6 3.6 0 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 4.6 2 8\\
7.6 5.4 2 8\\
7.6 5.4 0 8\\
7.6 4.6 0 8\\
NaN NaN NaN 8\\
7.6 5.6 0 8\\
7.6 5.6 2 8\\
7.6 6.4 2 8\\
7.6 6.4 0 8\\
7.6 5.6 0 8\\
NaN NaN NaN 8\\
7.6 6.6 0 8\\
7.6 6.6 2 8\\
7.6 7.4 2 8\\
7.6 7.4 0 8\\
7.6 6.6 0 8\\
NaN NaN NaN 8\\
7.6 7.6 0 8\\
7.6 7.6 2 8\\
7.6 8.4 2 8\\
7.6 8.4 0 8\\
7.6 7.6 0 8\\
NaN NaN NaN 8\\
7.6 8.6 0 8\\
7.6 8.6 2 8\\
7.6 9.4 2 8\\
7.6 9.4 0 8\\
7.6 8.6 0 8\\
NaN NaN NaN 8\\
7.6 9.6 0 8\\
7.6 9.6 2 8\\
7.6 10.4 2 8\\
7.6 10.4 0 8\\
7.6 9.6 0 8\\
NaN NaN NaN 8\\
7.6 10.6 0 8\\
7.6 10.6 2 8\\
7.6 11.4 2 8\\
7.6 11.4 0 8\\
7.6 10.6 0 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 0.6 3 8\\
8.4 1.4 3 8\\
8.4 1.4 0 8\\
8.4 0.6 0 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 1.6 2 8\\
8.4 2.4 2 8\\
8.4 2.4 0 8\\
8.4 1.6 0 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 2.6 2 8\\
8.4 3.4 2 8\\
8.4 3.4 0 8\\
8.4 2.6 0 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 3.6 2 8\\
8.4 4.4 2 8\\
8.4 4.4 0 8\\
8.4 3.6 0 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 4.6 2 8\\
8.4 5.4 2 8\\
8.4 5.4 0 8\\
8.4 4.6 0 8\\
NaN NaN NaN 8\\
8.4 5.6 0 8\\
8.4 5.6 2 8\\
8.4 6.4 2 8\\
8.4 6.4 0 8\\
8.4 5.6 0 8\\
NaN NaN NaN 8\\
8.4 6.6 0 8\\
8.4 6.6 2 8\\
8.4 7.4 2 8\\
8.4 7.4 0 8\\
8.4 6.6 0 8\\
NaN NaN NaN 8\\
8.4 7.6 0 8\\
8.4 7.6 2 8\\
8.4 8.4 2 8\\
8.4 8.4 0 8\\
8.4 7.6 0 8\\
NaN NaN NaN 8\\
8.4 8.6 0 8\\
8.4 8.6 2 8\\
8.4 9.4 2 8\\
8.4 9.4 0 8\\
8.4 8.6 0 8\\
NaN NaN NaN 8\\
8.4 9.6 0 8\\
8.4 9.6 2 8\\
8.4 10.4 2 8\\
8.4 10.4 0 8\\
8.4 9.6 0 8\\
NaN NaN NaN 8\\
8.4 10.6 0 8\\
8.4 10.6 2 8\\
8.4 11.4 2 8\\
8.4 11.4 0 8\\
8.4 10.6 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 5.6 0 8\\
8.4 6.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 6.6 0 8\\
8.4 7.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 7.6 0 8\\
8.4 8.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 8.6 0 8\\
8.4 9.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 9.6 0 8\\
8.4 10.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 10.6 0 8\\
8.4 11.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 5.6 0 7\\
6.6 6.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 6.6 0 7\\
6.6 7.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 7.6 0 7\\
6.6 8.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 8.6 0 7\\
6.6 9.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 9.6 0 7\\
6.6 10.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 10.6 0 7\\
6.6 11.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 0.6 9 7\\
6.6 1.4 9 7\\
6.6 1.4 0 7\\
6.6 0.6 0 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 1.6 2 7\\
6.6 2.4 2 7\\
6.6 2.4 0 7\\
6.6 1.6 0 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 2.6 2 7\\
6.6 3.4 2 7\\
6.6 3.4 0 7\\
6.6 2.6 0 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 3.6 2 7\\
6.6 4.4 2 7\\
6.6 4.4 0 7\\
6.6 3.6 0 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 4.6 2 7\\
6.6 5.4 2 7\\
6.6 5.4 0 7\\
6.6 4.6 0 7\\
NaN NaN NaN 7\\
6.6 5.6 0 7\\
6.6 5.6 2 7\\
6.6 6.4 2 7\\
6.6 6.4 0 7\\
6.6 5.6 0 7\\
NaN NaN NaN 7\\
6.6 6.6 0 7\\
6.6 6.6 2 7\\
6.6 7.4 2 7\\
6.6 7.4 0 7\\
6.6 6.6 0 7\\
NaN NaN NaN 7\\
6.6 7.6 0 7\\
6.6 7.6 2 7\\
6.6 8.4 2 7\\
6.6 8.4 0 7\\
6.6 7.6 0 7\\
NaN NaN NaN 7\\
6.6 8.6 0 7\\
6.6 8.6 2 7\\
6.6 9.4 2 7\\
6.6 9.4 0 7\\
6.6 8.6 0 7\\
NaN NaN NaN 7\\
6.6 9.6 0 7\\
6.6 9.6 2 7\\
6.6 10.4 2 7\\
6.6 10.4 0 7\\
6.6 9.6 0 7\\
NaN NaN NaN 7\\
6.6 10.6 0 7\\
6.6 10.6 2 7\\
6.6 11.4 2 7\\
6.6 11.4 0 7\\
6.6 10.6 0 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 0.6 9 7\\
7.4 1.4 9 7\\
7.4 1.4 0 7\\
7.4 0.6 0 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 1.6 2 7\\
7.4 2.4 2 7\\
7.4 2.4 0 7\\
7.4 1.6 0 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 2.6 2 7\\
7.4 3.4 2 7\\
7.4 3.4 0 7\\
7.4 2.6 0 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 3.6 2 7\\
7.4 4.4 2 7\\
7.4 4.4 0 7\\
7.4 3.6 0 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 4.6 2 7\\
7.4 5.4 2 7\\
7.4 5.4 0 7\\
7.4 4.6 0 7\\
NaN NaN NaN 7\\
7.4 5.6 0 7\\
7.4 5.6 2 7\\
7.4 6.4 2 7\\
7.4 6.4 0 7\\
7.4 5.6 0 7\\
NaN NaN NaN 7\\
7.4 6.6 0 7\\
7.4 6.6 2 7\\
7.4 7.4 2 7\\
7.4 7.4 0 7\\
7.4 6.6 0 7\\
NaN NaN NaN 7\\
7.4 7.6 0 7\\
7.4 7.6 2 7\\
7.4 8.4 2 7\\
7.4 8.4 0 7\\
7.4 7.6 0 7\\
NaN NaN NaN 7\\
7.4 8.6 0 7\\
7.4 8.6 2 7\\
7.4 9.4 2 7\\
7.4 9.4 0 7\\
7.4 8.6 0 7\\
NaN NaN NaN 7\\
7.4 9.6 0 7\\
7.4 9.6 2 7\\
7.4 10.4 2 7\\
7.4 10.4 0 7\\
7.4 9.6 0 7\\
NaN NaN NaN 7\\
7.4 10.6 0 7\\
7.4 10.6 2 7\\
7.4 11.4 2 7\\
7.4 11.4 0 7\\
7.4 10.6 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 5.6 0 7\\
7.4 6.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 6.6 0 7\\
7.4 7.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 7.6 0 7\\
7.4 8.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 8.6 0 7\\
7.4 9.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 9.6 0 7\\
7.4 10.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 10.6 0 7\\
7.4 11.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 5.6 0 6\\
5.6 6.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 6.6 0 6\\
5.6 7.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 7.6 0 6\\
5.6 8.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 8.6 0 6\\
5.6 9.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 9.6 0 6\\
5.6 10.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 10.6 0 6\\
5.6 11.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 0.6 9 6\\
5.6 1.4 9 6\\
5.6 1.4 0 6\\
5.6 0.6 0 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 1.6 2 6\\
5.6 2.4 2 6\\
5.6 2.4 0 6\\
5.6 1.6 0 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 2.6 2 6\\
5.6 3.4 2 6\\
5.6 3.4 0 6\\
5.6 2.6 0 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 3.6 2 6\\
5.6 4.4 2 6\\
5.6 4.4 0 6\\
5.6 3.6 0 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 4.6 2 6\\
5.6 5.4 2 6\\
5.6 5.4 0 6\\
5.6 4.6 0 6\\
NaN NaN NaN 6\\
5.6 5.6 0 6\\
5.6 5.6 2 6\\
5.6 6.4 2 6\\
5.6 6.4 0 6\\
5.6 5.6 0 6\\
NaN NaN NaN 6\\
5.6 6.6 0 6\\
5.6 6.6 2 6\\
5.6 7.4 2 6\\
5.6 7.4 0 6\\
5.6 6.6 0 6\\
NaN NaN NaN 6\\
5.6 7.6 0 6\\
5.6 7.6 2 6\\
5.6 8.4 2 6\\
5.6 8.4 0 6\\
5.6 7.6 0 6\\
NaN NaN NaN 6\\
5.6 8.6 0 6\\
5.6 8.6 2 6\\
5.6 9.4 2 6\\
5.6 9.4 0 6\\
5.6 8.6 0 6\\
NaN NaN NaN 6\\
5.6 9.6 0 6\\
5.6 9.6 2 6\\
5.6 10.4 2 6\\
5.6 10.4 0 6\\
5.6 9.6 0 6\\
NaN NaN NaN 6\\
5.6 10.6 0 6\\
5.6 10.6 2 6\\
5.6 11.4 2 6\\
5.6 11.4 0 6\\
5.6 10.6 0 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 0.6 9 6\\
6.4 1.4 9 6\\
6.4 1.4 0 6\\
6.4 0.6 0 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 1.6 2 6\\
6.4 2.4 2 6\\
6.4 2.4 0 6\\
6.4 1.6 0 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 2.6 2 6\\
6.4 3.4 2 6\\
6.4 3.4 0 6\\
6.4 2.6 0 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 3.6 2 6\\
6.4 4.4 2 6\\
6.4 4.4 0 6\\
6.4 3.6 0 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 4.6 2 6\\
6.4 5.4 2 6\\
6.4 5.4 0 6\\
6.4 4.6 0 6\\
NaN NaN NaN 6\\
6.4 5.6 0 6\\
6.4 5.6 2 6\\
6.4 6.4 2 6\\
6.4 6.4 0 6\\
6.4 5.6 0 6\\
NaN NaN NaN 6\\
6.4 6.6 0 6\\
6.4 6.6 2 6\\
6.4 7.4 2 6\\
6.4 7.4 0 6\\
6.4 6.6 0 6\\
NaN NaN NaN 6\\
6.4 7.6 0 6\\
6.4 7.6 2 6\\
6.4 8.4 2 6\\
6.4 8.4 0 6\\
6.4 7.6 0 6\\
NaN NaN NaN 6\\
6.4 8.6 0 6\\
6.4 8.6 2 6\\
6.4 9.4 2 6\\
6.4 9.4 0 6\\
6.4 8.6 0 6\\
NaN NaN NaN 6\\
6.4 9.6 0 6\\
6.4 9.6 2 6\\
6.4 10.4 2 6\\
6.4 10.4 0 6\\
6.4 9.6 0 6\\
NaN NaN NaN 6\\
6.4 10.6 0 6\\
6.4 10.6 2 6\\
6.4 11.4 2 6\\
6.4 11.4 0 6\\
6.4 10.6 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 5.6 0 6\\
6.4 6.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 6.6 0 6\\
6.4 7.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 7.6 0 6\\
6.4 8.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 8.6 0 6\\
6.4 9.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 9.6 0 6\\
6.4 10.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 10.6 0 6\\
6.4 11.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 5.6 0 5\\
4.6 6.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 6.6 0 5\\
4.6 7.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 7.6 0 5\\
4.6 8.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 8.6 0 5\\
4.6 9.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 9.6 0 5\\
4.6 10.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 10.6 0 5\\
4.6 11.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 0.6 1 5\\
4.6 1.4 1 5\\
4.6 1.4 0 5\\
4.6 0.6 0 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 1.6 2 5\\
4.6 2.4 2 5\\
4.6 2.4 0 5\\
4.6 1.6 0 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 2.6 2 5\\
4.6 3.4 2 5\\
4.6 3.4 0 5\\
4.6 2.6 0 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 3.6 2 5\\
4.6 4.4 2 5\\
4.6 4.4 0 5\\
4.6 3.6 0 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 4.6 2 5\\
4.6 5.4 2 5\\
4.6 5.4 0 5\\
4.6 4.6 0 5\\
NaN NaN NaN 5\\
4.6 5.6 0 5\\
4.6 5.6 2 5\\
4.6 6.4 2 5\\
4.6 6.4 0 5\\
4.6 5.6 0 5\\
NaN NaN NaN 5\\
4.6 6.6 0 5\\
4.6 6.6 2 5\\
4.6 7.4 2 5\\
4.6 7.4 0 5\\
4.6 6.6 0 5\\
NaN NaN NaN 5\\
4.6 7.6 0 5\\
4.6 7.6 2 5\\
4.6 8.4 2 5\\
4.6 8.4 0 5\\
4.6 7.6 0 5\\
NaN NaN NaN 5\\
4.6 8.6 0 5\\
4.6 8.6 2 5\\
4.6 9.4 2 5\\
4.6 9.4 0 5\\
4.6 8.6 0 5\\
NaN NaN NaN 5\\
4.6 9.6 0 5\\
4.6 9.6 2 5\\
4.6 10.4 2 5\\
4.6 10.4 0 5\\
4.6 9.6 0 5\\
NaN NaN NaN 5\\
4.6 10.6 0 5\\
4.6 10.6 2 5\\
4.6 11.4 2 5\\
4.6 11.4 0 5\\
4.6 10.6 0 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 0.6 1 5\\
5.4 1.4 1 5\\
5.4 1.4 0 5\\
5.4 0.6 0 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 1.6 2 5\\
5.4 2.4 2 5\\
5.4 2.4 0 5\\
5.4 1.6 0 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 2.6 2 5\\
5.4 3.4 2 5\\
5.4 3.4 0 5\\
5.4 2.6 0 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 3.6 2 5\\
5.4 4.4 2 5\\
5.4 4.4 0 5\\
5.4 3.6 0 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 4.6 2 5\\
5.4 5.4 2 5\\
5.4 5.4 0 5\\
5.4 4.6 0 5\\
NaN NaN NaN 5\\
5.4 5.6 0 5\\
5.4 5.6 2 5\\
5.4 6.4 2 5\\
5.4 6.4 0 5\\
5.4 5.6 0 5\\
NaN NaN NaN 5\\
5.4 6.6 0 5\\
5.4 6.6 2 5\\
5.4 7.4 2 5\\
5.4 7.4 0 5\\
5.4 6.6 0 5\\
NaN NaN NaN 5\\
5.4 7.6 0 5\\
5.4 7.6 2 5\\
5.4 8.4 2 5\\
5.4 8.4 0 5\\
5.4 7.6 0 5\\
NaN NaN NaN 5\\
5.4 8.6 0 5\\
5.4 8.6 2 5\\
5.4 9.4 2 5\\
5.4 9.4 0 5\\
5.4 8.6 0 5\\
NaN NaN NaN 5\\
5.4 9.6 0 5\\
5.4 9.6 2 5\\
5.4 10.4 2 5\\
5.4 10.4 0 5\\
5.4 9.6 0 5\\
NaN NaN NaN 5\\
5.4 10.6 0 5\\
5.4 10.6 2 5\\
5.4 11.4 2 5\\
5.4 11.4 0 5\\
5.4 10.6 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 5.6 0 5\\
5.4 6.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 6.6 0 5\\
5.4 7.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 7.6 0 5\\
5.4 8.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 8.6 0 5\\
5.4 9.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 9.6 0 5\\
5.4 10.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 10.6 0 5\\
5.4 11.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 5.6 0 4\\
3.6 6.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 6.6 0 4\\
3.6 7.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 7.6 0 4\\
3.6 8.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 8.6 0 4\\
3.6 9.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 9.6 0 4\\
3.6 10.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 10.6 0 4\\
3.6 11.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 0.6 1 4\\
3.6 1.4 1 4\\
3.6 1.4 0 4\\
3.6 0.6 0 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 1.6 1 4\\
3.6 2.4 1 4\\
3.6 2.4 0 4\\
3.6 1.6 0 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 2.6 1 4\\
3.6 3.4 1 4\\
3.6 3.4 0 4\\
3.6 2.6 0 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 3.6 1 4\\
3.6 4.4 1 4\\
3.6 4.4 0 4\\
3.6 3.6 0 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 4.6 2 4\\
3.6 5.4 2 4\\
3.6 5.4 0 4\\
3.6 4.6 0 4\\
NaN NaN NaN 4\\
3.6 5.6 0 4\\
3.6 5.6 2 4\\
3.6 6.4 2 4\\
3.6 6.4 0 4\\
3.6 5.6 0 4\\
NaN NaN NaN 4\\
3.6 6.6 0 4\\
3.6 6.6 2 4\\
3.6 7.4 2 4\\
3.6 7.4 0 4\\
3.6 6.6 0 4\\
NaN NaN NaN 4\\
3.6 7.6 0 4\\
3.6 7.6 2 4\\
3.6 8.4 2 4\\
3.6 8.4 0 4\\
3.6 7.6 0 4\\
NaN NaN NaN 4\\
3.6 8.6 0 4\\
3.6 8.6 2 4\\
3.6 9.4 2 4\\
3.6 9.4 0 4\\
3.6 8.6 0 4\\
NaN NaN NaN 4\\
3.6 9.6 0 4\\
3.6 9.6 2 4\\
3.6 10.4 2 4\\
3.6 10.4 0 4\\
3.6 9.6 0 4\\
NaN NaN NaN 4\\
3.6 10.6 0 4\\
3.6 10.6 2 4\\
3.6 11.4 2 4\\
3.6 11.4 0 4\\
3.6 10.6 0 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 0.6 1 4\\
4.4 1.4 1 4\\
4.4 1.4 0 4\\
4.4 0.6 0 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 1.6 1 4\\
4.4 2.4 1 4\\
4.4 2.4 0 4\\
4.4 1.6 0 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 2.6 1 4\\
4.4 3.4 1 4\\
4.4 3.4 0 4\\
4.4 2.6 0 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 3.6 1 4\\
4.4 4.4 1 4\\
4.4 4.4 0 4\\
4.4 3.6 0 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 4.6 2 4\\
4.4 5.4 2 4\\
4.4 5.4 0 4\\
4.4 4.6 0 4\\
NaN NaN NaN 4\\
4.4 5.6 0 4\\
4.4 5.6 2 4\\
4.4 6.4 2 4\\
4.4 6.4 0 4\\
4.4 5.6 0 4\\
NaN NaN NaN 4\\
4.4 6.6 0 4\\
4.4 6.6 2 4\\
4.4 7.4 2 4\\
4.4 7.4 0 4\\
4.4 6.6 0 4\\
NaN NaN NaN 4\\
4.4 7.6 0 4\\
4.4 7.6 2 4\\
4.4 8.4 2 4\\
4.4 8.4 0 4\\
4.4 7.6 0 4\\
NaN NaN NaN 4\\
4.4 8.6 0 4\\
4.4 8.6 2 4\\
4.4 9.4 2 4\\
4.4 9.4 0 4\\
4.4 8.6 0 4\\
NaN NaN NaN 4\\
4.4 9.6 0 4\\
4.4 9.6 2 4\\
4.4 10.4 2 4\\
4.4 10.4 0 4\\
4.4 9.6 0 4\\
NaN NaN NaN 4\\
4.4 10.6 0 4\\
4.4 10.6 2 4\\
4.4 11.4 2 4\\
4.4 11.4 0 4\\
4.4 10.6 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 5.6 0 4\\
4.4 6.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 6.6 0 4\\
4.4 7.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 7.6 0 4\\
4.4 8.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 8.6 0 4\\
4.4 9.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 9.6 0 4\\
4.4 10.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 10.6 0 4\\
4.4 11.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 5.6 0 3\\
2.6 6.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 6.6 0 3\\
2.6 7.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 7.6 0 3\\
2.6 8.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 8.6 0 3\\
2.6 9.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 9.6 0 3\\
2.6 10.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 10.6 0 3\\
2.6 11.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 0.6 1 3\\
2.6 1.4 1 3\\
2.6 1.4 0 3\\
2.6 0.6 0 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 1.6 1 3\\
2.6 2.4 1 3\\
2.6 2.4 0 3\\
2.6 1.6 0 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 2.6 1 3\\
2.6 3.4 1 3\\
2.6 3.4 0 3\\
2.6 2.6 0 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 3.6 1 3\\
2.6 4.4 1 3\\
2.6 4.4 0 3\\
2.6 3.6 0 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 4.6 1 3\\
2.6 5.4 1 3\\
2.6 5.4 0 3\\
2.6 4.6 0 3\\
NaN NaN NaN 3\\
2.6 5.6 0 3\\
2.6 5.6 1 3\\
2.6 6.4 1 3\\
2.6 6.4 0 3\\
2.6 5.6 0 3\\
NaN NaN NaN 3\\
2.6 6.6 0 3\\
2.6 6.6 1 3\\
2.6 7.4 1 3\\
2.6 7.4 0 3\\
2.6 6.6 0 3\\
NaN NaN NaN 3\\
2.6 7.6 0 3\\
2.6 7.6 1 3\\
2.6 8.4 1 3\\
2.6 8.4 0 3\\
2.6 7.6 0 3\\
NaN NaN NaN 3\\
2.6 8.6 0 3\\
2.6 8.6 1 3\\
2.6 9.4 1 3\\
2.6 9.4 0 3\\
2.6 8.6 0 3\\
NaN NaN NaN 3\\
2.6 9.6 0 3\\
2.6 9.6 1 3\\
2.6 10.4 1 3\\
2.6 10.4 0 3\\
2.6 9.6 0 3\\
NaN NaN NaN 3\\
2.6 10.6 0 3\\
2.6 10.6 1 3\\
2.6 11.4 1 3\\
2.6 11.4 0 3\\
2.6 10.6 0 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 0.6 1 3\\
3.4 1.4 1 3\\
3.4 1.4 0 3\\
3.4 0.6 0 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 1.6 1 3\\
3.4 2.4 1 3\\
3.4 2.4 0 3\\
3.4 1.6 0 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 2.6 1 3\\
3.4 3.4 1 3\\
3.4 3.4 0 3\\
3.4 2.6 0 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 3.6 1 3\\
3.4 4.4 1 3\\
3.4 4.4 0 3\\
3.4 3.6 0 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 4.6 1 3\\
3.4 5.4 1 3\\
3.4 5.4 0 3\\
3.4 4.6 0 3\\
NaN NaN NaN 3\\
3.4 5.6 0 3\\
3.4 5.6 1 3\\
3.4 6.4 1 3\\
3.4 6.4 0 3\\
3.4 5.6 0 3\\
NaN NaN NaN 3\\
3.4 6.6 0 3\\
3.4 6.6 1 3\\
3.4 7.4 1 3\\
3.4 7.4 0 3\\
3.4 6.6 0 3\\
NaN NaN NaN 3\\
3.4 7.6 0 3\\
3.4 7.6 1 3\\
3.4 8.4 1 3\\
3.4 8.4 0 3\\
3.4 7.6 0 3\\
NaN NaN NaN 3\\
3.4 8.6 0 3\\
3.4 8.6 1 3\\
3.4 9.4 1 3\\
3.4 9.4 0 3\\
3.4 8.6 0 3\\
NaN NaN NaN 3\\
3.4 9.6 0 3\\
3.4 9.6 1 3\\
3.4 10.4 1 3\\
3.4 10.4 0 3\\
3.4 9.6 0 3\\
NaN NaN NaN 3\\
3.4 10.6 0 3\\
3.4 10.6 1 3\\
3.4 11.4 1 3\\
3.4 11.4 0 3\\
3.4 10.6 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 5.6 0 3\\
3.4 6.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 6.6 0 3\\
3.4 7.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 7.6 0 3\\
3.4 8.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 8.6 0 3\\
3.4 9.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 9.6 0 3\\
3.4 10.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 10.6 0 3\\
3.4 11.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 5.6 0 2\\
1.6 6.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 6.6 0 2\\
1.6 7.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 7.6 0 2\\
1.6 8.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 8.6 0 2\\
1.6 9.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 9.6 0 2\\
1.6 10.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 10.6 0 2\\
1.6 11.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 0.6 1 2\\
1.6 1.4 1 2\\
1.6 1.4 0 2\\
1.6 0.6 0 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 1.6 1 2\\
1.6 2.4 1 2\\
1.6 2.4 0 2\\
1.6 1.6 0 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 2.6 1 2\\
1.6 3.4 1 2\\
1.6 3.4 0 2\\
1.6 2.6 0 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 3.6 1 2\\
1.6 4.4 1 2\\
1.6 4.4 0 2\\
1.6 3.6 0 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 4.6 1 2\\
1.6 5.4 1 2\\
1.6 5.4 0 2\\
1.6 4.6 0 2\\
NaN NaN NaN 2\\
1.6 5.6 0 2\\
1.6 5.6 1 2\\
1.6 6.4 1 2\\
1.6 6.4 0 2\\
1.6 5.6 0 2\\
NaN NaN NaN 2\\
1.6 6.6 0 2\\
1.6 6.6 1 2\\
1.6 7.4 1 2\\
1.6 7.4 0 2\\
1.6 6.6 0 2\\
NaN NaN NaN 2\\
1.6 7.6 0 2\\
1.6 7.6 1 2\\
1.6 8.4 1 2\\
1.6 8.4 0 2\\
1.6 7.6 0 2\\
NaN NaN NaN 2\\
1.6 8.6 0 2\\
1.6 8.6 1 2\\
1.6 9.4 1 2\\
1.6 9.4 0 2\\
1.6 8.6 0 2\\
NaN NaN NaN 2\\
1.6 9.6 0 2\\
1.6 9.6 1 2\\
1.6 10.4 1 2\\
1.6 10.4 0 2\\
1.6 9.6 0 2\\
NaN NaN NaN 2\\
1.6 10.6 0 2\\
1.6 10.6 1 2\\
1.6 11.4 1 2\\
1.6 11.4 0 2\\
1.6 10.6 0 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 0.6 1 2\\
2.4 1.4 1 2\\
2.4 1.4 0 2\\
2.4 0.6 0 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 1.6 1 2\\
2.4 2.4 1 2\\
2.4 2.4 0 2\\
2.4 1.6 0 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 2.6 1 2\\
2.4 3.4 1 2\\
2.4 3.4 0 2\\
2.4 2.6 0 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 3.6 1 2\\
2.4 4.4 1 2\\
2.4 4.4 0 2\\
2.4 3.6 0 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 4.6 1 2\\
2.4 5.4 1 2\\
2.4 5.4 0 2\\
2.4 4.6 0 2\\
NaN NaN NaN 2\\
2.4 5.6 0 2\\
2.4 5.6 1 2\\
2.4 6.4 1 2\\
2.4 6.4 0 2\\
2.4 5.6 0 2\\
NaN NaN NaN 2\\
2.4 6.6 0 2\\
2.4 6.6 1 2\\
2.4 7.4 1 2\\
2.4 7.4 0 2\\
2.4 6.6 0 2\\
NaN NaN NaN 2\\
2.4 7.6 0 2\\
2.4 7.6 1 2\\
2.4 8.4 1 2\\
2.4 8.4 0 2\\
2.4 7.6 0 2\\
NaN NaN NaN 2\\
2.4 8.6 0 2\\
2.4 8.6 1 2\\
2.4 9.4 1 2\\
2.4 9.4 0 2\\
2.4 8.6 0 2\\
NaN NaN NaN 2\\
2.4 9.6 0 2\\
2.4 9.6 1 2\\
2.4 10.4 1 2\\
2.4 10.4 0 2\\
2.4 9.6 0 2\\
NaN NaN NaN 2\\
2.4 10.6 0 2\\
2.4 10.6 1 2\\
2.4 11.4 1 2\\
2.4 11.4 0 2\\
2.4 10.6 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 5.6 0 2\\
2.4 6.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 6.6 0 2\\
2.4 7.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 7.6 0 2\\
2.4 8.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 8.6 0 2\\
2.4 9.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 9.6 0 2\\
2.4 10.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 10.6 0 2\\
2.4 11.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 5.6 0 1\\
0.6 6.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 6.6 0 1\\
0.6 7.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 7.6 0 1\\
0.6 8.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 8.6 0 1\\
0.6 9.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 9.6 0 1\\
0.6 10.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 10.6 0 1\\
0.6 11.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
0.6 1.4 0 1\\
0.6 0.6 0 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
0.6 2.4 0 1\\
0.6 1.6 0 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
0.6 3.4 0 1\\
0.6 2.6 0 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
0.6 4.4 0 1\\
0.6 3.6 0 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
0.6 5.4 0 1\\
0.6 4.6 0 1\\
NaN NaN NaN 1\\
0.6 5.6 0 1\\
0.6 5.6 9 1\\
0.6 6.4 9 1\\
0.6 6.4 0 1\\
0.6 5.6 0 1\\
NaN NaN NaN 1\\
0.6 6.6 0 1\\
0.6 6.6 9 1\\
0.6 7.4 9 1\\
0.6 7.4 0 1\\
0.6 6.6 0 1\\
NaN NaN NaN 1\\
0.6 7.6 0 1\\
0.6 7.6 9 1\\
0.6 8.4 9 1\\
0.6 8.4 0 1\\
0.6 7.6 0 1\\
NaN NaN NaN 1\\
0.6 8.6 0 1\\
0.6 8.6 9 1\\
0.6 9.4 9 1\\
0.6 9.4 0 1\\
0.6 8.6 0 1\\
NaN NaN NaN 1\\
0.6 9.6 0 1\\
0.6 9.6 9 1\\
0.6 10.4 9 1\\
0.6 10.4 0 1\\
0.6 9.6 0 1\\
NaN NaN NaN 1\\
0.6 10.6 0 1\\
0.6 10.6 9 1\\
0.6 11.4 9 1\\
0.6 11.4 0 1\\
0.6 10.6 0 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
1.4 1.4 0 1\\
1.4 0.6 0 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
1.4 2.4 0 1\\
1.4 1.6 0 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
1.4 3.4 0 1\\
1.4 2.6 0 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
1.4 4.4 0 1\\
1.4 3.6 0 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
1.4 5.4 0 1\\
1.4 4.6 0 1\\
NaN NaN NaN 1\\
1.4 5.6 0 1\\
1.4 5.6 9 1\\
1.4 6.4 9 1\\
1.4 6.4 0 1\\
1.4 5.6 0 1\\
NaN NaN NaN 1\\
1.4 6.6 0 1\\
1.4 6.6 9 1\\
1.4 7.4 9 1\\
1.4 7.4 0 1\\
1.4 6.6 0 1\\
NaN NaN NaN 1\\
1.4 7.6 0 1\\
1.4 7.6 9 1\\
1.4 8.4 9 1\\
1.4 8.4 0 1\\
1.4 7.6 0 1\\
NaN NaN NaN 1\\
1.4 8.6 0 1\\
1.4 8.6 9 1\\
1.4 9.4 9 1\\
1.4 9.4 0 1\\
1.4 8.6 0 1\\
NaN NaN NaN 1\\
1.4 9.6 0 1\\
1.4 9.6 9 1\\
1.4 10.4 9 1\\
1.4 10.4 0 1\\
1.4 9.6 0 1\\
NaN NaN NaN 1\\
1.4 10.6 0 1\\
1.4 10.6 9 1\\
1.4 11.4 9 1\\
1.4 11.4 0 1\\
1.4 10.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 5.6 0 1\\
1.4 6.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 6.6 0 1\\
1.4 7.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 7.6 0 1\\
1.4 8.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 8.6 0 1\\
1.4 9.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 9.6 0 1\\
1.4 10.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 10.6 0 1\\
1.4 11.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};

\end{axis}
\end{tikzpicture}% 

==> SIM/BER.tex <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3in,
height=2.2in,
scale only axis,
xmin=-6.1244260279434,
xmax=7.3610796585662,
xlabel={$\overline{\gamma} (\si{\decibel})$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel={\small bit error rate (BER)},
grid = both,
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{SIM/BER-1.tsv};
\addlegendentry{\small SupG-BER-$\overline{\mathbf{\theta}}^*$};

\addplot [color=blue,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{SIM/BER-2.tsv};
\addlegendentry{\small SupG-BER-$\underline{\mathbf{\theta}}^*$};

\addplot [color=red,solid,mark=triangle,mark options={solid,,rotate=270}]
  table[row sep=crcr]{SIM/BER-3.tsv};
\addlegendentry{\small AM-BER};

\addplot [color=green,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{SIM/BER-4.tsv};
\addlegendentry{\small SupG-Pr-$\overline{\mathbf{\theta}}^*$};

\addplot [color=green,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{SIM/BER-5.tsv};
\addlegendentry{\small SupG-Pr-$\underline{\mathbf{\theta}}^*$};

\addplot [color=red,solid,mark=star,mark options={solid}]
  table[row sep=crcr]{SIM/BER-6.tsv};
\addlegendentry{\small AM-Pr};

\addplot [color=mycolor1,solid,mark=*,mark options={solid}]
  table[row sep=crcr]{SIM/BER-7.tsv};
\addlegendentry{\small 2-QAM};

\end{axis}
\end{tikzpicture}%


==> SIM/BitRate.tex <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3in,
height=2.2in,
scale only axis,
xmin=-6.1244260279434,
xmax=7.3610796585662,
xlabel={$\overline{\gamma} (\si{\decibel})$},
ymin=0,
ymax=10,
ylabel={\small bits/symbol duration in NC-TWRC},
grid = both,
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{SIM/BitRate-1.tsv};
\addlegendentry{\small SupG-BER-$\overline{\mathbf{\theta}}^*$};

\addplot [color=blue,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{SIM/BitRate-2.tsv};
\addlegendentry{\small SupG-BER-$\underline{\mathbf{\theta}}^*$};

\addplot [color=red,solid,mark=triangle,mark options={solid,,rotate=270}]
  table[row sep=crcr]{SIM/BitRate-3.tsv};
\addlegendentry{\small AM-BER};

\addplot [color=green,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{SIM/BitRate-4.tsv};
\addlegendentry{\small SupG-Pr-$\overline{\mathbf{\theta}}^*$};

\addplot [color=green,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{SIM/BitRate-5.tsv};
\addlegendentry{\small SupG-Pr-$\underline{\mathbf{\theta}}^*$};

\addplot [color=red,solid,mark=star,mark options={solid}]
  table[row sep=crcr]{SIM/BitRate-6.tsv};
\addlegendentry{\small AM-Pr};

\addplot [color=mycolor1,solid,mark=*,mark options={solid}]
  table[row sep=crcr]{SIM/BitRate-7.tsv};
\addlegendentry{\small 2-QAM};

\end{axis}
\end{tikzpicture}%


==> SIM/BitRate_R.tex <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=2in,
scale only axis,
xmin=-6.1244260279434,
xmax=7.3610796585662,
xlabel={$\overline{\gamma}_i (dB)$},
ymin=1,
ymax=10,
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{SIM/BitRate_R-1.tsv};
\addlegendentry{\small SupG-BER-$\overline{\mathbf{\theta}}^*$};

\addplot [color=blue,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{SIM/BitRate_R-2.tsv};
\addlegendentry{\small SupG-BER-$\underline{\mathbf{\theta}}^*$};

\addplot [color=red,solid,mark=triangle,mark options={solid,,rotate=270}]
  table[row sep=crcr]{SIM/BitRate_R-3.tsv};
\addlegendentry{\small AM-BER};

\addplot [color=green,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{SIM/BitRate_R-4.tsv};
\addlegendentry{\small SupG-Pr-$\overline{\mathbf{\theta}}^*$};

\addplot [color=green,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{SIM/BitRate_R-5.tsv};
\addlegendentry{\small SupG-Pr-$\underline{\mathbf{\theta}}^*$};

\addplot [color=red,solid,mark=star,mark options={solid}]
  table[row sep=crcr]{SIM/BitRate_R-6.tsv};
\addlegendentry{\small AM-Pr};

\addplot [color=mycolor1,solid,mark=*,mark options={solid}]
  table[row sep=crcr]{SIM/BitRate_R-7.tsv};
\addlegendentry{\small 2-QAM};

\end{axis}
\end{tikzpicture}%


==> SIM/MeanCost1.tex <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3in,
height=2.2in,
scale only axis,
xmin=-6.1244260279434,
xmax=7.3610796585662,
xlabel={$\overline{\gamma} (\si{\decibel})$},
ymin=1,
ymax=1.8,
ylabel={average cost $\bar{c}_1$},
grid = both,
legend style={at={(0.03,0.55)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
-6.1244260279434 1.21589583333333\\
-4.53901891043867 1.15904166666667\\
-3.01029995663981 1.15904166666667\\
-1.53901891043867 1.21589583333333\\
-0.124426027943397 1.35684583333333\\
1.23565137563515 1.592325\\
2.54459536890706 1.66122916666666\\
3.80668951933905 1.46039583333334\\
5.02677206291304 1.17068333333334\\
6.20990250347433 1.0489625\\
7.3610796585662 1.01345\\
};
\addlegendentry{SupG-BER-$\overline{\mathbf{\theta}}^*$};

\addplot [
color=blue,
solid,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
-6.1244260279434 1.20219583333333\\
-4.53901891043867 1.14905833333333\\
-3.01029995663981 1.14905833333333\\
-1.53901891043867 1.20219583333333\\
-0.124426027943397 1.35120833333333\\
1.23565137563515 1.5735375\\
2.54459536890706 1.65629166666666\\
3.80668951933905 1.43960416666667\\
5.02677206291304 1.16837500000001\\
6.20990250347433 1.0532125\\
7.3610796585662 1.00849166666667\\
};
\addlegendentry{SupG-BER-$\underline{\mathbf{\theta}}^*$};

\addplot [
color=green,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
-6.1244260279434 1.17968765209282\\
-4.53901891043867 1.13473077709755\\
-3.01029995663981 1.13473077709755\\
-1.53901891043867 1.17968765209282\\
-0.124426027943397 1.25803287128334\\
1.23565137563515 1.33650507208409\\
2.54459536890706 1.34864425248528\\
3.80668951933905 1.27836252518606\\
5.02677206291304 1.15383368161818\\
6.20990250347433 1.05352858838933\\
7.3610796585662 1.01332230076996\\
};
\addlegendentry{SupG-Pr-$\overline{\mathbf{\theta}}^*$};

\addplot [
color=green,
solid,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
-6.1244260279434 1.14689383649027\\
-4.53901891043867 1.10922769312\\
-3.01029995663981 1.10922769312\\
-1.53901891043867 1.14689383649027\\
-0.124426027943397 1.22385511076921\\
1.23565137563515 1.3111739915308\\
2.54459536890706 1.33296064652895\\
3.80668951933905 1.26930111714826\\
5.02677206291304 1.14893607876827\\
6.20990250347433 1.05294283269526\\
7.3610796585662 1.01237010196645\\
};
\addlegendentry{SupG-Pr-$\underline{\mathbf{\theta}}^*$};

\end{axis}
\end{tikzpicture}%


==> SIM/MeanCost2.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3in,
height=2.2in,
scale only axis,
xmin=-6.1244260279434,
xmax=7.3610796585662,
xlabel={$\overline{\gamma} (\si{\decibel})$},
ymin=1,
ymax=1.8,
ylabel={average cost $\bar{c}_2$},
grid = both,
legend style={at={(0.03,0.55)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
-6.1244260279434 1.24150416666667\\
-4.53901891043867 1.18193333333333\\
-3.01029995663981 1.18193333333333\\
-1.53901891043867 1.24150416666667\\
-0.124426027943397 1.36858333333333\\
1.23565137563515 1.5775125\\
2.54459536890706 1.71286249999999\\
3.80668951933905 1.52873333333334\\
5.02677206291304 1.18991666666667\\
6.20990250347433 1.05130833333333\\
7.3610796585662 1.00678333333333\\
};
\addlegendentry{SupG-BER-$\overline{\mathbf{\theta}}^*$};

\addplot [
color=blue,
solid,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
-6.1244260279434 1.2153125\\
-4.53901891043867 1.18000833333333\\
-3.01029995663981 1.18100833333333\\
-1.53901891043867 1.2353125\\
-0.124426027943397 1.35491666666667\\
1.23565137563515 1.56134166666666\\
2.54459536890706 1.71172916666666\\
3.80668951933905 1.5022875\\
5.02677206291304 1.18434166666668\\
6.20990250347433 1.0466\\
7.3610796585662 1.00565833333333\\
};
\addlegendentry{SupG-BER-$\underline{\mathbf{\theta}}^*$};

\addplot [
color=green,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
-6.1244260279434 1.17968765209282\\
-4.53901891043867 1.13473077709755\\
-3.01029995663981 1.13473077709755\\
-1.53901891043867 1.17968765209282\\
-0.124426027943397 1.25803287128334\\
1.23565137563515 1.33650507208409\\
2.54459536890706 1.34864425248528\\
3.80668951933905 1.27836252518606\\
5.02677206291304 1.15383368161818\\
6.20990250347433 1.05352858838933\\
7.3610796585662 1.01332230076996\\
};
\addlegendentry{SupG-Pr-$\overline{\mathbf{\theta}}^*$};

\addplot [
color=green,
solid,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
-6.1244260279434 1.15689383649027\\
-4.53901891043867 1.12922769311999\\
-3.01029995663981 1.12922769311999\\
-1.53901891043867 1.15689383649027\\
-0.124426027943397 1.24385511076921\\
1.23565137563515 1.3111739915308\\
2.54459536890706 1.33296064652895\\
3.80668951933905 1.26930111714826\\
5.02677206291304 1.14893607876827\\
6.20990250347433 1.05294283269526\\
7.3610796585662 1.01237010196645\\
};
\addlegendentry{SupG-Pr-$\underline{\mathbf{\theta}}^*$};

\end{axis}
\end{tikzpicture}%


==> SIM/TransRate_R.tex <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3in,
height=2.2in,
scale only axis,
xmin=-6.1244260279434,
xmax=7.3610796585662,
xlabel={$\overline{\gamma} (\si{\decibel})$},
ymin=0,
ymax=1.1,
ylabel={\small broadcast rate at the relay},
grid = both,
legend style={at={(0.98,0.02)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{SIM/TransRate_R-1.tsv};
\addlegendentry{\small SupG-BER-$\overline{\mathbf{\theta}}^*$};

\addplot [color=blue,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{SIM/TransRate_R-2.tsv};
\addlegendentry{\small SupG-BER-$\underline{\mathbf{\theta}}^*$};

\addplot [color=red,solid,mark=triangle,mark options={solid,,rotate=270}]
  table[row sep=crcr]{SIM/TransRate_R-3.tsv};
\addlegendentry{\small AM-BER};

\addplot [color=green,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{SIM/TransRate_R-4.tsv};
\addlegendentry{\small SupG-Pr-$\overline{\mathbf{\theta}}^*$};

\addplot [color=green,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{SIM/TransRate_R-5.tsv};
\addlegendentry{\small SupG-Pr-$\underline{\mathbf{\theta}}^*$};

\addplot [color=red,solid,mark=star,mark options={solid}]
  table[row sep=crcr]{SIM/TransRate_R-6.tsv};
\addlegendentry{\small AM-Pr};

\addplot [color=mycolor1,solid,mark=*,mark options={solid}]
  table[row sep=crcr]{SIM/TransRate_R-7.tsv};
\addlegendentry{\small 2-QAM};

\end{axis}
\end{tikzpicture}%


==> figures/AM.tex <==
\begin{tikzpicture}

\node at (0.7,1.2) {\small scheduler};
\draw (-0.2,1.4) rectangle (1.6,1);
\draw [->,densely dotted] (0.7,1)--(0.7,0.35);


\draw (0,0.35) rectangle (1.4,-0.35);
\node at (0.7,0.14) {\small $m$-QAM};
\node at (0.7,-0.15) {\small Tx/Rx};

\draw [->] (1.4,0)--(2.7,0);
\draw [dashed] (2.7,0)--(6.5,0);
\node at (4.7,-0.3) {\scriptsize wireless fading channel};

\node at (0.7,-0.7) [color=purple] {\scriptsize \textit{user} };


\end{tikzpicture}


==> figures/Cournot.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.8in,
scale only axis,
xmin=1,
xmax=4,
xlabel={iteration index $k$},
xtick={1,2,3,4},
%xticklabels={0,1,2,3,4,5,6,7,8},
ymin=0,
ymax=9,
ylabel={strategy of scheduler $1$},
grid = both,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=1.0pt,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
1 9\\
2 4\\
3 4\\
4 4\\
};
\addlegendentry{ $\overline{\po}_1^{(k)}(\Snr)$};

\addplot [
color=green,
dashed,
line width=1.0pt
]
table[row sep=crcr]{
1 4\\
2 4\\
3 4\\
4 4\\
};
\addlegendentry{ $\overline{\po}_1^{*}(\Snr)$};

\addplot [
color=mycolor1,
solid,
line width=1.0pt,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
1 0\\
2 2\\
3 3\\
4 3\\
};
\addlegendentry{ $\underline{\po}_1^{(k)}(\Snr)$};

\addplot [
color=red,
dashed,
line width=1.0pt
]
table[row sep=crcr]{
1 3\\
2 3\\
3 3\\
4 3\\
};
\addlegendentry{ $\underline{\po}_1^{*}(\Snr)$};

\end{axis}
\end{tikzpicture}%


==> figures/PNC.tex <==
\begin{tikzpicture}

\draw (0,0.25) rectangle (1.3,-0.25);
\node at (0.6,0) {\small user $1$};

\draw [dashed] (1.3,0)--(3.5,0);
\draw [->] (1.6,0.2)--(3.3,0.2);
\node at (2.435,0.35) {\small $x_1$};
%\node at (2.435,-0.2) [color=blue!60]  {\scriptsize fading channel $1$};

\draw (4,0) circle (0.5);
\node at (4,0) {R};

\draw [dashed] (4.5,0)--(6.7,0);
\draw [<-] (4.7,0.2)--(6.4,0.2);
\node at (5.535,0.35) {\small $x_2$};
%\node at (5.535,-0.2) [color=blue!60]  {\scriptsize fading channel $2$};

\draw (6.7,0.25) rectangle (8,-0.25);
\node at (7.3,0) {\small user $2$};

\node at (4,-0.8) [color=purple] {\scriptsize \textit{phase I: multiple access (MAC)}};


\draw (0,-1.75) rectangle (1.3,-2.25);
\node at (0.6,-2) {\small user $1$};

\draw [dashed] (1.3,-2)--(3.5,-2);
\draw [<-] (1.6,-1.8)--(3.3,-1.8);
\node at (2.435,-1.65) {\small $z$};
%\node at (2.435,-2.20) [color=blue!60] {\scriptsize fading channel $1$};

\draw (4,-2) circle (0.5);
\node at (4,-2) {R};

\draw [dashed] (4.5,-2)--(6.7,-2);
\draw [->] (4.7,-1.8)--(6.4,-1.8);
\node at (5.535,-1.65) {\small $z$};
%\node at (5.535,-2.20) [color=blue!60]  {\scriptsize fading channel $2$};

\draw (6.7,-1.75) rectangle (8,-2.25);
\node at (7.3,-2) {\small user $2$};

\node at (4,-2.8) [color=purple] {\scriptsize \textit{phase II: amplify and forward (AF)}};

\end{tikzpicture}


==> figures/SYSTEM.tex <==
\begin{tikzpicture}

\node at (0.7,1.2) {\small scheduler $1$};
\draw (-0.2,1.4) rectangle (1.6,1);
\draw [->,densely dotted] (0.7,1)--(0.7,0.35);


\draw (0,0.35) rectangle (1.4,-0.35);
\node at (0.7,0.14) {\small $m$-QAM};
\node at (0.7,-0.15) {\small Tx/Rx};

\draw [dashed] (1.4,0)--(3.5,0);
%\node at (2.5,-0.2) [color=blue!60] {\scriptsize fading channel $1$};

\draw (4,0) circle (0.5);
\node at (4,0) {R};

%\node at (5.5,-0.2)  [color=blue!60] {\scriptsize fading channel $2$};
\draw [dashed] (4.5,0)--(6.6,0);

\node at (7.3,1.2) {\small scheduler $2$};
\draw (6.4,1.4) rectangle (8.2,1);
\draw [->,densely dotted] (7.3,1)--(7.3,0.35);


\draw (6.6,0.35) rectangle (8,-0.35);
\node at (7.3,0.14) {\small $m$-QAM};
\node at (7.3,-0.14) {\small Tx/Rx};

\node at (0.7,-0.8) [color=purple] {\scriptsize \textit{user $1$}};
\node at (7.3,-0.8) [color=purple] {\scriptsize \textit{user $2$}};

\end{tikzpicture}

